Frontier-Based Exploration for Multi-Robot Rendezvous in Communication-Restricted Unknown Environments

Multi-robot rendezvous and exploration are fundamental challenges in the domain of mobile robotic systems. This paper addresses multi-robot rendezvous within an initially unknown environment where communication is only possible after the rendezvous. Traditionally, exploration has been focused on rapidly mapping the environment, often leading to suboptimal rendezvous performance in later stages. We adapt a standard frontier-based exploration technique to integrate exploration and rendezvous into a unified strategy, with a mechanism that allows robots to re-visit previously explored regions thus enhancing rendezvous opportunities. We validate our approach in 3D realistic simulations using ROS, showcasing its effectiveness in achieving faster rendezvous times compared to exploration strategies.

==> images/blob_union.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.625000in}{1.945235in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.945235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.195067in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{0.195067in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{1.750168in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.750168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371211in}{1.132595in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{1.360986in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.355350in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{1.348573in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.322101in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{1.311513in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.263092in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.250053in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{1.236887in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{1.173567in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{1.162260in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{1.125200in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{1.132595in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{1.125200in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{1.162260in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.173567in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{1.236887in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.250053in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{1.263092in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{1.311513in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.322101in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.348573in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.355350in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{1.360986in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.145761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980095in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{0.974311in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{1.210490in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{0.957457in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{0.930985in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{0.920397in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{0.909090in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{0.897174in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{0.884763in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{0.871976in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{0.819565in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{0.806778in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.734084in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{0.721671in}{1.210490in}}%
\pgfpathlineto{\pgfqpoint{0.717230in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{0.714027in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{0.711446in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{0.714027in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.717230in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.721671in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{0.734084in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.365728in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{0.806778in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{0.819565in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.871976in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{0.884763in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{0.897174in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{0.909090in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.920397in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{0.930985in}{1.365728in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{0.957457in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.974311in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{1.275060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185483in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{1.173567in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{1.162260in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{1.125200in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{1.132595in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{1.125200in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{1.162260in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.173567in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{1.256615in}{1.267442in}}%
\pgfpathlineto{\pgfqpoint{1.264603in}{1.267049in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{1.268554in}}%
\pgfpathlineto{\pgfqpoint{1.325574in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{1.328911in}{1.272791in}}%
\pgfpathlineto{\pgfqpoint{1.383651in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{1.283994in}}%
\pgfpathlineto{\pgfqpoint{1.411591in}{1.286032in}}%
\pgfpathlineto{\pgfqpoint{1.420416in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{1.461561in}{1.300282in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{1.336894in}}%
\pgfpathlineto{\pgfqpoint{1.561061in}{1.338137in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{1.597549in}{1.358406in}}%
\pgfpathlineto{\pgfqpoint{1.605089in}{1.366522in}}%
\pgfpathlineto{\pgfqpoint{1.632492in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{1.690802in}{1.479847in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{1.523461in}}%
\pgfpathlineto{\pgfqpoint{1.768607in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{1.810924in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{1.855630in}{1.611641in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{1.644006in}}%
\pgfpathlineto{\pgfqpoint{1.963888in}{1.657073in}}%
\pgfpathlineto{\pgfqpoint{2.024070in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{2.074688in}{1.677798in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{2.160706in}{1.677198in}}%
\pgfpathlineto{\pgfqpoint{2.197975in}{1.670627in}}%
\pgfpathlineto{\pgfqpoint{2.221170in}{1.664247in}}%
\pgfpathlineto{\pgfqpoint{2.246409in}{1.654819in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{1.637687in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{1.624862in}}%
\pgfpathlineto{\pgfqpoint{2.330268in}{1.601873in}}%
\pgfpathlineto{\pgfqpoint{2.359634in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{2.382817in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{2.410912in}{1.508641in}}%
\pgfpathlineto{\pgfqpoint{2.424468in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{2.457631in}{1.403304in}}%
\pgfpathlineto{\pgfqpoint{2.466203in}{1.366711in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{1.312510in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{2.484240in}{1.271699in}}%
\pgfpathlineto{\pgfqpoint{2.494715in}{1.233923in}}%
\pgfpathlineto{\pgfqpoint{2.521047in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.526979in}{1.152089in}}%
\pgfpathlineto{\pgfqpoint{2.540937in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{2.554880in}{1.151066in}}%
\pgfpathlineto{\pgfqpoint{2.568046in}{1.150419in}}%
\pgfpathlineto{\pgfqpoint{2.581086in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{2.606284in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{2.618200in}{1.135205in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{1.128428in}}%
\pgfpathlineto{\pgfqpoint{2.640095in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{2.649862in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{2.658714in}{1.101956in}}%
\pgfpathlineto{\pgfqpoint{2.666567in}{1.091368in}}%
\pgfpathlineto{\pgfqpoint{2.673344in}{1.080061in}}%
\pgfpathlineto{\pgfqpoint{2.678980in}{1.068145in}}%
\pgfpathlineto{\pgfqpoint{2.683421in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{2.686624in}{1.042947in}}%
\pgfpathlineto{\pgfqpoint{2.688558in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{2.689205in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{2.688558in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{2.686624in}{0.990536in}}%
\pgfpathlineto{\pgfqpoint{2.683421in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{2.678980in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{2.673344in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{2.666567in}{0.942115in}}%
\pgfpathlineto{\pgfqpoint{2.658714in}{0.931527in}}%
\pgfpathlineto{\pgfqpoint{2.649862in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{2.640095in}{0.912907in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{2.618200in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{2.606284in}{0.892642in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{2.581086in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{2.568046in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{2.543352in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{2.489353in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{2.465203in}{0.890035in}}%
\pgfpathlineto{\pgfqpoint{2.435239in}{0.898156in}}%
\pgfpathlineto{\pgfqpoint{2.412459in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{2.390680in}{0.917827in}}%
\pgfpathlineto{\pgfqpoint{2.371998in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{2.336513in}{0.959286in}}%
\pgfpathlineto{\pgfqpoint{2.321737in}{0.975711in}}%
\pgfpathlineto{\pgfqpoint{2.302371in}{1.002860in}}%
\pgfpathlineto{\pgfqpoint{2.291170in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{2.267538in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{2.233467in}{1.170732in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.256211in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{1.310429in}}%
\pgfpathlineto{\pgfqpoint{2.194449in}{1.344753in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{1.366245in}}%
\pgfpathlineto{\pgfqpoint{2.164427in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{2.146908in}{1.404661in}}%
\pgfpathlineto{\pgfqpoint{2.137875in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{2.128851in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{2.107781in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.037010in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.386254in}}%
\pgfpathlineto{\pgfqpoint{1.976929in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.947527in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{1.909184in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{1.889785in}{1.299200in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.192949in}}%
\pgfpathlineto{\pgfqpoint{1.782057in}{1.163499in}}%
\pgfpathlineto{\pgfqpoint{1.762243in}{1.146485in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{1.704971in}{1.109787in}}%
\pgfpathlineto{\pgfqpoint{1.653287in}{1.085651in}}%
\pgfpathlineto{\pgfqpoint{1.580625in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{1.568709in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{1.556298in}{1.049696in}}%
\pgfpathlineto{\pgfqpoint{1.540167in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{1.527756in}{1.040249in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.020508in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{1.411245in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{1.368282in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{1.350999in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{1.337960in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{1.279927in}{1.000945in}}%
\pgfpathlineto{\pgfqpoint{1.269781in}{0.999440in}}%
\pgfpathlineto{\pgfqpoint{1.236887in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.008495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.554880in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{2.543352in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{2.531904in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{2.522842in}{1.017700in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.018411in}}%
\pgfpathlineto{\pgfqpoint{2.502519in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.491408in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{2.482742in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{2.474232in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{2.463863in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.036291in}}%
\pgfpathlineto{\pgfqpoint{2.446625in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{2.437897in}{1.048124in}}%
\pgfpathlineto{\pgfqpoint{2.431495in}{1.054267in}}%
\pgfpathlineto{\pgfqpoint{2.425571in}{1.060926in}}%
\pgfpathlineto{\pgfqpoint{2.418849in}{1.069952in}}%
\pgfpathlineto{\pgfqpoint{2.414058in}{1.077486in}}%
\pgfpathlineto{\pgfqpoint{2.409634in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{2.403563in}{1.097593in}}%
\pgfpathlineto{\pgfqpoint{2.399769in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{2.396091in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{2.391638in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{2.388167in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{2.384678in}{1.142350in}}%
\pgfpathlineto{\pgfqpoint{2.380250in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{2.375812in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{2.372371in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{2.368213in}{1.189236in}}%
\pgfpathlineto{\pgfqpoint{2.365052in}{1.199416in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{1.209725in}}%
\pgfpathlineto{\pgfqpoint{2.358424in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{2.355006in}{1.235479in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{1.258842in}}%
\pgfpathlineto{\pgfqpoint{2.346595in}{1.271964in}}%
\pgfpathlineto{\pgfqpoint{2.344504in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{2.342558in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{2.340274in}{1.306082in}}%
\pgfpathlineto{\pgfqpoint{2.338115in}{1.319350in}}%
\pgfpathlineto{\pgfqpoint{2.336819in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{2.334460in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{2.331690in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{2.329091in}{1.364312in}}%
\pgfpathlineto{\pgfqpoint{2.326051in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{2.320693in}{1.390160in}}%
\pgfpathlineto{\pgfqpoint{2.316625in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{2.312163in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{2.306005in}{1.422203in}}%
\pgfpathlineto{\pgfqpoint{2.299225in}{1.434014in}}%
\pgfpathlineto{\pgfqpoint{2.293389in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{1.452075in}}%
\pgfpathlineto{\pgfqpoint{2.278983in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{2.271999in}{1.471218in}}%
\pgfpathlineto{\pgfqpoint{2.264652in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{2.253135in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{2.245054in}{1.498039in}}%
\pgfpathlineto{\pgfqpoint{2.236719in}{1.504953in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.513175in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.524731in}}%
\pgfpathlineto{\pgfqpoint{2.195005in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.535706in}}%
\pgfpathlineto{\pgfqpoint{2.171770in}{1.538883in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{2.147540in}{1.543521in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{1.544737in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{2.109521in}{1.545125in}}%
\pgfpathlineto{\pgfqpoint{2.098725in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{2.087854in}{1.544121in}}%
\pgfpathlineto{\pgfqpoint{2.074418in}{1.542900in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.541226in}}%
\pgfpathlineto{\pgfqpoint{2.050275in}{1.539572in}}%
\pgfpathlineto{\pgfqpoint{2.036981in}{1.537085in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{1.534776in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{2.002880in}{1.528533in}}%
\pgfpathlineto{\pgfqpoint{1.990001in}{1.524446in}}%
\pgfpathlineto{\pgfqpoint{1.977199in}{1.519906in}}%
\pgfpathlineto{\pgfqpoint{1.967103in}{1.515978in}}%
\pgfpathlineto{\pgfqpoint{1.954691in}{1.510708in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{1.507328in}}%
\pgfpathlineto{\pgfqpoint{1.937624in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.918950in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{1.909230in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.894721in}{1.479736in}}%
\pgfpathlineto{\pgfqpoint{1.885551in}{1.474129in}}%
\pgfpathlineto{\pgfqpoint{1.876185in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{1.853822in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{1.847282in}{1.446550in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{1.437599in}}%
\pgfpathlineto{\pgfqpoint{1.826504in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{1.815701in}{1.417833in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.794636in}{1.394633in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.386853in}}%
\pgfpathlineto{\pgfqpoint{1.778980in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.768526in}{1.361219in}}%
\pgfpathlineto{\pgfqpoint{1.760029in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{1.751695in}{1.336837in}}%
\pgfpathlineto{\pgfqpoint{1.744721in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.736326in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{1.722739in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{1.713713in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{1.706073in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{1.696439in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{1.687075in}{1.258480in}}%
\pgfpathlineto{\pgfqpoint{1.677029in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{1.641651in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.624381in}{1.219674in}}%
\pgfpathlineto{\pgfqpoint{1.601884in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.581638in}{1.201793in}}%
\pgfpathlineto{\pgfqpoint{1.557913in}{1.193017in}}%
\pgfpathlineto{\pgfqpoint{1.517305in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{1.488763in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{1.459408in}{1.160649in}}%
\pgfpathlineto{\pgfqpoint{1.422643in}{1.152251in}}%
\pgfpathlineto{\pgfqpoint{1.385040in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.355116in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{1.324794in}{1.137669in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.134877in}}%
\pgfpathlineto{\pgfqpoint{1.256615in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.236887in}{1.132595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236887in}{1.132595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371211in}{1.132595in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{1.360986in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.355350in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{1.348573in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.322101in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{1.311513in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.263092in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.250053in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{1.236887in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{1.173567in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{1.162260in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{1.125200in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{1.132595in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{1.125200in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{1.151672in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{1.162260in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.173567in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{1.236887in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.250053in}{1.266272in}}%
\pgfpathlineto{\pgfqpoint{1.263092in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{1.311513in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.322101in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{1.348573in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.355350in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{1.360986in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.132595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442834in}{0.296244in}}%
\pgfpathlineto{\pgfqpoint{0.432246in}{0.288391in}}%
\pgfpathlineto{\pgfqpoint{0.420940in}{0.281614in}}%
\pgfpathlineto{\pgfqpoint{0.409023in}{0.275978in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.271538in}}%
\pgfpathlineto{\pgfqpoint{0.383825in}{0.268335in}}%
\pgfpathlineto{\pgfqpoint{0.370786in}{0.266400in}}%
\pgfpathlineto{\pgfqpoint{0.357620in}{0.265754in}}%
\pgfpathlineto{\pgfqpoint{0.344454in}{0.266400in}}%
\pgfpathlineto{\pgfqpoint{0.331414in}{0.268335in}}%
\pgfpathlineto{\pgfqpoint{0.318627in}{0.271538in}}%
\pgfpathlineto{\pgfqpoint{0.306216in}{0.275978in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{0.281614in}}%
\pgfpathlineto{\pgfqpoint{0.282993in}{0.288391in}}%
\pgfpathlineto{\pgfqpoint{0.272405in}{0.296244in}}%
\pgfpathlineto{\pgfqpoint{0.262638in}{0.305096in}}%
\pgfpathlineto{\pgfqpoint{0.253786in}{0.314863in}}%
\pgfpathlineto{\pgfqpoint{0.245933in}{0.325451in}}%
\pgfpathlineto{\pgfqpoint{0.239156in}{0.336758in}}%
\pgfpathlineto{\pgfqpoint{0.233520in}{0.348674in}}%
\pgfpathlineto{\pgfqpoint{0.229079in}{0.361086in}}%
\pgfpathlineto{\pgfqpoint{0.225876in}{0.373872in}}%
\pgfpathlineto{\pgfqpoint{0.223942in}{0.386912in}}%
\pgfpathlineto{\pgfqpoint{0.223538in}{0.408983in}}%
\pgfpathlineto{\pgfqpoint{0.227642in}{0.484203in}}%
\pgfpathlineto{\pgfqpoint{0.234107in}{0.521503in}}%
\pgfpathlineto{\pgfqpoint{0.244164in}{0.558065in}}%
\pgfpathlineto{\pgfqpoint{0.256885in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{0.277078in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{0.296354in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{0.319575in}{0.692418in}}%
\pgfpathlineto{\pgfqpoint{0.349368in}{0.723660in}}%
\pgfpathlineto{\pgfqpoint{0.372461in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{0.435171in}{0.789128in}}%
\pgfpathlineto{\pgfqpoint{0.443967in}{0.795179in}}%
\pgfpathlineto{\pgfqpoint{0.486286in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{0.495352in}{0.831420in}}%
\pgfpathlineto{\pgfqpoint{0.540196in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{0.548691in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{0.598330in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{0.669510in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{0.676450in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{0.978213in}}%
\pgfpathlineto{\pgfqpoint{0.682963in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{0.695672in}{1.061201in}}%
\pgfpathlineto{\pgfqpoint{0.705042in}{1.230376in}}%
\pgfpathlineto{\pgfqpoint{0.714027in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.717230in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.721671in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{0.734084in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.365728in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{0.806778in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{0.819565in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.871976in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{0.897706in}{1.385849in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.380213in}}%
\pgfpathlineto{\pgfqpoint{0.920929in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{0.931517in}{1.365584in}}%
\pgfpathlineto{\pgfqpoint{0.941286in}{1.356729in}}%
\pgfpathlineto{\pgfqpoint{0.950139in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{0.957991in}{1.336374in}}%
\pgfpathlineto{\pgfqpoint{0.964768in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.970405in}{1.313148in}}%
\pgfpathlineto{\pgfqpoint{0.974858in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{0.978069in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.274831in}}%
\pgfpathlineto{\pgfqpoint{0.980651in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{0.979899in}{1.247506in}}%
\pgfpathlineto{\pgfqpoint{0.977858in}{1.233918in}}%
\pgfpathlineto{\pgfqpoint{0.973742in}{1.215173in}}%
\pgfpathlineto{\pgfqpoint{0.970190in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{0.962006in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{0.948523in}{0.944340in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.891597in}}%
\pgfpathlineto{\pgfqpoint{0.924649in}{0.865598in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{0.806170in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{0.852820in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{0.824949in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{0.747583in}{0.681559in}}%
\pgfpathlineto{\pgfqpoint{0.740348in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{0.689449in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{0.682015in}{0.634959in}}%
\pgfpathlineto{\pgfqpoint{0.635539in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{0.622494in}{0.592750in}}%
\pgfpathlineto{\pgfqpoint{0.584424in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{0.576520in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{0.531646in}{0.526625in}}%
\pgfpathlineto{\pgfqpoint{0.516747in}{0.509123in}}%
\pgfpathlineto{\pgfqpoint{0.502982in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{0.462304in}}%
\pgfpathlineto{\pgfqpoint{0.494116in}{0.450859in}}%
\pgfpathlineto{\pgfqpoint{0.493105in}{0.439374in}}%
\pgfpathlineto{\pgfqpoint{0.489363in}{0.373872in}}%
\pgfpathlineto{\pgfqpoint{0.486160in}{0.361086in}}%
\pgfpathlineto{\pgfqpoint{0.481719in}{0.348674in}}%
\pgfpathlineto{\pgfqpoint{0.476083in}{0.336758in}}%
\pgfpathlineto{\pgfqpoint{0.469306in}{0.325451in}}%
\pgfpathlineto{\pgfqpoint{0.461454in}{0.314863in}}%
\pgfpathlineto{\pgfqpoint{0.452601in}{0.305096in}}%
\pgfpathlineto{\pgfqpoint{0.442834in}{0.296244in}}%
\pgfpathlineto{\pgfqpoint{0.442834in}{0.296244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.357620in}{0.400078in}}%
\pgfpathlineto{\pgfqpoint{0.360439in}{0.464025in}}%
\pgfpathlineto{\pgfqpoint{0.364340in}{0.488509in}}%
\pgfpathlineto{\pgfqpoint{0.369997in}{0.510648in}}%
\pgfpathlineto{\pgfqpoint{0.377574in}{0.532302in}}%
\pgfpathlineto{\pgfqpoint{0.387033in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{0.399189in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{0.412267in}{0.593488in}}%
\pgfpathlineto{\pgfqpoint{0.428063in}{0.612417in}}%
\pgfpathlineto{\pgfqpoint{0.444350in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{0.517135in}{0.682619in}}%
\pgfpathlineto{\pgfqpoint{0.725206in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{0.751006in}{0.850367in}}%
\pgfpathlineto{\pgfqpoint{0.763078in}{0.861517in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{0.796713in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{0.805793in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{0.812944in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{0.821568in}{0.993541in}}%
\pgfpathlineto{\pgfqpoint{0.826950in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.076966in}}%
\pgfpathlineto{\pgfqpoint{0.833151in}{1.116478in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{1.178119in}}%
\pgfpathlineto{\pgfqpoint{0.838719in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{0.843592in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845770in}{1.261894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.195067in}}{\pgfqpoint{2.712500in}{1.555100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980095in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{0.974311in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{1.210490in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{0.957457in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{0.930985in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{0.920397in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{0.909090in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{0.897174in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{0.884763in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{0.871976in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{0.819565in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{0.806778in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.734084in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{0.721671in}{1.210490in}}%
\pgfpathlineto{\pgfqpoint{0.717230in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{0.714027in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{0.711446in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{0.714027in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.717230in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.721671in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.727307in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{0.734084in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{1.365728in}}%
\pgfpathlineto{\pgfqpoint{0.771144in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.794367in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{0.806778in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{0.819565in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.845770in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.871976in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{0.884763in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{0.897174in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{0.909090in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.920397in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{0.930985in}{1.365728in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{0.957457in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.974311in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.977514in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{0.980095in}{1.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812500in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{1.845235in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{1.845235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921840in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{3.919670in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{3.916075in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{3.904766in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{3.897161in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{3.878413in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.867452in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{3.855570in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.842881in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.829507in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{3.801228in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{3.786595in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{3.771819in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{3.757043in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{3.742410in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{3.728059in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{3.714130in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.688068in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.676186in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{3.665224in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.655290in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{3.646477in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{3.638872in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{3.632547in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{3.627563in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{3.623968in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{3.621797in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{3.621317in}{1.147157in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{3.604968in}{1.149412in}}%
\pgfpathlineto{\pgfqpoint{3.590618in}{1.153006in}}%
\pgfpathlineto{\pgfqpoint{3.576689in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{3.563316in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{3.550627in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{3.538744in}{1.180733in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{3.517848in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{3.509036in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{3.501430in}{1.226200in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.239574in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{3.486527in}{1.267853in}}%
\pgfpathlineto{\pgfqpoint{3.484356in}{1.282486in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{3.484356in}{1.312038in}}%
\pgfpathlineto{\pgfqpoint{3.486527in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{3.501430in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.509036in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{3.517848in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{3.538744in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{3.550627in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{3.563316in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{3.576689in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{3.590618in}{1.441519in}}%
\pgfpathlineto{\pgfqpoint{3.604968in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{3.634377in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{3.649153in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{3.663787in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{3.678137in}{1.441519in}}%
\pgfpathlineto{\pgfqpoint{3.692066in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{3.705439in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{3.718128in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{3.730010in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{3.740972in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{3.759719in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.773650in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{3.778634in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.782228in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{3.784399in}{1.312038in}}%
\pgfpathlineto{\pgfqpoint{3.784879in}{1.302260in}}%
\pgfpathlineto{\pgfqpoint{3.786595in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{3.801228in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{1.296411in}}%
\pgfpathlineto{\pgfqpoint{3.829507in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{3.842881in}{1.285102in}}%
\pgfpathlineto{\pgfqpoint{3.855570in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{3.867452in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{3.878413in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{3.897161in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{3.904766in}{1.223216in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{3.916075in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{3.919670in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{3.922566in}{1.152154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182176in}{0.213547in}}%
\pgfpathlineto{\pgfqpoint{3.170294in}{0.204734in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{0.197129in}}%
\pgfpathlineto{\pgfqpoint{3.144231in}{0.190804in}}%
\pgfpathlineto{\pgfqpoint{3.130302in}{0.185820in}}%
\pgfpathlineto{\pgfqpoint{3.115952in}{0.182225in}}%
\pgfpathlineto{\pgfqpoint{3.101319in}{0.180055in}}%
\pgfpathlineto{\pgfqpoint{3.086543in}{0.179329in}}%
\pgfpathlineto{\pgfqpoint{3.071767in}{0.180055in}}%
\pgfpathlineto{\pgfqpoint{3.057133in}{0.182225in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{0.185820in}}%
\pgfpathlineto{\pgfqpoint{3.028854in}{0.190804in}}%
\pgfpathlineto{\pgfqpoint{3.015481in}{0.197129in}}%
\pgfpathlineto{\pgfqpoint{3.002792in}{0.204734in}}%
\pgfpathlineto{\pgfqpoint{2.990910in}{0.213547in}}%
\pgfpathlineto{\pgfqpoint{2.979948in}{0.223482in}}%
\pgfpathlineto{\pgfqpoint{2.970014in}{0.234443in}}%
\pgfpathlineto{\pgfqpoint{2.961201in}{0.246325in}}%
\pgfpathlineto{\pgfqpoint{2.953596in}{0.259014in}}%
\pgfpathlineto{\pgfqpoint{2.947270in}{0.272388in}}%
\pgfpathlineto{\pgfqpoint{2.942287in}{0.286317in}}%
\pgfpathlineto{\pgfqpoint{2.938692in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{2.936521in}{0.315300in}}%
\pgfpathlineto{\pgfqpoint{2.936067in}{0.340070in}}%
\pgfpathlineto{\pgfqpoint{2.940674in}{0.424486in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{0.466348in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{0.507380in}}%
\pgfpathlineto{\pgfqpoint{2.973492in}{0.545248in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{3.017786in}{0.624464in}}%
\pgfpathlineto{\pgfqpoint{3.043847in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{3.072918in}{0.689146in}}%
\pgfpathlineto{\pgfqpoint{3.103199in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{0.762127in}}%
\pgfpathlineto{\pgfqpoint{3.175669in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{3.227218in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{3.268533in}{0.833829in}}%
\pgfpathlineto{\pgfqpoint{3.278558in}{0.840733in}}%
\pgfpathlineto{\pgfqpoint{3.327344in}{0.875693in}}%
\pgfpathlineto{\pgfqpoint{3.335444in}{0.881310in}}%
\pgfpathlineto{\pgfqpoint{3.394174in}{0.923550in}}%
\pgfpathlineto{\pgfqpoint{3.403318in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{3.436567in}{0.955996in}}%
\pgfpathlineto{\pgfqpoint{3.444355in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{3.448371in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{3.451665in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{3.458693in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{3.466830in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{3.476442in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{3.486527in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{3.501430in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.509036in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{3.517848in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{3.538744in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{3.550627in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{3.563316in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{3.576689in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{3.590618in}{1.441519in}}%
\pgfpathlineto{\pgfqpoint{3.604968in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{3.634377in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{3.649153in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{3.663787in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{3.678729in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{3.692663in}{1.436373in}}%
\pgfpathlineto{\pgfqpoint{3.706036in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{3.718725in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{3.730607in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{3.741572in}{1.403692in}}%
\pgfpathlineto{\pgfqpoint{3.751506in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{3.760319in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{3.767924in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{3.774251in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{3.779248in}{1.340811in}}%
\pgfpathlineto{\pgfqpoint{3.782852in}{1.326419in}}%
\pgfpathlineto{\pgfqpoint{3.785451in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{3.841065in}{1.305700in}}%
\pgfpathlineto{\pgfqpoint{3.855698in}{1.307871in}}%
\pgfpathlineto{\pgfqpoint{3.875094in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{3.936527in}{1.318470in}}%
\pgfpathlineto{\pgfqpoint{3.950877in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{3.967883in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{3.977787in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{4.023963in}{1.340344in}}%
\pgfpathlineto{\pgfqpoint{4.028834in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{4.042763in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{4.061034in}{1.352911in}}%
\pgfpathlineto{\pgfqpoint{4.074407in}{1.359236in}}%
\pgfpathlineto{\pgfqpoint{4.133300in}{1.381432in}}%
\pgfpathlineto{\pgfqpoint{4.135629in}{1.382828in}}%
\pgfpathlineto{\pgfqpoint{4.165003in}{1.397645in}}%
\pgfpathlineto{\pgfqpoint{4.176578in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{4.185039in}{1.414683in}}%
\pgfpathlineto{\pgfqpoint{4.200545in}{1.434986in}}%
\pgfpathlineto{\pgfqpoint{4.206980in}{1.442414in}}%
\pgfpathlineto{\pgfqpoint{4.281232in}{1.541863in}}%
\pgfpathlineto{\pgfqpoint{4.326931in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{4.361211in}{1.621025in}}%
\pgfpathlineto{\pgfqpoint{4.416041in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{4.466213in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{4.544957in}{1.726093in}}%
\pgfpathlineto{\pgfqpoint{4.587707in}{1.740758in}}%
\pgfpathlineto{\pgfqpoint{4.655247in}{1.756741in}}%
\pgfpathlineto{\pgfqpoint{4.696975in}{1.762647in}}%
\pgfpathlineto{\pgfqpoint{4.766399in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{4.808590in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{4.838369in}{1.758781in}}%
\pgfpathlineto{\pgfqpoint{4.876445in}{1.748809in}}%
\pgfpathlineto{\pgfqpoint{4.904770in}{1.738229in}}%
\pgfpathlineto{\pgfqpoint{4.931919in}{1.725182in}}%
\pgfpathlineto{\pgfqpoint{4.965406in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{4.998883in}{1.678809in}}%
\pgfpathlineto{\pgfqpoint{5.031839in}{1.647849in}}%
\pgfpathlineto{\pgfqpoint{5.057857in}{1.618461in}}%
\pgfpathlineto{\pgfqpoint{5.089386in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{5.104600in}{1.548234in}}%
\pgfpathlineto{\pgfqpoint{5.127410in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{5.141818in}{1.455962in}}%
\pgfpathlineto{\pgfqpoint{5.151438in}{1.414895in}}%
\pgfpathlineto{\pgfqpoint{5.159640in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{5.162710in}{1.349703in}}%
\pgfpathlineto{\pgfqpoint{5.165795in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{5.183436in}{1.265872in}}%
\pgfpathlineto{\pgfqpoint{5.212987in}{1.186580in}}%
\pgfpathlineto{\pgfqpoint{5.219644in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{5.230063in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{5.280367in}{1.169987in}}%
\pgfpathlineto{\pgfqpoint{5.294717in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{5.308646in}{1.161409in}}%
\pgfpathlineto{\pgfqpoint{5.322019in}{1.155084in}}%
\pgfpathlineto{\pgfqpoint{5.334708in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{5.346590in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{5.357552in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{5.367486in}{1.117769in}}%
\pgfpathlineto{\pgfqpoint{5.376299in}{1.105887in}}%
\pgfpathlineto{\pgfqpoint{5.383904in}{1.093198in}}%
\pgfpathlineto{\pgfqpoint{5.390230in}{1.079825in}}%
\pgfpathlineto{\pgfqpoint{5.395213in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{5.398808in}{1.051546in}}%
\pgfpathlineto{\pgfqpoint{5.400979in}{1.036912in}}%
\pgfpathlineto{\pgfqpoint{5.401705in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{5.400979in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{5.398808in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{5.395213in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{5.390230in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{5.383904in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{5.376299in}{0.938386in}}%
\pgfpathlineto{\pgfqpoint{5.367486in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{5.357552in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{5.346590in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{5.334708in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{5.322019in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{5.308646in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{5.294717in}{0.877880in}}%
\pgfpathlineto{\pgfqpoint{5.280367in}{0.874285in}}%
\pgfpathlineto{\pgfqpoint{5.265733in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{5.238019in}{0.871572in}}%
\pgfpathlineto{\pgfqpoint{5.177418in}{0.875510in}}%
\pgfpathlineto{\pgfqpoint{5.150315in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{5.116688in}{0.889052in}}%
\pgfpathlineto{\pgfqpoint{5.091123in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{5.066681in}{0.911128in}}%
\pgfpathlineto{\pgfqpoint{5.045715in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{5.024038in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{5.005891in}{0.957656in}}%
\pgfpathlineto{\pgfqpoint{4.989309in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{4.967575in}{1.006557in}}%
\pgfpathlineto{\pgfqpoint{4.955004in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{4.928483in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{4.890247in}{1.194955in}}%
\pgfpathlineto{\pgfqpoint{4.867008in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{4.858720in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{4.855736in}{1.356076in}}%
\pgfpathlineto{\pgfqpoint{4.852567in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{4.848865in}{1.383523in}}%
\pgfpathlineto{\pgfqpoint{4.841044in}{1.402208in}}%
\pgfpathlineto{\pgfqpoint{4.824798in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{4.818650in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{4.807616in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{4.793104in}{1.457485in}}%
\pgfpathlineto{\pgfqpoint{4.782966in}{1.462429in}}%
\pgfpathlineto{\pgfqpoint{4.772840in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.464471in}}%
\pgfpathlineto{\pgfqpoint{4.722908in}{1.462427in}}%
\pgfpathlineto{\pgfqpoint{4.695539in}{1.457714in}}%
\pgfpathlineto{\pgfqpoint{4.669769in}{1.450879in}}%
\pgfpathlineto{\pgfqpoint{4.643160in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{4.602343in}{1.421042in}}%
\pgfpathlineto{\pgfqpoint{4.569346in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{4.548181in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{4.526315in}{1.364149in}}%
\pgfpathlineto{\pgfqpoint{4.504544in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{4.414900in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{4.383644in}{1.186837in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{1.167743in}}%
\pgfpathlineto{\pgfqpoint{4.332504in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{4.297133in}{1.126558in}}%
\pgfpathlineto{\pgfqpoint{4.239131in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{4.157585in}{1.070429in}}%
\pgfpathlineto{\pgfqpoint{4.144211in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{4.130283in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{4.112180in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{4.098251in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{4.009696in}{1.026363in}}%
\pgfpathlineto{\pgfqpoint{3.981845in}{1.022224in}}%
\pgfpathlineto{\pgfqpoint{3.967495in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{3.919279in}{1.011619in}}%
\pgfpathlineto{\pgfqpoint{3.899884in}{1.009999in}}%
\pgfpathlineto{\pgfqpoint{3.885250in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{3.820122in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{3.808735in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{3.771819in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{3.760670in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{3.753524in}{0.958681in}}%
\pgfpathlineto{\pgfqpoint{3.733769in}{0.881691in}}%
\pgfpathlineto{\pgfqpoint{3.722900in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{3.703408in}{0.813819in}}%
\pgfpathlineto{\pgfqpoint{3.685474in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{3.665119in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{3.642289in}{0.735631in}}%
\pgfpathlineto{\pgfqpoint{3.615840in}{0.712538in}}%
\pgfpathlineto{\pgfqpoint{3.530754in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{3.522977in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{3.473632in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{3.465473in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{3.414785in}{0.568048in}}%
\pgfpathlineto{\pgfqpoint{3.404574in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{3.362380in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{3.354201in}{0.525445in}}%
\pgfpathlineto{\pgfqpoint{3.318110in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{3.309779in}{0.494220in}}%
\pgfpathlineto{\pgfqpoint{3.286107in}{0.475957in}}%
\pgfpathlineto{\pgfqpoint{3.273474in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{3.258094in}{0.441338in}}%
\pgfpathlineto{\pgfqpoint{3.252037in}{0.429871in}}%
\pgfpathlineto{\pgfqpoint{3.245493in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{3.239728in}{0.387066in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{0.374177in}}%
\pgfpathlineto{\pgfqpoint{3.234394in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{3.230799in}{0.286317in}}%
\pgfpathlineto{\pgfqpoint{3.225815in}{0.272388in}}%
\pgfpathlineto{\pgfqpoint{3.219490in}{0.259014in}}%
\pgfpathlineto{\pgfqpoint{3.211885in}{0.246325in}}%
\pgfpathlineto{\pgfqpoint{3.203072in}{0.234443in}}%
\pgfpathlineto{\pgfqpoint{3.193137in}{0.223482in}}%
\pgfpathlineto{\pgfqpoint{3.182176in}{0.213547in}}%
\pgfpathlineto{\pgfqpoint{3.182176in}{0.213547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086543in}{0.330076in}}%
\pgfpathlineto{\pgfqpoint{3.088934in}{0.393975in}}%
\pgfpathlineto{\pgfqpoint{3.092235in}{0.419564in}}%
\pgfpathlineto{\pgfqpoint{3.097709in}{0.444599in}}%
\pgfpathlineto{\pgfqpoint{3.105440in}{0.469247in}}%
\pgfpathlineto{\pgfqpoint{3.116052in}{0.494733in}}%
\pgfpathlineto{\pgfqpoint{3.129101in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{3.143128in}{0.540713in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{3.179513in}{0.582552in}}%
\pgfpathlineto{\pgfqpoint{3.198832in}{0.599474in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{3.455102in}{0.781849in}}%
\pgfpathlineto{\pgfqpoint{3.528027in}{0.835420in}}%
\pgfpathlineto{\pgfqpoint{3.541574in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{3.555145in}{0.863126in}}%
\pgfpathlineto{\pgfqpoint{3.564874in}{0.876230in}}%
\pgfpathlineto{\pgfqpoint{3.575571in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{3.585986in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{3.592627in}{0.935138in}}%
\pgfpathlineto{\pgfqpoint{3.601842in}{0.970292in}}%
\pgfpathlineto{\pgfqpoint{3.609051in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{3.614803in}{1.049532in}}%
\pgfpathlineto{\pgfqpoint{3.618304in}{1.089724in}}%
\pgfpathlineto{\pgfqpoint{3.620216in}{1.134067in}}%
\pgfpathlineto{\pgfqpoint{3.622522in}{1.203245in}}%
\pgfpathlineto{\pgfqpoint{3.626464in}{1.247115in}}%
\pgfpathlineto{\pgfqpoint{3.631933in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{3.634377in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{3.634377in}{1.297262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.250957in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{5.238019in}{1.022320in}}%
\pgfpathlineto{\pgfqpoint{5.225171in}{1.022685in}}%
\pgfpathlineto{\pgfqpoint{5.215002in}{1.023212in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{1.024010in}}%
\pgfpathlineto{\pgfqpoint{5.192194in}{1.025532in}}%
\pgfpathlineto{\pgfqpoint{5.179724in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{5.160448in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{5.148811in}{1.038139in}}%
\pgfpathlineto{\pgfqpoint{5.137743in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{5.129465in}{1.049526in}}%
\pgfpathlineto{\pgfqpoint{5.119671in}{1.057355in}}%
\pgfpathlineto{\pgfqpoint{5.112486in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{5.105838in}{1.071723in}}%
\pgfpathlineto{\pgfqpoint{5.098293in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{5.092917in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{5.087952in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{5.081139in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{5.076881in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{5.072753in}{1.131579in}}%
\pgfpathlineto{\pgfqpoint{5.067756in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{5.063861in}{1.153049in}}%
\pgfpathlineto{\pgfqpoint{5.059945in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{1.176230in}}%
\pgfpathlineto{\pgfqpoint{5.049995in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{5.046133in}{1.201436in}}%
\pgfpathlineto{\pgfqpoint{5.041467in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{5.037919in}{1.227146in}}%
\pgfpathlineto{\pgfqpoint{5.034503in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{5.030481in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{5.026645in}{1.267618in}}%
\pgfpathlineto{\pgfqpoint{5.023773in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{5.020386in}{1.293838in}}%
\pgfpathlineto{\pgfqpoint{5.017206in}{1.308564in}}%
\pgfpathlineto{\pgfqpoint{5.014859in}{1.320293in}}%
\pgfpathlineto{\pgfqpoint{5.012675in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{5.010112in}{1.346854in}}%
\pgfpathlineto{\pgfqpoint{5.007690in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{5.006234in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{5.003587in}{1.385485in}}%
\pgfpathlineto{\pgfqpoint{5.000478in}{1.400392in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{1.412203in}}%
\pgfpathlineto{\pgfqpoint{4.994150in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{4.988137in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{4.983572in}{1.452502in}}%
\pgfpathlineto{\pgfqpoint{4.978563in}{1.463603in}}%
\pgfpathlineto{\pgfqpoint{4.971653in}{1.477172in}}%
\pgfpathlineto{\pgfqpoint{4.964044in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{4.957495in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{4.950595in}{1.510696in}}%
\pgfpathlineto{\pgfqpoint{4.941327in}{1.522828in}}%
\pgfpathlineto{\pgfqpoint{4.933489in}{1.532179in}}%
\pgfpathlineto{\pgfqpoint{4.925245in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{4.912319in}{1.554128in}}%
\pgfpathlineto{\pgfqpoint{4.903249in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{4.893895in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{4.881655in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{1.586054in}}%
\pgfpathlineto{\pgfqpoint{4.860857in}{1.592235in}}%
\pgfpathlineto{\pgfqpoint{4.847082in}{1.598956in}}%
\pgfpathlineto{\pgfqpoint{4.832686in}{1.604552in}}%
\pgfpathlineto{\pgfqpoint{4.821005in}{1.608118in}}%
\pgfpathlineto{\pgfqpoint{4.808959in}{1.610930in}}%
\pgfpathlineto{\pgfqpoint{4.793814in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{4.778553in}{1.614687in}}%
\pgfpathlineto{\pgfqpoint{4.766399in}{1.615159in}}%
\pgfpathlineto{\pgfqpoint{4.751146in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{4.739030in}{1.614719in}}%
\pgfpathlineto{\pgfqpoint{4.726830in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{4.711751in}{1.612626in}}%
\pgfpathlineto{\pgfqpoint{4.696661in}{1.610747in}}%
\pgfpathlineto{\pgfqpoint{4.684656in}{1.608890in}}%
\pgfpathlineto{\pgfqpoint{4.669737in}{1.606100in}}%
\pgfpathlineto{\pgfqpoint{4.657919in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{4.646045in}{1.600574in}}%
\pgfpathlineto{\pgfqpoint{4.631466in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{4.617012in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{4.602645in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{4.591315in}{1.582412in}}%
\pgfpathlineto{\pgfqpoint{4.577386in}{1.576497in}}%
\pgfpathlineto{\pgfqpoint{4.569096in}{1.572704in}}%
\pgfpathlineto{\pgfqpoint{4.558232in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{1.561879in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{4.526366in}{1.551043in}}%
\pgfpathlineto{\pgfqpoint{4.510083in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{4.499792in}{1.535446in}}%
\pgfpathlineto{\pgfqpoint{4.489282in}{1.528556in}}%
\pgfpathlineto{\pgfqpoint{4.476674in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{4.464183in}{1.510384in}}%
\pgfpathlineto{\pgfqpoint{4.456844in}{1.504495in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{1.494450in}}%
\pgfpathlineto{\pgfqpoint{4.433526in}{1.484215in}}%
\pgfpathlineto{\pgfqpoint{4.421402in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{4.411217in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{4.397761in}{1.446230in}}%
\pgfpathlineto{\pgfqpoint{4.390496in}{1.437499in}}%
\pgfpathlineto{\pgfqpoint{4.380191in}{1.424213in}}%
\pgfpathlineto{\pgfqpoint{4.368459in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{4.358923in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{4.349570in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{4.341744in}{1.370705in}}%
\pgfpathlineto{\pgfqpoint{4.332322in}{1.358664in}}%
\pgfpathlineto{\pgfqpoint{4.317074in}{1.339353in}}%
\pgfpathlineto{\pgfqpoint{4.306944in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{4.298371in}{1.315521in}}%
\pgfpathlineto{\pgfqpoint{4.287559in}{1.303180in}}%
\pgfpathlineto{\pgfqpoint{4.277050in}{1.293431in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{1.284272in}}%
\pgfpathlineto{\pgfqpoint{4.248753in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{4.226072in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{4.181442in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{4.158721in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{4.132095in}{1.219964in}}%
\pgfpathlineto{\pgfqpoint{4.086523in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{4.054491in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{4.021547in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{3.980286in}{1.174214in}}%
\pgfpathlineto{\pgfqpoint{3.938086in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{3.870474in}{1.157849in}}%
\pgfpathlineto{\pgfqpoint{3.829086in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{3.793959in}{1.152741in}}%
\pgfpathlineto{\pgfqpoint{3.771819in}{1.152154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634377in}{1.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771819in}{1.152154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.812500in}{0.100000in}}{\pgfqpoint{2.712500in}{1.745235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921840in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{3.919670in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{3.916075in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{3.904766in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{3.897161in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{3.878413in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.867452in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{3.855570in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.842881in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.829507in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{3.801228in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{3.786595in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{3.771819in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{3.757043in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{3.742410in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{3.728059in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{3.714130in}{1.012882in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.688068in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.676186in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{3.665224in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.655290in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{3.646477in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{3.638872in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{3.632547in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{3.627563in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{3.623968in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{3.621797in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{3.621317in}{1.147157in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{3.604968in}{1.149412in}}%
\pgfpathlineto{\pgfqpoint{3.590618in}{1.153006in}}%
\pgfpathlineto{\pgfqpoint{3.576689in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{3.563316in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{3.550627in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{3.538744in}{1.180733in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{3.517848in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{3.509036in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{3.501430in}{1.226200in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.239574in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{3.486527in}{1.267853in}}%
\pgfpathlineto{\pgfqpoint{3.484356in}{1.282486in}}%
\pgfpathlineto{\pgfqpoint{3.483630in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{3.484356in}{1.312038in}}%
\pgfpathlineto{\pgfqpoint{3.486527in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{3.490121in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{3.501430in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.509036in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{3.517848in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{3.527783in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{3.538744in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{3.550627in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{3.563316in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{3.576689in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{3.590618in}{1.441519in}}%
\pgfpathlineto{\pgfqpoint{3.604968in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{3.634377in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{3.649153in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{3.663787in}{1.445113in}}%
\pgfpathlineto{\pgfqpoint{3.678137in}{1.441519in}}%
\pgfpathlineto{\pgfqpoint{3.692066in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{3.705439in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{3.718128in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{3.730010in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{3.740972in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{3.759719in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{3.767325in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{3.773650in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{3.778634in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.782228in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{3.784399in}{1.312038in}}%
\pgfpathlineto{\pgfqpoint{3.784879in}{1.302260in}}%
\pgfpathlineto{\pgfqpoint{3.786595in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{3.801228in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{1.296411in}}%
\pgfpathlineto{\pgfqpoint{3.829507in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{3.842881in}{1.285102in}}%
\pgfpathlineto{\pgfqpoint{3.855570in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{3.867452in}{1.268684in}}%
\pgfpathlineto{\pgfqpoint{3.878413in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{3.897161in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{3.904766in}{1.223216in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{3.916075in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{3.919670in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{3.922566in}{1.152154in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.137379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/blobbing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.342579in}{2.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.342579in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.342579in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.242579in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.242579in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655748in}{0.475061in}}%
\pgfpathlineto{\pgfqpoint{0.654644in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{0.651344in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{0.645880in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{0.638303in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.628687in}{0.367027in}}%
\pgfpathlineto{\pgfqpoint{0.617124in}{0.347736in}}%
\pgfpathlineto{\pgfqpoint{0.603727in}{0.329671in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.313007in}}%
\pgfpathlineto{\pgfqpoint{0.571959in}{0.297903in}}%
\pgfpathlineto{\pgfqpoint{0.553894in}{0.284505in}}%
\pgfpathlineto{\pgfqpoint{0.534603in}{0.272943in}}%
\pgfpathlineto{\pgfqpoint{0.514272in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{0.493096in}{0.255750in}}%
\pgfpathlineto{\pgfqpoint{0.471280in}{0.250285in}}%
\pgfpathlineto{\pgfqpoint{0.449032in}{0.246985in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.245882in}}%
\pgfpathlineto{\pgfqpoint{0.404106in}{0.246985in}}%
\pgfpathlineto{\pgfqpoint{0.381858in}{0.250285in}}%
\pgfpathlineto{\pgfqpoint{0.360042in}{0.255750in}}%
\pgfpathlineto{\pgfqpoint{0.338866in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{0.318535in}{0.272943in}}%
\pgfpathlineto{\pgfqpoint{0.299244in}{0.284505in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.297903in}}%
\pgfpathlineto{\pgfqpoint{0.264515in}{0.313007in}}%
\pgfpathlineto{\pgfqpoint{0.249411in}{0.329671in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.347736in}}%
\pgfpathlineto{\pgfqpoint{0.224451in}{0.367027in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.207258in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{0.201794in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{0.198494in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{0.197390in}{0.475061in}}%
\pgfpathlineto{\pgfqpoint{0.198494in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{0.201794in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{0.207258in}{0.541588in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{0.224451in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{0.249411in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{0.264515in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{0.299244in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.318535in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{0.338866in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{0.360042in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.381858in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{0.404106in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{0.449032in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{0.471280in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{0.493096in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.514272in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{0.534603in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{0.553894in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.571959in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{0.603727in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{0.617124in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{0.628687in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{0.638303in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{0.645880in}{0.541588in}}%
\pgfpathlineto{\pgfqpoint{0.651344in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{0.654644in}{0.497524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814777in}{0.225113in}}%
\pgfpathlineto{\pgfqpoint{0.814640in}{0.225106in}}%
\pgfpathlineto{\pgfqpoint{0.490260in}{0.242029in}}%
\pgfpathlineto{\pgfqpoint{0.488754in}{0.242253in}}%
\pgfpathlineto{\pgfqpoint{0.404106in}{0.246985in}}%
\pgfpathlineto{\pgfqpoint{0.381858in}{0.250285in}}%
\pgfpathlineto{\pgfqpoint{0.360042in}{0.255750in}}%
\pgfpathlineto{\pgfqpoint{0.338866in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{0.318535in}{0.272943in}}%
\pgfpathlineto{\pgfqpoint{0.299244in}{0.284505in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.297903in}}%
\pgfpathlineto{\pgfqpoint{0.264515in}{0.313007in}}%
\pgfpathlineto{\pgfqpoint{0.249411in}{0.329671in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.347736in}}%
\pgfpathlineto{\pgfqpoint{0.224451in}{0.367027in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.207258in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{0.201794in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{0.198494in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{0.197390in}{0.475061in}}%
\pgfpathlineto{\pgfqpoint{0.198494in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{0.201794in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{0.207258in}{0.541588in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{0.224451in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{0.249411in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{0.264515in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{0.299244in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.318535in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{0.338866in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{0.360042in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.381858in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{0.404106in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{0.578373in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{0.579848in}{0.695561in}}%
\pgfpathlineto{\pgfqpoint{1.157893in}{0.668171in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.668263in}}%
\pgfpathlineto{\pgfqpoint{1.266496in}{0.663933in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{1.301375in}{0.663008in}}%
\pgfpathlineto{\pgfqpoint{1.308511in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{1.320141in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{0.664471in}}%
\pgfpathlineto{\pgfqpoint{1.376673in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.463825in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{1.468954in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{1.531001in}{0.681893in}}%
\pgfpathlineto{\pgfqpoint{1.574786in}{0.693443in}}%
\pgfpathlineto{\pgfqpoint{1.607559in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{1.623451in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{1.658814in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{1.668560in}{0.760352in}}%
\pgfpathlineto{\pgfqpoint{1.675954in}{0.774290in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.798039in}}%
\pgfpathlineto{\pgfqpoint{1.686831in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{1.686949in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{1.677856in}{0.879073in}}%
\pgfpathlineto{\pgfqpoint{1.667043in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.654792in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{1.638740in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{1.624554in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.607385in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{1.587086in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{1.568917in}{0.995266in}}%
\pgfpathlineto{\pgfqpoint{1.536689in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{1.512015in}{1.017236in}}%
\pgfpathlineto{\pgfqpoint{1.489279in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.327433in}{1.047396in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.050157in}}%
\pgfpathlineto{\pgfqpoint{1.304146in}{1.051976in}}%
\pgfpathlineto{\pgfqpoint{1.271186in}{1.059501in}}%
\pgfpathlineto{\pgfqpoint{1.266722in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{1.180083in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{1.171790in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{1.138956in}{1.094536in}}%
\pgfpathlineto{\pgfqpoint{1.059901in}{1.123745in}}%
\pgfpathlineto{\pgfqpoint{0.979472in}{1.162139in}}%
\pgfpathlineto{\pgfqpoint{0.903737in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{0.870571in}{1.233159in}}%
\pgfpathlineto{\pgfqpoint{0.822505in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{0.776771in}{1.329220in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{1.358754in}}%
\pgfpathlineto{\pgfqpoint{0.719612in}{1.418655in}}%
\pgfpathlineto{\pgfqpoint{0.694544in}{1.473526in}}%
\pgfpathlineto{\pgfqpoint{0.665309in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{1.746626in}}%
\pgfpathlineto{\pgfqpoint{0.627215in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{0.627711in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{0.627031in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{0.627623in}{1.869825in}}%
\pgfpathlineto{\pgfqpoint{0.627040in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{0.627385in}{1.905250in}}%
\pgfpathlineto{\pgfqpoint{0.622057in}{1.996634in}}%
\pgfpathlineto{\pgfqpoint{0.618120in}{2.029546in}}%
\pgfpathlineto{\pgfqpoint{0.617860in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{0.615114in}{2.053358in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{2.075821in}}%
\pgfpathlineto{\pgfqpoint{0.615114in}{2.098284in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{2.120532in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{0.631456in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{0.641072in}{2.183855in}}%
\pgfpathlineto{\pgfqpoint{0.652634in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{0.666032in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{0.681136in}{2.237875in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{2.266376in}}%
\pgfpathlineto{\pgfqpoint{0.735155in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{0.755487in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{0.776662in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{0.798479in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{0.820726in}{2.303896in}}%
\pgfpathlineto{\pgfqpoint{0.843190in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{0.865653in}{2.303896in}}%
\pgfpathlineto{\pgfqpoint{0.887900in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{0.951224in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{0.970515in}{2.266376in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{1.005244in}{2.237875in}}%
\pgfpathlineto{\pgfqpoint{1.020347in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{1.045307in}{2.183855in}}%
\pgfpathlineto{\pgfqpoint{1.054923in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{1.067965in}{2.120532in}}%
\pgfpathlineto{\pgfqpoint{1.074271in}{2.074473in}}%
\pgfpathlineto{\pgfqpoint{1.074739in}{2.064950in}}%
\pgfpathlineto{\pgfqpoint{1.078709in}{2.031361in}}%
\pgfpathlineto{\pgfqpoint{1.085529in}{1.879019in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.846773in}}%
\pgfpathlineto{\pgfqpoint{1.085573in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{1.085393in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{1.088021in}{1.769027in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{1.106160in}{1.681863in}}%
\pgfpathlineto{\pgfqpoint{1.123848in}{1.634724in}}%
\pgfpathlineto{\pgfqpoint{1.132466in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{1.146613in}{1.600870in}}%
\pgfpathlineto{\pgfqpoint{1.156233in}{1.591270in}}%
\pgfpathlineto{\pgfqpoint{1.178942in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{1.201780in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{1.242818in}{1.543660in}}%
\pgfpathlineto{\pgfqpoint{1.298592in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{1.404589in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{1.454615in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{1.455948in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{1.587465in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{1.647015in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{1.422565in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{1.398132in}}%
\pgfpathlineto{\pgfqpoint{1.795737in}{1.393057in}}%
\pgfpathlineto{\pgfqpoint{1.847917in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{1.904657in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{1.953418in}{1.273555in}}%
\pgfpathlineto{\pgfqpoint{1.994741in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.155415in}}%
\pgfpathlineto{\pgfqpoint{2.078889in}{1.102354in}}%
\pgfpathlineto{\pgfqpoint{2.098785in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{2.121006in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{2.136095in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{2.142519in}{0.886461in}}%
\pgfpathlineto{\pgfqpoint{2.145189in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{2.133831in}{0.712410in}}%
\pgfpathlineto{\pgfqpoint{2.115725in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{2.101340in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{2.072796in}{0.544283in}}%
\pgfpathlineto{\pgfqpoint{2.048753in}{0.504120in}}%
\pgfpathlineto{\pgfqpoint{2.009368in}{0.450716in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{0.402106in}}%
\pgfpathlineto{\pgfqpoint{1.933138in}{0.374078in}}%
\pgfpathlineto{\pgfqpoint{1.879942in}{0.334354in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{0.300928in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{0.281134in}}%
\pgfpathlineto{\pgfqpoint{1.699669in}{0.252775in}}%
\pgfpathlineto{\pgfqpoint{1.612113in}{0.231110in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{0.213156in}}%
\pgfpathlineto{\pgfqpoint{1.448479in}{0.210557in}}%
\pgfpathlineto{\pgfqpoint{1.441711in}{0.209553in}}%
\pgfpathlineto{\pgfqpoint{1.332565in}{0.205039in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{0.205610in}}%
\pgfpathlineto{\pgfqpoint{1.308511in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.205969in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{0.205741in}}%
\pgfpathlineto{\pgfqpoint{1.162052in}{0.210017in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.209905in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{0.216134in}}%
\pgfpathlineto{\pgfqpoint{1.011035in}{0.216076in}}%
\pgfpathlineto{\pgfqpoint{0.814777in}{0.225113in}}%
\pgfpathlineto{\pgfqpoint{0.814777in}{0.225113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072369in}{2.075821in}}%
\pgfpathlineto{\pgfqpoint{1.071265in}{2.053358in}}%
\pgfpathlineto{\pgfqpoint{1.067965in}{2.031110in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.009294in}}%
\pgfpathlineto{\pgfqpoint{1.054923in}{1.988118in}}%
\pgfpathlineto{\pgfqpoint{1.045307in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{1.948496in}}%
\pgfpathlineto{\pgfqpoint{1.020347in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{1.005244in}{1.913767in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{1.898663in}}%
\pgfpathlineto{\pgfqpoint{0.970515in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{0.951224in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{1.864087in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{1.856510in}}%
\pgfpathlineto{\pgfqpoint{0.887900in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{0.865653in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{0.843190in}{1.846642in}}%
\pgfpathlineto{\pgfqpoint{0.820726in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{0.798479in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{0.776662in}{1.856510in}}%
\pgfpathlineto{\pgfqpoint{0.755487in}{1.864087in}}%
\pgfpathlineto{\pgfqpoint{0.735155in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{1.898663in}}%
\pgfpathlineto{\pgfqpoint{0.681136in}{1.913767in}}%
\pgfpathlineto{\pgfqpoint{0.666032in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{0.652634in}{1.948496in}}%
\pgfpathlineto{\pgfqpoint{0.641072in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{0.631456in}{1.988118in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{2.009294in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{2.031110in}}%
\pgfpathlineto{\pgfqpoint{0.615114in}{2.053358in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{2.075821in}}%
\pgfpathlineto{\pgfqpoint{0.615114in}{2.098284in}}%
\pgfpathlineto{\pgfqpoint{0.618414in}{2.120532in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{0.631456in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{0.641072in}{2.183855in}}%
\pgfpathlineto{\pgfqpoint{0.652634in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{0.666032in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{0.681136in}{2.237875in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{2.266376in}}%
\pgfpathlineto{\pgfqpoint{0.735155in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{0.755487in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{0.776662in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{0.798479in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{0.820726in}{2.303896in}}%
\pgfpathlineto{\pgfqpoint{0.843190in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{0.865653in}{2.303896in}}%
\pgfpathlineto{\pgfqpoint{0.887900in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{0.951224in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{0.970515in}{2.266376in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{1.005244in}{2.237875in}}%
\pgfpathlineto{\pgfqpoint{1.020347in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{2.203146in}}%
\pgfpathlineto{\pgfqpoint{1.045307in}{2.183855in}}%
\pgfpathlineto{\pgfqpoint{1.054923in}{2.163524in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{1.067965in}{2.120532in}}%
\pgfpathlineto{\pgfqpoint{1.071265in}{2.098284in}}%
\pgfpathlineto{\pgfqpoint{1.072369in}{2.075821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085483in}{1.859692in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{1.081079in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{1.075615in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{1.058422in}{1.751658in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{1.732367in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{1.018358in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{1.001694in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{0.983629in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{0.964338in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{0.944007in}{1.647959in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{0.901015in}{1.634917in}}%
\pgfpathlineto{\pgfqpoint{0.878767in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{0.856304in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{0.811593in}{1.634917in}}%
\pgfpathlineto{\pgfqpoint{0.789777in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.647959in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{0.728979in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{0.710914in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{0.694250in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{0.679146in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{0.665749in}{1.732367in}}%
\pgfpathlineto{\pgfqpoint{0.654186in}{1.751658in}}%
\pgfpathlineto{\pgfqpoint{0.644570in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{0.636993in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{0.631528in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{0.628228in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{0.627125in}{1.859692in}}%
\pgfpathlineto{\pgfqpoint{0.628228in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{0.631528in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{0.636993in}{1.926220in}}%
\pgfpathlineto{\pgfqpoint{0.644570in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{0.654186in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{0.665749in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{0.679146in}{2.005082in}}%
\pgfpathlineto{\pgfqpoint{0.694250in}{2.021746in}}%
\pgfpathlineto{\pgfqpoint{0.710914in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{0.728979in}{2.050248in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{2.061810in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{2.071426in}}%
\pgfpathlineto{\pgfqpoint{0.789777in}{2.079003in}}%
\pgfpathlineto{\pgfqpoint{0.811593in}{2.084468in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.087768in}}%
\pgfpathlineto{\pgfqpoint{0.856304in}{2.088871in}}%
\pgfpathlineto{\pgfqpoint{0.878767in}{2.087768in}}%
\pgfpathlineto{\pgfqpoint{0.901015in}{2.084468in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{2.079003in}}%
\pgfpathlineto{\pgfqpoint{0.944007in}{2.071426in}}%
\pgfpathlineto{\pgfqpoint{0.964338in}{2.061810in}}%
\pgfpathlineto{\pgfqpoint{0.983629in}{2.050248in}}%
\pgfpathlineto{\pgfqpoint{1.001694in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{1.018358in}{2.021746in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{2.005082in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{1.058422in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{1.075615in}{1.926220in}}%
\pgfpathlineto{\pgfqpoint{1.081079in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{1.085483in}{1.859692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108720in}{1.642604in}}%
\pgfpathlineto{\pgfqpoint{1.107617in}{1.620140in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{1.098852in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{1.091275in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{1.081659in}{1.534570in}}%
\pgfpathlineto{\pgfqpoint{1.070097in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{1.056699in}{1.497214in}}%
\pgfpathlineto{\pgfqpoint{1.041596in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{1.024931in}{1.465446in}}%
\pgfpathlineto{\pgfqpoint{1.006867in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{0.987576in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{0.967244in}{1.430870in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{1.423293in}}%
\pgfpathlineto{\pgfqpoint{0.924252in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{0.902005in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{0.879541in}{1.413425in}}%
\pgfpathlineto{\pgfqpoint{0.857078in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{0.834831in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{0.813014in}{1.423293in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{1.430870in}}%
\pgfpathlineto{\pgfqpoint{0.771507in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{0.752216in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{0.734152in}{1.465446in}}%
\pgfpathlineto{\pgfqpoint{0.717487in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{0.702384in}{1.497214in}}%
\pgfpathlineto{\pgfqpoint{0.688986in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{0.677424in}{1.534570in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{0.660231in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{0.654766in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{0.651466in}{1.620140in}}%
\pgfpathlineto{\pgfqpoint{0.650362in}{1.642604in}}%
\pgfpathlineto{\pgfqpoint{0.651466in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{0.654766in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{0.660231in}{1.709131in}}%
\pgfpathlineto{\pgfqpoint{0.667808in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{0.677424in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{0.688986in}{1.769929in}}%
\pgfpathlineto{\pgfqpoint{0.702384in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{0.717487in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{0.734152in}{1.819762in}}%
\pgfpathlineto{\pgfqpoint{0.752216in}{1.833159in}}%
\pgfpathlineto{\pgfqpoint{0.771507in}{1.844722in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{0.813014in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{0.834831in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{0.857078in}{1.870679in}}%
\pgfpathlineto{\pgfqpoint{0.879541in}{1.871783in}}%
\pgfpathlineto{\pgfqpoint{0.902005in}{1.870679in}}%
\pgfpathlineto{\pgfqpoint{0.924252in}{1.867379in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{0.967244in}{1.854338in}}%
\pgfpathlineto{\pgfqpoint{0.987576in}{1.844722in}}%
\pgfpathlineto{\pgfqpoint{1.006867in}{1.833159in}}%
\pgfpathlineto{\pgfqpoint{1.024931in}{1.819762in}}%
\pgfpathlineto{\pgfqpoint{1.041596in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{1.056699in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{1.070097in}{1.769929in}}%
\pgfpathlineto{\pgfqpoint{1.081659in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.091275in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{1.098852in}{1.709131in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{1.107617in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{1.108720in}{1.642604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200923in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{1.196519in}{1.407935in}}%
\pgfpathlineto{\pgfqpoint{1.191054in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{1.183478in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.173862in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{1.162299in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{1.133798in}{1.290591in}}%
\pgfpathlineto{\pgfqpoint{1.117133in}{1.275487in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{1.079778in}{1.250527in}}%
\pgfpathlineto{\pgfqpoint{1.059447in}{1.240911in}}%
\pgfpathlineto{\pgfqpoint{1.038271in}{1.233335in}}%
\pgfpathlineto{\pgfqpoint{1.016454in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{0.994207in}{1.224570in}}%
\pgfpathlineto{\pgfqpoint{0.971744in}{1.223466in}}%
\pgfpathlineto{\pgfqpoint{0.949280in}{1.224570in}}%
\pgfpathlineto{\pgfqpoint{0.927033in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{1.233335in}}%
\pgfpathlineto{\pgfqpoint{0.884041in}{1.240911in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.250527in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{0.826354in}{1.275487in}}%
\pgfpathlineto{\pgfqpoint{0.809690in}{1.290591in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{0.781188in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{0.769626in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{0.760010in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{0.752433in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{0.746968in}{1.407935in}}%
\pgfpathlineto{\pgfqpoint{0.743668in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{0.743668in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{0.746968in}{1.497356in}}%
\pgfpathlineto{\pgfqpoint{0.752433in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{0.760010in}{1.540348in}}%
\pgfpathlineto{\pgfqpoint{0.769626in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{0.781188in}{1.579970in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{0.809690in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{0.826354in}{1.629803in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{1.643201in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.654763in}}%
\pgfpathlineto{\pgfqpoint{0.884041in}{1.664379in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{0.927033in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{0.949280in}{1.680721in}}%
\pgfpathlineto{\pgfqpoint{0.971744in}{1.681824in}}%
\pgfpathlineto{\pgfqpoint{0.994207in}{1.680721in}}%
\pgfpathlineto{\pgfqpoint{1.016454in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{1.038271in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{1.059447in}{1.664379in}}%
\pgfpathlineto{\pgfqpoint{1.079778in}{1.654763in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{1.643201in}}%
\pgfpathlineto{\pgfqpoint{1.117133in}{1.629803in}}%
\pgfpathlineto{\pgfqpoint{1.133798in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{1.162299in}{1.579970in}}%
\pgfpathlineto{\pgfqpoint{1.173862in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{1.183478in}{1.540348in}}%
\pgfpathlineto{\pgfqpoint{1.191054in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{1.196519in}{1.497356in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{1.452645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843190in}{2.075821in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{2.008898in}}%
\pgfpathlineto{\pgfqpoint{0.854813in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{1.879019in}}%
\pgfpathlineto{\pgfqpoint{0.856960in}{1.792936in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{1.754917in}}%
\pgfpathlineto{\pgfqpoint{0.865665in}{1.707768in}}%
\pgfpathlineto{\pgfqpoint{0.873863in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{0.884620in}{1.624237in}}%
\pgfpathlineto{\pgfqpoint{0.897818in}{1.583583in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{0.921730in}{1.526690in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{1.506042in}}%
\pgfpathlineto{\pgfqpoint{0.953929in}{1.474610in}}%
\pgfpathlineto{\pgfqpoint{0.971744in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{0.998206in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.015961in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{1.031062in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{1.050657in}{1.385637in}}%
\pgfpathlineto{\pgfqpoint{1.087507in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{1.345123in}}%
\pgfpathlineto{\pgfqpoint{1.165213in}{1.328313in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{1.246610in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{1.311433in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{1.372143in}{1.272171in}}%
\pgfpathlineto{\pgfqpoint{1.433485in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{1.519107in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{1.561722in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{1.235850in}}%
\pgfpathlineto{\pgfqpoint{1.626449in}{1.220333in}}%
\pgfpathlineto{\pgfqpoint{1.666221in}{1.202458in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{1.740255in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{1.773782in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{1.817584in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.857598in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{1.876771in}{0.994320in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{1.895784in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{1.906597in}{0.912019in}}%
\pgfpathlineto{\pgfqpoint{1.911320in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.914443in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{1.915794in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{1.916010in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{1.909055in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{1.903514in}{0.733452in}}%
\pgfpathlineto{\pgfqpoint{1.896415in}{0.710117in}}%
\pgfpathlineto{\pgfqpoint{1.889606in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{0.669597in}}%
\pgfpathlineto{\pgfqpoint{1.870678in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{1.858198in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.847187in}{0.615378in}}%
\pgfpathlineto{\pgfqpoint{1.832211in}{0.596106in}}%
\pgfpathlineto{\pgfqpoint{1.819376in}{0.581465in}}%
\pgfpathlineto{\pgfqpoint{1.802215in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{1.787748in}{0.551235in}}%
\pgfpathlineto{\pgfqpoint{1.768566in}{0.536050in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{0.524909in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{0.512201in}}%
\pgfpathlineto{\pgfqpoint{1.714651in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{1.674512in}{0.485753in}}%
\pgfpathlineto{\pgfqpoint{1.633142in}{0.472086in}}%
\pgfpathlineto{\pgfqpoint{1.591048in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{0.452379in}}%
\pgfpathlineto{\pgfqpoint{1.486289in}{0.443786in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.351847in}{0.434535in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{0.434422in}}%
\pgfpathlineto{\pgfqpoint{1.183606in}{0.438138in}}%
\pgfpathlineto{\pgfqpoint{0.876883in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{0.598986in}{0.465347in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.475061in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.475061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045139in}{-0.045139in}}{\pgfqpoint{0.045139in}{0.045139in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathcurveto{\pgfqpoint{0.011971in}{-0.045139in}}{\pgfqpoint{0.023453in}{-0.040383in}}{\pgfqpoint{0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.040383in}{-0.023453in}}{\pgfqpoint{0.045139in}{-0.011971in}}{\pgfqpoint{0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045139in}{0.011971in}}{\pgfqpoint{0.040383in}{0.023453in}}{\pgfqpoint{0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.023453in}{0.040383in}}{\pgfqpoint{0.011971in}{0.045139in}}{\pgfqpoint{0.000000in}{0.045139in}}%
\pgfpathcurveto{\pgfqpoint{-0.011971in}{0.045139in}}{\pgfqpoint{-0.023453in}{0.040383in}}{\pgfqpoint{-0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.040383in}{0.023453in}}{\pgfqpoint{-0.045139in}{0.011971in}}{\pgfqpoint{-0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045139in}{-0.011971in}}{\pgfqpoint{-0.040383in}{-0.023453in}}{\pgfqpoint{-0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.023453in}{-0.040383in}}{\pgfqpoint{-0.011971in}{-0.045139in}}{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426569in}{0.475061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.142579in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655748in}{0.475061in}}%
\pgfpathlineto{\pgfqpoint{0.654644in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{0.651344in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{0.645880in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{0.638303in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.628687in}{0.367027in}}%
\pgfpathlineto{\pgfqpoint{0.617124in}{0.347736in}}%
\pgfpathlineto{\pgfqpoint{0.603727in}{0.329671in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.313007in}}%
\pgfpathlineto{\pgfqpoint{0.571959in}{0.297903in}}%
\pgfpathlineto{\pgfqpoint{0.553894in}{0.284505in}}%
\pgfpathlineto{\pgfqpoint{0.534603in}{0.272943in}}%
\pgfpathlineto{\pgfqpoint{0.514272in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{0.493096in}{0.255750in}}%
\pgfpathlineto{\pgfqpoint{0.471280in}{0.250285in}}%
\pgfpathlineto{\pgfqpoint{0.449032in}{0.246985in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.245882in}}%
\pgfpathlineto{\pgfqpoint{0.404106in}{0.246985in}}%
\pgfpathlineto{\pgfqpoint{0.381858in}{0.250285in}}%
\pgfpathlineto{\pgfqpoint{0.360042in}{0.255750in}}%
\pgfpathlineto{\pgfqpoint{0.338866in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{0.318535in}{0.272943in}}%
\pgfpathlineto{\pgfqpoint{0.299244in}{0.284505in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.297903in}}%
\pgfpathlineto{\pgfqpoint{0.264515in}{0.313007in}}%
\pgfpathlineto{\pgfqpoint{0.249411in}{0.329671in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.347736in}}%
\pgfpathlineto{\pgfqpoint{0.224451in}{0.367027in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.207258in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{0.201794in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{0.198494in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{0.197390in}{0.475061in}}%
\pgfpathlineto{\pgfqpoint{0.198494in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{0.201794in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{0.207258in}{0.541588in}}%
\pgfpathlineto{\pgfqpoint{0.214835in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{0.224451in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{0.236014in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{0.249411in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{0.264515in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{0.299244in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.318535in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{0.338866in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{0.360042in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.381858in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{0.404106in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{0.449032in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{0.471280in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{0.493096in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.514272in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{0.534603in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{0.553894in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.571959in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{0.603727in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{0.617124in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{0.628687in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{0.638303in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{0.645880in}{0.541588in}}%
\pgfpathlineto{\pgfqpoint{0.651344in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{0.654644in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{0.655748in}{0.475061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/blobbing_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.916087in}{2.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.916087in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.916087in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.816087in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.816087in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647174in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{0.373923in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.347024in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{0.298598in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{0.277538in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.258856in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.242734in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.229325in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.229325in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.242734in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.258856in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{0.277538in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{0.298598in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{0.347024in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{0.373923in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{0.555888in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{0.555888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647174in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.432541in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.432541in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.286323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647174in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{2.016758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619801in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.526134in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{0.466186in}{0.229325in}}%
\pgfpathlineto{\pgfqpoint{0.437836in}{0.242734in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.258856in}}%
\pgfpathlineto{\pgfqpoint{0.385748in}{0.277538in}}%
\pgfpathlineto{\pgfqpoint{0.362512in}{0.298598in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{0.347024in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{0.373923in}}%
\pgfpathlineto{\pgfqpoint{0.293238in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{0.282673in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{0.275053in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{0.270452in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{0.268913in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{0.270452in}{0.555888in}}%
\pgfpathlineto{\pgfqpoint{0.275053in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{0.282673in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{0.293238in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{0.362512in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{0.385748in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{0.437836in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{0.466186in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{0.526134in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.686304in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{0.691366in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{0.721786in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.752808in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{0.815453in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.846475in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{0.887018in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{0.917439in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.979783in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.042127in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.077609in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{1.082670in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.175435in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.206758in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.237779in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{1.278322in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.308743in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.339764in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.371087in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.402410in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.468913in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.504395in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.535416in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.598062in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.629083in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.664565in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{1.669626in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.700047in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.762391in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.793714in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.824735in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.860217in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.895699in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.055870in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{2.060931in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.091352in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.153696in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.216040in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.251522in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.287004in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.349348in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{2.380671in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.447174in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{2.452235in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.482656in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{2.576323in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.607344in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{2.647887in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.709329in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{2.771975in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.802996in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.838478in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{2.843539in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.873960in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{2.904981in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.936304in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{2.967627in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{3.039192in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.069612in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.100634in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.131957in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{3.163279in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.194301in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.229783in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{0.555888in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{0.373923in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.347024in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{0.298598in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{0.277538in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.258856in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.242734in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.229325in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.229783in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{3.224721in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{3.194301in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.163279in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.131957in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{3.100634in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.069612in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{3.029069in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.967627in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.936304in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{2.904981in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.873960in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.838478in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{2.833417in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{2.802996in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.771975in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.740652in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{2.709329in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{2.637765in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{2.607344in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.576323in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.482656in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.447174in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{2.442113in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.380671in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.349348in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.287004in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.251522in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{2.246461in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{2.216040in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.153696in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{2.091352in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{2.055870in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.895699in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.860217in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{1.855156in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{1.824735in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.793714in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.762391in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.700047in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.664565in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{1.659504in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{1.629083in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.598062in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{1.535416in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.504395in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.468913in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{1.463852in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.402410in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.371087in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{1.339764in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.308743in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{1.237779in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.206758in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.175435in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.077609in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{1.072547in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{1.042127in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.979783in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.917439in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{0.876895in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{0.846475in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{0.815453in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{0.752808in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.721786in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{0.686304in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{0.681243in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{0.206539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791208in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{0.739120in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{0.710771in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{0.681243in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{0.526134in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{0.466186in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{0.437836in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{0.385748in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{0.362512in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{0.293238in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{0.282673in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{0.275053in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{0.270452in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{0.268913in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{0.270452in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{0.275053in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{0.282673in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{0.293238in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{1.432541in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{0.362512in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{0.385748in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{0.437836in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{0.466186in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{0.526134in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{0.681243in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{0.710771in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{0.739120in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{0.816739in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{0.819033in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{0.842270in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{0.867459in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{0.894358in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{0.922708in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{0.982656in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.076323in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.107344in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{1.167292in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.247730in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{1.275555in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.323981in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{1.379229in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{1.439178in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.470199in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.532845in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.563866in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.594287in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{1.623814in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{1.652164in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{1.679063in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.704252in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.780503in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.807401in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{1.895699in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{2.135584in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{2.186304in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{2.211835in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{2.237024in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{2.263923in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{2.321800in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.352221in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.383242in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{2.414565in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{2.476909in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.507330in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.536858in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{2.565207in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{2.592106in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{2.617295in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{2.693546in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{2.748795in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{2.778322in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.808743in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{2.871087in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{2.902410in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{2.933431in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.993379in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.021729in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.048628in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.073817in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.099348in}{1.478436in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.432541in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.099348in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{3.097054in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{3.073817in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.048628in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.021729in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{2.993379in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{2.933431in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{2.902410in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{2.871087in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{2.808743in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{2.778322in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{2.748795in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{2.693546in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{2.640532in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{2.617295in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{2.592106in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{2.565207in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{2.536858in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.507330in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{2.476909in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{2.414565in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{2.383242in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{2.352221in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{2.321800in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.263923in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{2.237024in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{2.211835in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{2.186304in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{2.184010in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{2.135584in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{1.895699in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.807401in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.780503in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{1.727488in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{1.704252in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{1.679063in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{1.652164in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.623814in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.594287in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{1.563866in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.532845in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.470199in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{1.439178in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.408757in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{1.379229in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.323981in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{1.270967in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{1.247730in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.167292in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{1.107344in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.076323in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{0.982656in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{0.922708in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{0.894358in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{0.867459in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{0.842270in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{0.816739in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{0.814445in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{1.007973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901903in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{0.894283in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{0.883718in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{0.854187in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{0.835506in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{0.814445in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{0.739120in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{0.710771in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{0.681243in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{0.526134in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{0.466186in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{0.437836in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{0.385748in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{0.362512in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{0.293238in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{0.282673in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{0.275053in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{0.270452in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{0.268913in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{0.270452in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{0.275053in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{0.282673in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{0.293238in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{0.306647in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{0.322769in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{0.362512in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{0.385748in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{0.410937in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{0.437836in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{0.466186in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{0.526134in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{0.557155in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{0.588478in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{0.650822in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{0.681243in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{0.710771in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{0.739120in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{0.814445in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{0.835506in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{0.854187in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{0.883718in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{0.894283in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{0.901903in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{0.906505in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{0.908043in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{0.906505in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{0.901903in}{1.923091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586686in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{1.579066in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{1.555092in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.499228in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.475991in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{1.395553in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.304584in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{1.210917in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{1.122619in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{1.070531in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.026234in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{0.991430in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{0.978021in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{0.967456in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{0.959836in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{0.953696in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{0.959836in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{0.967456in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{0.978021in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{0.991430in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{1.026234in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{1.070531in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{1.122619in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{1.210917in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{1.304584in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{1.366026in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{1.395553in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{1.475991in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{1.499228in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{1.555092in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{1.568501in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{1.579066in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{1.586686in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{1.591287in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{1.592826in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{1.591287in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{1.586686in}{1.923091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271468in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.263848in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{2.253283in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{2.223752in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{2.205071in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{2.184010in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{2.135584in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{1.895699in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{1.807401in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{1.780503in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.711016in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.692335in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{1.676212in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{1.662804in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{1.652239in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{1.640017in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{1.640017in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{1.652239in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{1.662804in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{1.676212in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{1.692335in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{1.711016in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{1.780503in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{1.807401in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{1.895699in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{1.989366in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{2.020388in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{2.050808in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{2.080336in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{2.108685in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{2.135584in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{2.160774in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{2.184010in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{2.205071in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{2.223752in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{2.253283in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{2.263848in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.271468in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{2.276070in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{2.277609in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{2.276070in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{2.271468in}{1.923091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948631in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{2.938066in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{2.889853in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{2.868793in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{2.820367in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{2.793468in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.765118in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{2.735591in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{2.674149in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{2.611503in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{2.580482in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{2.550061in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{2.492184in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.465285in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{2.416859in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{2.395799in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{2.377117in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{2.360995in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{2.347586in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{2.337021in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{2.329401in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.324800in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{2.323261in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{2.324800in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{2.329401in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{2.337021in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.347586in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{2.360995in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{2.377117in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{2.395799in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{2.416859in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{2.440096in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{2.465285in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{2.492184in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{2.550061in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{2.580482in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{2.611503in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{2.674149in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{2.735591in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{2.765118in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{2.793468in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{2.820367in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{2.868793in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{2.889853in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{2.938066in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{2.948631in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.956251in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{2.960853in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{2.962391in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{2.960853in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{2.956251in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.948631in}{1.892670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633414in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.892670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588478in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.524565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045139in}{-0.045139in}}{\pgfqpoint{0.045139in}{0.045139in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathcurveto{\pgfqpoint{0.011971in}{-0.045139in}}{\pgfqpoint{0.023453in}{-0.040383in}}{\pgfqpoint{0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.040383in}{-0.023453in}}{\pgfqpoint{0.045139in}{-0.011971in}}{\pgfqpoint{0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045139in}{0.011971in}}{\pgfqpoint{0.040383in}{0.023453in}}{\pgfqpoint{0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.023453in}{0.040383in}}{\pgfqpoint{0.011971in}{0.045139in}}{\pgfqpoint{0.000000in}{0.045139in}}%
\pgfpathcurveto{\pgfqpoint{-0.011971in}{0.045139in}}{\pgfqpoint{-0.023453in}{0.040383in}}{\pgfqpoint{-0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.040383in}{0.023453in}}{\pgfqpoint{-0.045139in}{0.011971in}}{\pgfqpoint{-0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045139in}{-0.011971in}}{\pgfqpoint{-0.040383in}{-0.023453in}}{\pgfqpoint{-0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.023453in}{-0.040383in}}{\pgfqpoint{-0.011971in}{-0.045139in}}{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327609in}{0.524565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647174in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{0.373923in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.347024in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{0.298598in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{0.277538in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.258856in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.242734in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.229325in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.205000in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.206539in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.211140in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.218760in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.229325in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.242734in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.258856in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{0.277538in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{0.298598in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{0.321835in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{0.347024in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{0.373923in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{0.493242in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{0.555888in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{0.555888in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{0.524565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588478in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045139in}{-0.045139in}}{\pgfqpoint{0.045139in}{0.045139in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathcurveto{\pgfqpoint{0.011971in}{-0.045139in}}{\pgfqpoint{0.023453in}{-0.040383in}}{\pgfqpoint{0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.040383in}{-0.023453in}}{\pgfqpoint{0.045139in}{-0.011971in}}{\pgfqpoint{0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045139in}{0.011971in}}{\pgfqpoint{0.040383in}{0.023453in}}{\pgfqpoint{0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.023453in}{0.040383in}}{\pgfqpoint{0.011971in}{0.045139in}}{\pgfqpoint{0.000000in}{0.045139in}}%
\pgfpathcurveto{\pgfqpoint{-0.011971in}{0.045139in}}{\pgfqpoint{-0.023453in}{0.040383in}}{\pgfqpoint{-0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.040383in}{0.023453in}}{\pgfqpoint{-0.045139in}{0.011971in}}{\pgfqpoint{-0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045139in}{-0.011971in}}{\pgfqpoint{-0.040383in}{-0.023453in}}{\pgfqpoint{-0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.023453in}{-0.040383in}}{\pgfqpoint{-0.011971in}{-0.045139in}}{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327609in}{1.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647174in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.432541in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.432541in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588478in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.985435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045139in}{-0.045139in}}{\pgfqpoint{0.045139in}{0.045139in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathcurveto{\pgfqpoint{0.011971in}{-0.045139in}}{\pgfqpoint{0.023453in}{-0.040383in}}{\pgfqpoint{0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.040383in}{-0.023453in}}{\pgfqpoint{0.045139in}{-0.011971in}}{\pgfqpoint{0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045139in}{0.011971in}}{\pgfqpoint{0.040383in}{0.023453in}}{\pgfqpoint{0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{0.023453in}{0.040383in}}{\pgfqpoint{0.011971in}{0.045139in}}{\pgfqpoint{0.000000in}{0.045139in}}%
\pgfpathcurveto{\pgfqpoint{-0.011971in}{0.045139in}}{\pgfqpoint{-0.023453in}{0.040383in}}{\pgfqpoint{-0.031918in}{0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.040383in}{0.023453in}}{\pgfqpoint{-0.045139in}{0.011971in}}{\pgfqpoint{-0.045139in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045139in}{-0.011971in}}{\pgfqpoint{-0.040383in}{-0.023453in}}{\pgfqpoint{-0.031918in}{-0.031918in}}%
\pgfpathcurveto{\pgfqpoint{-0.023453in}{-0.040383in}}{\pgfqpoint{-0.011971in}{-0.045139in}}{\pgfqpoint{0.000000in}{-0.045139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327609in}{1.985435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.716087in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647174in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{1.665870in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{1.834793in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{3.008043in}{1.985435in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{3.021804in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.045777in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.061900in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{3.080581in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.124879in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{3.176967in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.205316in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{3.265265in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{3.296286in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.327609in}{2.305000in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{2.303461in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{3.420374in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{2.280675in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{2.267266in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{3.530339in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.553575in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{2.107727in}}%
\pgfpathlineto{\pgfqpoint{3.633414in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{3.645635in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{1.985435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/chain-formation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.978704in}{2.200857in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.978704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.978704in}{2.200857in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.878704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.878704in}{2.052632in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.052632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987860in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504648in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504648in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021436in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021436in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538223in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538223in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.502269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in,y=0.454044in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.019057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in,y=0.970831in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.535844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in,y=1.487619in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.052632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in,y=2.004407in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.276162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.763715in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{2.762937in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{2.764406in}{1.018319in}}%
\pgfpathlineto{\pgfqpoint{2.764370in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{2.771998in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{2.773022in}{1.026333in}}%
\pgfpathlineto{\pgfqpoint{2.768582in}{1.021751in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{2.737498in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{2.726082in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{2.706757in}{1.003423in}}%
\pgfpathlineto{\pgfqpoint{2.700633in}{1.001963in}}%
\pgfpathlineto{\pgfqpoint{2.689418in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{2.665405in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{2.654018in}{0.990855in}}%
\pgfpathlineto{\pgfqpoint{2.640523in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.985202in}}%
\pgfpathlineto{\pgfqpoint{2.618511in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{2.589401in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.570500in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{2.536062in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{2.522248in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{2.513810in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{2.494545in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{2.461484in}{0.956092in}}%
\pgfpathlineto{\pgfqpoint{2.447970in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{2.427940in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{2.418448in}{0.952770in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{2.385973in}{0.953353in}}%
\pgfpathlineto{\pgfqpoint{2.372705in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{2.355608in}{0.953721in}}%
\pgfpathlineto{\pgfqpoint{2.341269in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{2.328351in}{0.954100in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{0.955293in}}%
\pgfpathlineto{\pgfqpoint{2.300691in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{2.245465in}{0.961001in}}%
\pgfpathlineto{\pgfqpoint{2.233360in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{0.966740in}}%
\pgfpathlineto{\pgfqpoint{2.148055in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{2.114179in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{2.104049in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{2.095100in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{2.073756in}{0.960704in}}%
\pgfpathlineto{\pgfqpoint{2.058114in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{2.047709in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{2.032889in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{2.018111in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{1.997267in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{1.985871in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{1.975098in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{1.953989in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{1.874333in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{1.863257in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{1.847991in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{1.806665in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{1.797178in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{0.833129in}}%
\pgfpathlineto{\pgfqpoint{1.767203in}{0.827300in}}%
\pgfpathlineto{\pgfqpoint{1.758477in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{1.751420in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{1.742775in}{0.813203in}}%
\pgfpathlineto{\pgfqpoint{1.731744in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{1.723082in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{1.711945in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{1.700438in}{0.790652in}}%
\pgfpathlineto{\pgfqpoint{1.682628in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{0.779628in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{1.544326in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.510262in}{0.741656in}}%
\pgfpathlineto{\pgfqpoint{1.469859in}{0.746228in}}%
\pgfpathlineto{\pgfqpoint{1.459202in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{1.441538in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{1.430259in}{0.753135in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{0.756720in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{0.762862in}}%
\pgfpathlineto{\pgfqpoint{1.374636in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{1.319301in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.310124in}{0.799985in}}%
\pgfpathlineto{\pgfqpoint{1.294957in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{1.221179in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{1.211633in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{1.199603in}{0.875625in}}%
\pgfpathlineto{\pgfqpoint{1.181560in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{1.165077in}{0.902920in}}%
\pgfpathlineto{\pgfqpoint{1.155488in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{1.147843in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{0.933176in}}%
\pgfpathlineto{\pgfqpoint{1.126079in}{0.941246in}}%
\pgfpathlineto{\pgfqpoint{1.118125in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{1.107340in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{1.083757in}{0.994395in}}%
\pgfpathlineto{\pgfqpoint{1.077593in}{1.003977in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{1.056956in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{1.048775in}{1.032543in}}%
\pgfpathlineto{\pgfqpoint{1.035268in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{1.026252in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{1.006846in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{0.999540in}{1.104287in}}%
\pgfpathlineto{\pgfqpoint{0.989479in}{1.120934in}}%
\pgfpathlineto{\pgfqpoint{0.980491in}{1.131841in}}%
\pgfpathlineto{\pgfqpoint{0.964465in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{0.961130in}{1.162177in}}%
\pgfpathlineto{\pgfqpoint{0.961711in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{0.963104in}{1.162702in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{1.162793in}}%
\pgfpathlineto{\pgfqpoint{0.962261in}{1.162499in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{1.162573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587423in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{2.588560in}{0.907810in}}%
\pgfpathlineto{\pgfqpoint{2.590317in}{0.906079in}}%
\pgfpathlineto{\pgfqpoint{2.581468in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{2.575693in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{2.571433in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{2.569820in}{0.966163in}}%
\pgfpathlineto{\pgfqpoint{2.571113in}{0.980682in}}%
\pgfpathlineto{\pgfqpoint{2.571597in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{0.977965in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{2.564998in}{0.975722in}}%
\pgfpathlineto{\pgfqpoint{2.555494in}{0.975072in}}%
\pgfpathlineto{\pgfqpoint{2.546020in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{2.538129in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{2.525297in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{2.517653in}{0.956840in}}%
\pgfpathlineto{\pgfqpoint{2.511141in}{0.953494in}}%
\pgfpathlineto{\pgfqpoint{2.467531in}{0.940806in}}%
\pgfpathlineto{\pgfqpoint{2.452824in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{2.442072in}{0.934292in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{2.414601in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{2.402270in}{0.928104in}}%
\pgfpathlineto{\pgfqpoint{2.390545in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{2.370022in}{0.926187in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{2.308877in}{0.929816in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{0.930682in}}%
\pgfpathlineto{\pgfqpoint{2.281768in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{2.269220in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{2.244790in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{2.210290in}{0.942675in}}%
\pgfpathlineto{\pgfqpoint{2.196595in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{0.949302in}}%
\pgfpathlineto{\pgfqpoint{2.133485in}{0.959674in}}%
\pgfpathlineto{\pgfqpoint{2.117208in}{0.964477in}}%
\pgfpathlineto{\pgfqpoint{2.107995in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{2.097450in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{2.075543in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{2.059171in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{2.050093in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.986544in}}%
\pgfpathlineto{\pgfqpoint{1.989388in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{1.956577in}{0.976015in}}%
\pgfpathlineto{\pgfqpoint{1.948111in}{0.974053in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{0.929527in}}%
\pgfpathlineto{\pgfqpoint{1.858571in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{1.834429in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{1.820703in}{0.896034in}}%
\pgfpathlineto{\pgfqpoint{1.808598in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{0.871293in}}%
\pgfpathlineto{\pgfqpoint{1.779476in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{1.769314in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.844741in}}%
\pgfpathlineto{\pgfqpoint{1.741136in}{0.834404in}}%
\pgfpathlineto{\pgfqpoint{1.729827in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{1.708287in}{0.810574in}}%
\pgfpathlineto{\pgfqpoint{1.699150in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{1.687678in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{1.677309in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{1.631996in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{1.624011in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{0.737217in}}%
\pgfpathlineto{\pgfqpoint{1.594070in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{1.583998in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.574250in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{1.568550in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{1.557121in}{0.712174in}}%
\pgfpathlineto{\pgfqpoint{1.547643in}{0.708023in}}%
\pgfpathlineto{\pgfqpoint{1.532254in}{0.703721in}}%
\pgfpathlineto{\pgfqpoint{1.526119in}{0.702516in}}%
\pgfpathlineto{\pgfqpoint{1.510174in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{1.497610in}{0.696496in}}%
\pgfpathlineto{\pgfqpoint{1.484130in}{0.693845in}}%
\pgfpathlineto{\pgfqpoint{1.448300in}{0.694765in}}%
\pgfpathlineto{\pgfqpoint{1.440314in}{0.695130in}}%
\pgfpathlineto{\pgfqpoint{1.429133in}{0.695089in}}%
\pgfpathlineto{\pgfqpoint{1.416399in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{1.406492in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{1.389507in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{1.363371in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.714926in}}%
\pgfpathlineto{\pgfqpoint{1.343062in}{0.719765in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{1.250891in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{1.232008in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{1.220951in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{1.211639in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{1.201348in}{0.813780in}}%
\pgfpathlineto{\pgfqpoint{1.184717in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{1.164022in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{1.152457in}{0.857684in}}%
\pgfpathlineto{\pgfqpoint{1.145386in}{0.866540in}}%
\pgfpathlineto{\pgfqpoint{1.125427in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{0.896377in}}%
\pgfpathlineto{\pgfqpoint{1.108743in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{1.087998in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.944375in}}%
\pgfpathlineto{\pgfqpoint{1.066911in}{0.960759in}}%
\pgfpathlineto{\pgfqpoint{1.058348in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{1.022696in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{1.006790in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{1.090797in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{1.100424in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{0.955411in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{0.949122in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{0.942480in}{1.153111in}}%
\pgfpathlineto{\pgfqpoint{0.933524in}{1.170673in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{0.907672in}{1.212504in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{1.222265in}}%
\pgfpathlineto{\pgfqpoint{0.888377in}{1.247185in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.258646in}}%
\pgfpathlineto{\pgfqpoint{0.872682in}{1.270961in}}%
\pgfpathlineto{\pgfqpoint{0.867373in}{1.283356in}}%
\pgfpathlineto{\pgfqpoint{0.857610in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{0.850058in}{1.316257in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.329140in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{1.330913in}}%
\pgfpathlineto{\pgfqpoint{0.841155in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{0.841155in}{1.330065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.551782in}{0.707142in}}%
\pgfpathlineto{\pgfqpoint{2.553877in}{0.705653in}}%
\pgfpathlineto{\pgfqpoint{2.551856in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{0.700884in}}%
\pgfpathlineto{\pgfqpoint{2.546072in}{0.702893in}}%
\pgfpathlineto{\pgfqpoint{2.547439in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{2.548616in}{0.722315in}}%
\pgfpathlineto{\pgfqpoint{2.547626in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{2.544547in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{0.765137in}}%
\pgfpathlineto{\pgfqpoint{2.532298in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{2.524759in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{2.519118in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{2.512250in}{0.785510in}}%
\pgfpathlineto{\pgfqpoint{2.505058in}{0.787830in}}%
\pgfpathlineto{\pgfqpoint{2.496724in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{2.477468in}{0.797873in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{2.451425in}{0.809014in}}%
\pgfpathlineto{\pgfqpoint{2.442529in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{2.435115in}{0.815091in}}%
\pgfpathlineto{\pgfqpoint{2.420811in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{2.409355in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{2.396864in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{2.382949in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{2.356838in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{2.340563in}{0.851667in}}%
\pgfpathlineto{\pgfqpoint{2.331525in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{2.323150in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{2.314130in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{2.278301in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{2.271103in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{2.252453in}{0.884512in}}%
\pgfpathlineto{\pgfqpoint{2.245498in}{0.887074in}}%
\pgfpathlineto{\pgfqpoint{2.233018in}{0.890709in}}%
\pgfpathlineto{\pgfqpoint{2.215651in}{0.899315in}}%
\pgfpathlineto{\pgfqpoint{2.201991in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{2.191882in}{0.908171in}}%
\pgfpathlineto{\pgfqpoint{2.175479in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{2.166781in}{0.917424in}}%
\pgfpathlineto{\pgfqpoint{2.153767in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{2.146133in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{2.135806in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{2.123486in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{2.105938in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{2.094161in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{2.083030in}{0.950238in}}%
\pgfpathlineto{\pgfqpoint{2.071543in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{2.063356in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{2.046558in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{2.035660in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{2.020679in}{0.975800in}}%
\pgfpathlineto{\pgfqpoint{2.012153in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{1.997926in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{0.990271in}}%
\pgfpathlineto{\pgfqpoint{1.972846in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{1.958173in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{1.006596in}}%
\pgfpathlineto{\pgfqpoint{1.889892in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{1.876389in}{1.032073in}}%
\pgfpathlineto{\pgfqpoint{1.862350in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{1.852609in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{1.843835in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{1.832827in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{1.020575in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{1.806332in}{1.001576in}}%
\pgfpathlineto{\pgfqpoint{1.800081in}{0.993544in}}%
\pgfpathlineto{\pgfqpoint{1.793617in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.778412in}{0.967699in}}%
\pgfpathlineto{\pgfqpoint{1.768743in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{1.755958in}{0.935123in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{1.746492in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{1.723684in}{0.872494in}}%
\pgfpathlineto{\pgfqpoint{1.715379in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{1.706851in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.826100in}}%
\pgfpathlineto{\pgfqpoint{1.689070in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{1.681260in}{0.804221in}}%
\pgfpathlineto{\pgfqpoint{1.671968in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.781615in}}%
\pgfpathlineto{\pgfqpoint{1.652989in}{0.773110in}}%
\pgfpathlineto{\pgfqpoint{1.644302in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{1.631867in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{1.618680in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.734258in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{0.711120in}}%
\pgfpathlineto{\pgfqpoint{1.571270in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{0.692689in}}%
\pgfpathlineto{\pgfqpoint{1.546021in}{0.685556in}}%
\pgfpathlineto{\pgfqpoint{1.532377in}{0.677491in}}%
\pgfpathlineto{\pgfqpoint{1.521002in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{1.505440in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{1.461042in}{0.640008in}}%
\pgfpathlineto{\pgfqpoint{1.445397in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{1.405024in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{1.389171in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{0.628921in}}%
\pgfpathlineto{\pgfqpoint{1.347818in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{1.322792in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.646080in}}%
\pgfpathlineto{\pgfqpoint{1.302550in}{0.650710in}}%
\pgfpathlineto{\pgfqpoint{1.275202in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{1.265067in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.257073in}{0.683912in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{0.697967in}}%
\pgfpathlineto{\pgfqpoint{1.223426in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{1.209367in}{0.723973in}}%
\pgfpathlineto{\pgfqpoint{1.192056in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{1.182908in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{1.173256in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{1.165254in}{0.771178in}}%
\pgfpathlineto{\pgfqpoint{1.156291in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{1.147116in}{0.791226in}}%
\pgfpathlineto{\pgfqpoint{1.137263in}{0.807761in}}%
\pgfpathlineto{\pgfqpoint{1.127700in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{1.114927in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{1.085978in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{1.078814in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{1.071551in}{0.900911in}}%
\pgfpathlineto{\pgfqpoint{1.064038in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{1.042001in}{0.947080in}}%
\pgfpathlineto{\pgfqpoint{1.026508in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{1.019737in}{0.987084in}}%
\pgfpathlineto{\pgfqpoint{1.005756in}{1.012726in}}%
\pgfpathlineto{\pgfqpoint{0.998904in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{0.986096in}{1.046985in}}%
\pgfpathlineto{\pgfqpoint{0.977736in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{1.083552in}}%
\pgfpathlineto{\pgfqpoint{0.957801in}{1.094884in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.106844in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{1.118505in}}%
\pgfpathlineto{\pgfqpoint{0.920681in}{1.166538in}}%
\pgfpathlineto{\pgfqpoint{0.911944in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{0.901364in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{0.892665in}{1.222144in}}%
\pgfpathlineto{\pgfqpoint{0.881915in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{0.872895in}{1.258652in}}%
\pgfpathlineto{\pgfqpoint{0.867195in}{1.270992in}}%
\pgfpathlineto{\pgfqpoint{0.862343in}{1.280974in}}%
\pgfpathlineto{\pgfqpoint{0.849849in}{1.300123in}}%
\pgfpathlineto{\pgfqpoint{0.825178in}{1.355528in}}%
\pgfpathlineto{\pgfqpoint{0.812962in}{1.374487in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{0.793200in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{0.788742in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{0.777000in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{0.765357in}{1.477430in}}%
\pgfpathlineto{\pgfqpoint{0.759618in}{1.490640in}}%
\pgfpathlineto{\pgfqpoint{0.754041in}{1.507340in}}%
\pgfpathlineto{\pgfqpoint{0.749319in}{1.515722in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.515603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391019in}{0.836329in}}%
\pgfpathlineto{\pgfqpoint{2.392113in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{2.391328in}{0.833155in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{0.833122in}}%
\pgfpathlineto{\pgfqpoint{2.371425in}{0.839386in}}%
\pgfpathlineto{\pgfqpoint{2.128611in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{1.028935in}}%
\pgfpathlineto{\pgfqpoint{1.742306in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{1.716656in}{1.098003in}}%
\pgfpathlineto{\pgfqpoint{1.703930in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{1.098188in}}%
\pgfpathlineto{\pgfqpoint{1.677502in}{1.093865in}}%
\pgfpathlineto{\pgfqpoint{1.670568in}{1.088334in}}%
\pgfpathlineto{\pgfqpoint{1.662106in}{1.078380in}}%
\pgfpathlineto{\pgfqpoint{1.655149in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{1.649665in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.645545in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.028684in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{1.645270in}{0.986874in}}%
\pgfpathlineto{\pgfqpoint{1.657335in}{0.856419in}}%
\pgfpathlineto{\pgfqpoint{1.656639in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{1.653420in}{0.789737in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{1.641145in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{1.634628in}{0.709907in}}%
\pgfpathlineto{\pgfqpoint{1.625605in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{1.614863in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.600937in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{1.584850in}{0.643198in}}%
\pgfpathlineto{\pgfqpoint{1.568300in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{1.549021in}{0.622779in}}%
\pgfpathlineto{\pgfqpoint{1.523103in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{1.490938in}{0.604979in}}%
\pgfpathlineto{\pgfqpoint{1.313201in}{0.559849in}}%
\pgfpathlineto{\pgfqpoint{1.291974in}{0.557220in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{0.557198in}}%
\pgfpathlineto{\pgfqpoint{1.250813in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.231821in}{0.566300in}}%
\pgfpathlineto{\pgfqpoint{1.218051in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{1.207860in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{1.183197in}{0.605249in}}%
\pgfpathlineto{\pgfqpoint{1.171680in}{0.623286in}}%
\pgfpathlineto{\pgfqpoint{1.159342in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{0.911955in}{1.177296in}}%
\pgfpathlineto{\pgfqpoint{0.796124in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{0.667077in}{1.679553in}}%
\pgfpathlineto{\pgfqpoint{0.659625in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{0.659386in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{0.659386in}{1.701152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763715in}{1.017919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962550in}{1.162573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587423in}{0.910794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841155in}{1.330065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551782in}{0.707142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749952in}{1.515603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391019in}{0.836329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.325000in}{1.552941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659386in}{1.701152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.052632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.878704in}{2.052632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.878704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.052632in}}%
\pgfpathlineto{\pgfqpoint{2.878704in}{2.052632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125404in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{2.810649in}{1.412046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830093in}{1.412046in}}{\pgfqpoint{2.830093in}{1.431490in}}%
\pgfpathlineto{\pgfqpoint{2.830093in}{1.984576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830093in}{2.004021in}}{\pgfqpoint{2.810649in}{2.004021in}}%
\pgfpathlineto{\pgfqpoint{2.125404in}{2.004021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105959in}{2.004021in}}{\pgfqpoint{2.105959in}{1.984576in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.431490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105959in}{1.412046in}}{\pgfqpoint{2.125404in}{1.412046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144848in}{1.926243in}}%
\pgfpathlineto{\pgfqpoint{2.339293in}{1.926243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242071in}{1.926243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417071in,y=1.892215in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle p(0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144848in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.339293in}{1.780410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242071in}{1.780410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417071in,y=1.746382in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle p(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144848in}{1.639438in}}%
\pgfpathlineto{\pgfqpoint{2.339293in}{1.639438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417071in,y=1.605410in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont leader}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.144848in}{1.503867in}}%
\pgfpathlineto{\pgfqpoint{2.339293in}{1.503867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417071in,y=1.469839in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont follower}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/clustering_collisions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.208611in}{3.371367in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.208611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.208611in}{3.371367in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.371367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.271315in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{0.271315in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{3.148663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275200in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{0.272061in}{0.574545in}}%
\pgfpathlineto{\pgfqpoint{0.269048in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{0.266188in}{0.577684in}}%
\pgfpathlineto{\pgfqpoint{0.263510in}{0.579670in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{0.584379in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.589916in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.605930in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.611592in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.617253in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.628577in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.634239in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.636571in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.654554in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.675334in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.688525in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.703147in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.706380in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.724828in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.749808in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.771089in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.780481in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.783779in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.796970in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.803122in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{0.804094in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.814452in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.830941in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.833866in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.837100in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.853588in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.867837in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.885692in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.892352in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.902022in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.905036in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{0.906979in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.939978in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{0.968288in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{0.990935in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.002259in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.005588in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.015045in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.021576in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.040920in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{0.263510in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{0.266188in}{1.053152in}}%
\pgfpathlineto{\pgfqpoint{0.266294in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{0.266188in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{0.263510in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.057503in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.062651in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.074897in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.087186in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.112166in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.133447in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.136680in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.142839in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.146137in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.149467in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.152796in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.162467in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.167424in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.173576in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.194761in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.200423in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.202755in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.206085in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.209415in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.212712in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.215946in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.222099in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.224042in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.233429in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.253056in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{1.257042in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.258013in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.264166in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.267400in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.274027in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.283888in}}%
\pgfpathlineto{\pgfqpoint{0.253076in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.286813in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.302336in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.304668in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.307998in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.311328in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.314626in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.317859in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.320998in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.332019in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{1.333386in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.333975in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.338639in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{1.339228in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.340595in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.343065in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.345743in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.354755in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.357989in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.361287in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.364617in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{0.251600in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.379270in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.385801in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.388940in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.391954in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.397491in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.399961in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{1.401329in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.404249in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.409911in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{1.418494in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.419861in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.427868in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.434021in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.437255in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.456882in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.459896in}}%
\pgfpathlineto{\pgfqpoint{0.255684in}{1.460868in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.464853in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.474524in}}%
\pgfpathlineto{\pgfqpoint{0.251090in}{1.477853in}}%
\pgfpathlineto{\pgfqpoint{0.251254in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{0.251743in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{0.252553in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{0.253676in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{0.255102in}{1.493867in}}%
\pgfpathlineto{\pgfqpoint{0.256816in}{1.496727in}}%
\pgfpathlineto{\pgfqpoint{0.258802in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{0.261040in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.503830in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.508495in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.511824in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.519818in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.523148in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.526478in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.528810in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.534472in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.537802in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.551457in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.553789in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.557119in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.560449in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.565113in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.576437in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.579766in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.583096in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.585428in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.596752in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.605744in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.608076in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.610408in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.613738in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.621731in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.628391in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.633055in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.636385in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.639715in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.643012in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.646246in}}%
\pgfpathlineto{\pgfqpoint{0.264400in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.649171in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.655703in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.664694in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.667026in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.670356in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.688307in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.691541in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.694680in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.697693in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{1.703231in}}%
\pgfpathlineto{\pgfqpoint{0.272364in}{1.705701in}}%
\pgfpathlineto{\pgfqpoint{0.273872in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{1.707657in}}%
\pgfpathlineto{\pgfqpoint{0.274247in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{0.273872in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{0.272364in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{1.716747in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{1.719425in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.725298in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.728437in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.731671in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.738298in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.744925in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{1.759849in}}%
\pgfpathlineto{\pgfqpoint{0.271119in}{1.760945in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{1.764720in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.767579in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.773732in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.776965in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.786923in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.789255in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.794916in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.809570in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.820894in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{0.264400in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.841674in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.854865in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.858162in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.864535in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.867549in}}%
\pgfpathlineto{\pgfqpoint{0.267008in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.878879in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.262924in}{1.891168in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.900159in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.903457in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.906691in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.909830in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.912843in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{1.915703in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{1.918381in}}%
\pgfpathlineto{\pgfqpoint{0.271119in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{1.920573in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{1.923251in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{1.926111in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{1.929124in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.932263in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.938795in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.948752in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.951986in}}%
\pgfpathlineto{\pgfqpoint{0.264400in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.958144in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.964772in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.974633in}}%
\pgfpathlineto{\pgfqpoint{0.264400in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.977558in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.980792in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.984089in}}%
\pgfpathlineto{\pgfqpoint{0.262414in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.990749in}}%
\pgfpathlineto{\pgfqpoint{0.263067in}{1.994047in}}%
\pgfpathlineto{\pgfqpoint{0.263877in}{1.997280in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{2.000419in}}%
\pgfpathlineto{\pgfqpoint{0.266425in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{0.268139in}{2.006292in}}%
\pgfpathlineto{\pgfqpoint{0.270125in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{0.272364in}{2.011440in}}%
\pgfpathlineto{\pgfqpoint{0.273872in}{2.012807in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{2.013396in}}%
\pgfpathlineto{\pgfqpoint{0.274247in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{2.018060in}}%
\pgfpathlineto{\pgfqpoint{0.273738in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{0.274247in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{0.273738in}{2.032714in}}%
\pgfpathlineto{\pgfqpoint{0.273901in}{2.036044in}}%
\pgfpathlineto{\pgfqpoint{0.274391in}{2.039341in}}%
\pgfpathlineto{\pgfqpoint{0.275201in}{2.042575in}}%
\pgfpathlineto{\pgfqpoint{0.276324in}{2.045714in}}%
\pgfpathlineto{\pgfqpoint{0.277749in}{2.048728in}}%
\pgfpathlineto{\pgfqpoint{0.279463in}{2.051587in}}%
\pgfpathlineto{\pgfqpoint{0.281449in}{2.054265in}}%
\pgfpathlineto{\pgfqpoint{0.283688in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{0.286158in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{0.288836in}{2.060960in}}%
\pgfpathlineto{\pgfqpoint{0.291695in}{2.062674in}}%
\pgfpathlineto{\pgfqpoint{0.294709in}{2.064099in}}%
\pgfpathlineto{\pgfqpoint{0.297848in}{2.065222in}}%
\pgfpathlineto{\pgfqpoint{0.301081in}{2.066032in}}%
\pgfpathlineto{\pgfqpoint{0.304379in}{2.066521in}}%
\pgfpathlineto{\pgfqpoint{0.307709in}{2.066685in}}%
\pgfpathlineto{\pgfqpoint{0.311039in}{2.066521in}}%
\pgfpathlineto{\pgfqpoint{0.314336in}{2.066032in}}%
\pgfpathlineto{\pgfqpoint{0.317570in}{2.065222in}}%
\pgfpathlineto{\pgfqpoint{0.320709in}{2.064099in}}%
\pgfpathlineto{\pgfqpoint{0.323723in}{2.062674in}}%
\pgfpathlineto{\pgfqpoint{0.324380in}{2.062280in}}%
\pgfpathlineto{\pgfqpoint{0.324758in}{2.062911in}}%
\pgfpathlineto{\pgfqpoint{0.326744in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{0.328982in}{2.068059in}}%
\pgfpathlineto{\pgfqpoint{0.331453in}{2.070298in}}%
\pgfpathlineto{\pgfqpoint{0.334130in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{0.336990in}{2.073997in}}%
\pgfpathlineto{\pgfqpoint{0.340003in}{2.075423in}}%
\pgfpathlineto{\pgfqpoint{0.343142in}{2.076546in}}%
\pgfpathlineto{\pgfqpoint{0.346376in}{2.077356in}}%
\pgfpathlineto{\pgfqpoint{0.349674in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.356333in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.358665in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.360998in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.367657in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.369989in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.372321in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.375651in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.378981in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.381313in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.401628in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.437931in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.449255in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.451587in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.460579in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.466240in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.471902in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.474234in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.480894in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{2.077499in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.502163in}{2.077913in}}%
\pgfpathlineto{\pgfqpoint{0.502198in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.501674in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{2.082705in}}%
\pgfpathlineto{\pgfqpoint{0.500375in}{2.086003in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{2.089332in}}%
\pgfpathlineto{\pgfqpoint{0.500375in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{2.095960in}}%
\pgfpathlineto{\pgfqpoint{0.501674in}{2.099194in}}%
\pgfpathlineto{\pgfqpoint{0.502198in}{2.100656in}}%
\pgfpathlineto{\pgfqpoint{0.501674in}{2.102118in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{2.105352in}}%
\pgfpathlineto{\pgfqpoint{0.500375in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{0.500375in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{0.500864in}{2.118607in}}%
\pgfpathlineto{\pgfqpoint{0.501674in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{0.502797in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{0.504223in}{2.127993in}}%
\pgfpathlineto{\pgfqpoint{0.505937in}{2.130853in}}%
\pgfpathlineto{\pgfqpoint{0.507923in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{0.510161in}{2.136001in}}%
\pgfpathlineto{\pgfqpoint{0.511670in}{2.137368in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.140289in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.142621in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.145951in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.149280in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.151613in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.160604in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.162936in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.179922in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.185584in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.187916in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.196907in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.199239in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.202569in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.208231in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.210563in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.217223in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.219555in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.221887in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.230878in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.233210in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.236540in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.239870in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.242202in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.244534in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.247864in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.251194in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.253526in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.255858in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.259188in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.262517in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{2.264849in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{0.511699in}{2.273841in}}%
\pgfpathlineto{\pgfqpoint{0.512188in}{2.277139in}}%
\pgfpathlineto{\pgfqpoint{0.512998in}{2.280372in}}%
\pgfpathlineto{\pgfqpoint{0.514121in}{2.283511in}}%
\pgfpathlineto{\pgfqpoint{0.515546in}{2.286525in}}%
\pgfpathlineto{\pgfqpoint{0.517260in}{2.289385in}}%
\pgfpathlineto{\pgfqpoint{0.519246in}{2.292062in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{2.294532in}}%
\pgfpathlineto{\pgfqpoint{0.523955in}{2.296771in}}%
\pgfpathlineto{\pgfqpoint{0.526633in}{2.298757in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{0.532506in}{2.301896in}}%
\pgfpathlineto{\pgfqpoint{0.535645in}{2.303019in}}%
\pgfpathlineto{\pgfqpoint{0.538879in}{2.303830in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.556830in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.560160in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.562492in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.568154in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.571483in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.573815in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.587471in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.596463in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.610119in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.616778in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.619110in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.641758in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.723355in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.726685in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.831928in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.879555in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.881887in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.890879in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.913526in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.919188in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{0.961153in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{0.964483in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{0.966434in}{2.304386in}}%
\pgfpathlineto{\pgfqpoint{0.967068in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{2.309172in}}%
\pgfpathlineto{\pgfqpoint{0.970208in}{2.312032in}}%
\pgfpathlineto{\pgfqpoint{0.972194in}{2.314710in}}%
\pgfpathlineto{\pgfqpoint{0.974432in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{0.979580in}{2.321404in}}%
\pgfpathlineto{\pgfqpoint{0.982440in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{0.985453in}{2.324544in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{2.325667in}}%
\pgfpathlineto{\pgfqpoint{0.991826in}{2.326477in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{2.326966in}}%
\pgfpathlineto{\pgfqpoint{0.998454in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{2.326966in}}%
\pgfpathlineto{\pgfqpoint{1.004115in}{2.326620in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{2.326966in}}%
\pgfpathlineto{\pgfqpoint{1.009777in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{2.326966in}}%
\pgfpathlineto{\pgfqpoint{1.016405in}{2.326477in}}%
\pgfpathlineto{\pgfqpoint{1.019639in}{2.325667in}}%
\pgfpathlineto{\pgfqpoint{1.022777in}{2.324544in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{2.321404in}}%
\pgfpathlineto{\pgfqpoint{1.031328in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{1.033798in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{2.314710in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{2.312032in}}%
\pgfpathlineto{\pgfqpoint{1.039737in}{2.309172in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{1.042286in}{2.303020in}}%
\pgfpathlineto{\pgfqpoint{1.043096in}{2.299786in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.296488in}}%
\pgfpathlineto{\pgfqpoint{1.043748in}{2.293159in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{1.043239in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{1.043748in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{1.043239in}{2.276173in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.273841in}}%
\pgfpathlineto{\pgfqpoint{1.043748in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.043239in}{2.264849in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.262517in}}%
\pgfpathlineto{\pgfqpoint{1.043748in}{2.259188in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{2.255858in}}%
\pgfpathlineto{\pgfqpoint{1.043096in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{1.042286in}{2.249326in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{2.246187in}}%
\pgfpathlineto{\pgfqpoint{1.039737in}{2.243174in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{2.240314in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{2.237637in}}%
\pgfpathlineto{\pgfqpoint{1.033798in}{2.235166in}}%
\pgfpathlineto{\pgfqpoint{1.031328in}{2.232928in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{2.230942in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.230210in}}%
\pgfpathlineto{\pgfqpoint{1.026699in}{2.228991in}}%
\pgfpathlineto{\pgfqpoint{1.024714in}{2.226313in}}%
\pgfpathlineto{\pgfqpoint{1.022475in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{1.020005in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{1.017327in}{2.219618in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{1.011454in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{1.008315in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{1.005081in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.998454in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{2.214402in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.981468in}{2.214402in}}%
\pgfpathlineto{\pgfqpoint{0.979136in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.975806in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{2.214402in}}%
\pgfpathlineto{\pgfqpoint{0.967812in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.964483in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.961153in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{2.214402in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.946531in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{0.937145in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{0.934286in}{2.219618in}}%
\pgfpathlineto{\pgfqpoint{0.931608in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{2.222598in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{0.926737in}{2.219618in}}%
\pgfpathlineto{\pgfqpoint{0.923878in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{0.917725in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{0.914492in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{2.214402in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.889913in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{0.880527in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{0.877667in}{2.219618in}}%
\pgfpathlineto{\pgfqpoint{0.874989in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{0.872519in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{0.871152in}{2.225351in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.842663in}{2.225351in}}%
\pgfpathlineto{\pgfqpoint{0.841296in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{0.838826in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{0.836148in}{2.219618in}}%
\pgfpathlineto{\pgfqpoint{0.833288in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{0.830275in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{0.827136in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{0.823902in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{2.214056in}}%
\pgfpathlineto{\pgfqpoint{0.810647in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{0.807413in}{2.215356in}}%
\pgfpathlineto{\pgfqpoint{0.804274in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{0.801261in}{2.217904in}}%
\pgfpathlineto{\pgfqpoint{0.798401in}{2.219618in}}%
\pgfpathlineto{\pgfqpoint{0.795724in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{0.793253in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{0.791886in}{2.225351in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.726685in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.723355in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.641758in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.618145in}{2.225869in}}%
\pgfpathlineto{\pgfqpoint{0.614911in}{2.226679in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{2.227203in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{2.226679in}}%
\pgfpathlineto{\pgfqpoint{0.608752in}{2.225869in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.596463in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{0.587471in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{0.582218in}{2.225351in}}%
\pgfpathlineto{\pgfqpoint{0.580851in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{0.579343in}{2.222476in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.221887in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.219555in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.217223in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.210563in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.208231in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.202569in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.199239in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.196907in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.187916in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.185584in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.179922in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.162936in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.160604in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.151613in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.149280in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.145951in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.142621in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.140289in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.134627in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.131297in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.128965in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.126633in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.123303in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.119974in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.106318in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.103986in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.100656in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.097326in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.094994in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.089332in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.086003in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.083670in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.081338in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.078009in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.072347in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.070015in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.066685in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.063355in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.061023in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.058691in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.055361in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.052031in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.049699in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.047367in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.044038in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.040708in}}%
\pgfpathlineto{\pgfqpoint{0.578968in}{2.038376in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.036044in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{2.032714in}}%
\pgfpathlineto{\pgfqpoint{0.579314in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{0.578825in}{2.026086in}}%
\pgfpathlineto{\pgfqpoint{0.578014in}{2.022853in}}%
\pgfpathlineto{\pgfqpoint{0.576891in}{2.019714in}}%
\pgfpathlineto{\pgfqpoint{0.575466in}{2.016700in}}%
\pgfpathlineto{\pgfqpoint{0.573752in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{0.571766in}{2.011163in}}%
\pgfpathlineto{\pgfqpoint{0.569527in}{2.008693in}}%
\pgfpathlineto{\pgfqpoint{0.567057in}{2.006454in}}%
\pgfpathlineto{\pgfqpoint{0.564380in}{2.004468in}}%
\pgfpathlineto{\pgfqpoint{0.561520in}{2.002754in}}%
\pgfpathlineto{\pgfqpoint{0.558506in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{0.555368in}{2.000206in}}%
\pgfpathlineto{\pgfqpoint{0.552134in}{1.999396in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{1.998906in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{1.998743in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{1.998906in}}%
\pgfpathlineto{\pgfqpoint{0.538879in}{1.999396in}}%
\pgfpathlineto{\pgfqpoint{0.535645in}{2.000206in}}%
\pgfpathlineto{\pgfqpoint{0.532506in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{0.529492in}{2.002754in}}%
\pgfpathlineto{\pgfqpoint{0.526633in}{2.004468in}}%
\pgfpathlineto{\pgfqpoint{0.523955in}{2.006454in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{2.008693in}}%
\pgfpathlineto{\pgfqpoint{0.520118in}{2.010201in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.514865in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.503541in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.480894in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.474234in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.471902in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.466240in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.460579in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.451587in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.449255in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.437931in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.401628in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.381313in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.378981in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.375651in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.372321in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.369989in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.367657in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.360998in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.358665in}{2.010576in}}%
\pgfpathlineto{\pgfqpoint{0.356333in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.349674in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{0.346376in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{0.343142in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{0.341581in}{2.012088in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{2.006737in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{2.002073in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.998743in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.995413in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.993081in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.990749in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.984089in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.970434in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.964772in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.959110in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.938795in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.934130in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.930801in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.927471in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.925139in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.908153in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.904824in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.900159in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.891168in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.870853in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.862859in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.854865in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.820894in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.809570in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.794916in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.789255in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.786923in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.768939in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.764275in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.760945in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.757616in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.749622in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.738298in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.726974in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.723645in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.721313in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.707657in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.700997in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.696333in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.687341in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.345010in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.348307in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{0.351541in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{1.679694in}}%
\pgfpathlineto{\pgfqpoint{0.354466in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{0.357700in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{0.360998in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.367657in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.370955in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{0.374189in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{0.375651in}{1.679694in}}%
\pgfpathlineto{\pgfqpoint{0.377113in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{0.380347in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.401628in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.438897in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{0.442131in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{1.679694in}}%
\pgfpathlineto{\pgfqpoint{0.445055in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{0.448289in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{0.451587in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.460579in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.463499in}{1.681545in}}%
\pgfpathlineto{\pgfqpoint{0.464867in}{1.683053in}}%
\pgfpathlineto{\pgfqpoint{0.467337in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{0.470015in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{0.472874in}{1.688992in}}%
\pgfpathlineto{\pgfqpoint{0.475888in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{0.479027in}{1.691541in}}%
\pgfpathlineto{\pgfqpoint{0.482260in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{0.495515in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{0.498749in}{1.691541in}}%
\pgfpathlineto{\pgfqpoint{0.501888in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{0.504902in}{1.688992in}}%
\pgfpathlineto{\pgfqpoint{0.507761in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{0.510439in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{0.512909in}{1.683053in}}%
\pgfpathlineto{\pgfqpoint{0.514276in}{1.681545in}}%
\pgfpathlineto{\pgfqpoint{0.514865in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.522859in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.526189in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.534183in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.537512in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.539844in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.556830in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.560160in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.562492in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.568154in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.571483in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.573815in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.587471in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.596463in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.610119in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.616778in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.619110in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.641758in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.723355in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.726685in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.831928in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.879555in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.881887in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.890879in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.913526in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.919188in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.681516in}}%
\pgfpathlineto{\pgfqpoint{0.927771in}{1.681545in}}%
\pgfpathlineto{\pgfqpoint{0.929138in}{1.683053in}}%
\pgfpathlineto{\pgfqpoint{0.931608in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{0.934286in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{0.937145in}{1.688992in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{1.691541in}}%
\pgfpathlineto{\pgfqpoint{0.946531in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{0.959786in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{1.691541in}}%
\pgfpathlineto{\pgfqpoint{0.966159in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{0.969173in}{1.688992in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{0.974710in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{0.977180in}{1.683053in}}%
\pgfpathlineto{\pgfqpoint{0.979419in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{0.981405in}{1.677906in}}%
\pgfpathlineto{\pgfqpoint{0.982136in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{0.983356in}{1.675954in}}%
\pgfpathlineto{\pgfqpoint{0.986034in}{1.673969in}}%
\pgfpathlineto{\pgfqpoint{0.988504in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.669260in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{1.666582in}}%
\pgfpathlineto{\pgfqpoint{0.994442in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{0.995868in}{1.660709in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.657570in}}%
\pgfpathlineto{\pgfqpoint{0.997801in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{0.998290in}{1.651038in}}%
\pgfpathlineto{\pgfqpoint{0.998454in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{0.998290in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{0.997801in}{1.641081in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.637847in}}%
\pgfpathlineto{\pgfqpoint{0.995868in}{1.634708in}}%
\pgfpathlineto{\pgfqpoint{0.994442in}{1.631695in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{1.628835in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.626158in}}%
\pgfpathlineto{\pgfqpoint{0.988504in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{0.986995in}{1.622320in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{1.621731in}}%
\pgfpathlineto{\pgfqpoint{0.986477in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{0.985667in}{1.615200in}}%
\pgfpathlineto{\pgfqpoint{0.984544in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{0.983119in}{1.609047in}}%
\pgfpathlineto{\pgfqpoint{0.981405in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{0.979419in}{1.603510in}}%
\pgfpathlineto{\pgfqpoint{0.977180in}{1.601040in}}%
\pgfpathlineto{\pgfqpoint{0.974710in}{1.598801in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{1.596815in}}%
\pgfpathlineto{\pgfqpoint{0.969173in}{1.595101in}}%
\pgfpathlineto{\pgfqpoint{0.966159in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.959786in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.919188in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.913526in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.890879in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.881887in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.879555in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.831928in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.726685in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.723355in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.686087in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.676694in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.652116in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.648882in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{0.645957in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.618145in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.614911in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.608752in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.595497in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.592263in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{0.589339in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.586105in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{0.572850in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{0.566477in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{0.563463in}{1.595101in}}%
\pgfpathlineto{\pgfqpoint{0.560604in}{1.596815in}}%
\pgfpathlineto{\pgfqpoint{0.557926in}{1.598801in}}%
\pgfpathlineto{\pgfqpoint{0.555456in}{1.601040in}}%
\pgfpathlineto{\pgfqpoint{0.554089in}{1.602549in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.539844in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.537512in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.534183in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.526189in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.522859in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.514865in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.503541in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.480894in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.474234in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.471902in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.466240in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.460579in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.451587in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.449255in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.437931in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.401628in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.381313in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.378981in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.375651in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.372321in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.369024in}{1.603067in}}%
\pgfpathlineto{\pgfqpoint{0.365790in}{1.603877in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{1.604400in}}%
\pgfpathlineto{\pgfqpoint{0.362865in}{1.603877in}}%
\pgfpathlineto{\pgfqpoint{0.359631in}{1.603067in}}%
\pgfpathlineto{\pgfqpoint{0.356333in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.349674in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.347342in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.345010in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{0.341170in}{1.596752in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{0.341027in}{1.584463in}}%
\pgfpathlineto{\pgfqpoint{0.340217in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{0.339094in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{0.337669in}{1.575076in}}%
\pgfpathlineto{\pgfqpoint{0.335955in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{0.333969in}{1.569539in}}%
\pgfpathlineto{\pgfqpoint{0.331730in}{1.567069in}}%
\pgfpathlineto{\pgfqpoint{0.330222in}{1.565702in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.565113in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.560449in}}%
\pgfpathlineto{\pgfqpoint{0.330222in}{1.559860in}}%
\pgfpathlineto{\pgfqpoint{0.331730in}{1.558493in}}%
\pgfpathlineto{\pgfqpoint{0.333969in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{0.335955in}{1.553345in}}%
\pgfpathlineto{\pgfqpoint{0.337669in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{0.339094in}{1.547472in}}%
\pgfpathlineto{\pgfqpoint{0.340217in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{0.341027in}{1.541099in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.537802in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.534472in}}%
\pgfpathlineto{\pgfqpoint{0.341516in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{0.341027in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{0.340217in}{1.524610in}}%
\pgfpathlineto{\pgfqpoint{0.339094in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{0.337669in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{0.335955in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{0.333969in}{1.512921in}}%
\pgfpathlineto{\pgfqpoint{0.331730in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{0.330222in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.508495in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.503830in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.497171in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.494839in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.483515in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.477853in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.474524in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.469859in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.460868in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.458536in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.449544in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.435888in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.429229in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.426897in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.409911in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.404249in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.398588in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.395258in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.392926in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.390594in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.387264in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.381602in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.379270in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.375940in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.364617in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.361287in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.358955in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.356623in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.349963in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.338639in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.333975in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.330645in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.327316in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.324984in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.322652in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.311328in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.307998in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.304668in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.302336in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.288680in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.285351in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.279689in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.274027in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.259374in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.257042in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.254709in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.251380in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.248050in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.234394in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.232062in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.225403in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.214079in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.211747in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.209415in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.206085in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.202755in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.200423in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.194761in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.172114in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.152796in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.149467in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.146137in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.333686in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.336984in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{0.340218in}{1.114033in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{0.343142in}{1.114033in}}%
\pgfpathlineto{\pgfqpoint{0.346376in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{0.349674in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.356333in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.358665in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.360998in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.367657in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.370955in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{0.374189in}{1.114033in}}%
\pgfpathlineto{\pgfqpoint{0.375651in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{0.377113in}{1.114033in}}%
\pgfpathlineto{\pgfqpoint{0.380347in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.401628in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.437931in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.449255in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.451587in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.460579in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.466240in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.471902in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.474234in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.480894in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.503541in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.514865in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.522859in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.526189in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.534183in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.537512in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.539844in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.556830in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.560160in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.562492in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.568154in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.571483in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.573815in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.587471in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.596463in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.610119in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.616778in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.619110in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.641758in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{0.721989in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{1.114033in}}%
\pgfpathlineto{\pgfqpoint{0.728362in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{1.111484in}}%
\pgfpathlineto{\pgfqpoint{0.734235in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{0.736912in}{1.107784in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{1.105546in}}%
\pgfpathlineto{\pgfqpoint{0.741621in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{0.743607in}{1.100398in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{0.746747in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.747870in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{0.748680in}{1.088152in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{0.748823in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.073530in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{0.748823in}{1.064539in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.062207in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.055547in}}%
\pgfpathlineto{\pgfqpoint{0.748823in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{0.748680in}{1.040926in}}%
\pgfpathlineto{\pgfqpoint{0.747870in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.746747in}{1.034553in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{0.743607in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{0.741621in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{0.736912in}{1.021293in}}%
\pgfpathlineto{\pgfqpoint{0.734235in}{1.019307in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{1.017594in}}%
\pgfpathlineto{\pgfqpoint{0.728362in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{1.015045in}}%
\pgfpathlineto{\pgfqpoint{0.721989in}{1.014235in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{1.013746in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{1.013746in}}%
\pgfpathlineto{\pgfqpoint{0.708734in}{1.014235in}}%
\pgfpathlineto{\pgfqpoint{0.705500in}{1.015045in}}%
\pgfpathlineto{\pgfqpoint{0.702361in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{0.699348in}{1.017594in}}%
\pgfpathlineto{\pgfqpoint{0.696488in}{1.019307in}}%
\pgfpathlineto{\pgfqpoint{0.693810in}{1.021293in}}%
\pgfpathlineto{\pgfqpoint{0.691340in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.686087in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{0.679928in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.676694in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.663439in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.660205in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.654047in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.637558in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{0.634633in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.631399in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.618145in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.614911in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.608752in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.595497in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.592263in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.589124in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{0.586111in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{0.583251in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{0.578381in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{0.575703in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{0.572844in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{0.569830in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{0.566691in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.563457in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.560160in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.556830in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{0.550202in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{0.546969in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.543830in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{0.540816in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{0.537957in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{0.535279in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{0.532809in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{1.036739in}}%
\pgfpathlineto{\pgfqpoint{0.526189in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.522859in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{1.036739in}}%
\pgfpathlineto{\pgfqpoint{0.514865in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.504908in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{0.501674in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.498535in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{0.495521in}{1.040241in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{0.493578in}{1.040241in}}%
\pgfpathlineto{\pgfqpoint{0.490564in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{0.487425in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.484192in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{0.480894in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{0.474234in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.470937in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{0.467703in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{0.464564in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{0.461550in}{1.040241in}}%
\pgfpathlineto{\pgfqpoint{0.458691in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{0.456013in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{0.453543in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{0.452176in}{1.047688in}}%
\pgfpathlineto{\pgfqpoint{0.451587in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.449255in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.437931in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.401628in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.380347in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{0.377113in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.375651in}{1.049539in}}%
\pgfpathlineto{\pgfqpoint{0.374189in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.370955in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{0.367657in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.360998in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.358665in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.356333in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.349674in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.346376in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{0.343142in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.341680in}{1.049539in}}%
\pgfpathlineto{\pgfqpoint{0.340218in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.336984in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{0.333686in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.327026in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.324694in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{0.322362in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.321540in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{0.322645in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{0.324631in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{0.326345in}{1.040920in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{0.328893in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{0.329703in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.021576in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.016912in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.010253in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{1.005588in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{1.002259in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.996597in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.990935in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.971617in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.968288in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.962626in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.939978in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.900345in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.897016in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.894684in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.892352in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.885692in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.851721in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.849389in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.835733in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.804094in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.783779in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.779115in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.749808in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.724828in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.713505in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.688525in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.679534in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.654554in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.636571in}}%
\pgfpathlineto{\pgfqpoint{0.329847in}{0.634239in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.628577in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{0.329703in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{0.328893in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{0.328370in}{0.617253in}}%
\pgfpathlineto{\pgfqpoint{0.328893in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{0.329703in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{0.330356in}{0.605930in}}%
\pgfpathlineto{\pgfqpoint{0.330193in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{0.329703in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{0.328893in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{0.327770in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{0.326345in}{0.589916in}}%
\pgfpathlineto{\pgfqpoint{0.324631in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{0.322645in}{0.584379in}}%
\pgfpathlineto{\pgfqpoint{0.320406in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{0.317936in}{0.579670in}}%
\pgfpathlineto{\pgfqpoint{0.315258in}{0.577684in}}%
\pgfpathlineto{\pgfqpoint{0.312399in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{0.309385in}{0.574545in}}%
\pgfpathlineto{\pgfqpoint{0.306246in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{0.303013in}{0.572611in}}%
\pgfpathlineto{\pgfqpoint{0.299715in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.296385in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.290723in}{0.572468in}}%
\pgfpathlineto{\pgfqpoint{0.288391in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.285062in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{0.281732in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.278434in}{0.572611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514865in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.503541in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.482260in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.479027in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{0.415413in}}%
\pgfpathlineto{\pgfqpoint{0.476102in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.472868in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.466240in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.459613in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.456379in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{0.415413in}}%
\pgfpathlineto{\pgfqpoint{0.453454in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.450220in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.436966in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.433732in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.430593in}{0.416013in}}%
\pgfpathlineto{\pgfqpoint{0.427579in}{0.417438in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{0.418021in}}%
\pgfpathlineto{\pgfqpoint{0.425636in}{0.417438in}}%
\pgfpathlineto{\pgfqpoint{0.422622in}{0.416013in}}%
\pgfpathlineto{\pgfqpoint{0.419483in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.416249in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.402995in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.399761in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.396622in}{0.416013in}}%
\pgfpathlineto{\pgfqpoint{0.393608in}{0.417438in}}%
\pgfpathlineto{\pgfqpoint{0.390749in}{0.419152in}}%
\pgfpathlineto{\pgfqpoint{0.388071in}{0.421138in}}%
\pgfpathlineto{\pgfqpoint{0.385601in}{0.423377in}}%
\pgfpathlineto{\pgfqpoint{0.384234in}{0.424885in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{0.424914in}}%
\pgfpathlineto{\pgfqpoint{0.380347in}{0.425403in}}%
\pgfpathlineto{\pgfqpoint{0.377113in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{0.373974in}{0.427337in}}%
\pgfpathlineto{\pgfqpoint{0.370961in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{0.368101in}{0.430476in}}%
\pgfpathlineto{\pgfqpoint{0.365424in}{0.432462in}}%
\pgfpathlineto{\pgfqpoint{0.362953in}{0.434701in}}%
\pgfpathlineto{\pgfqpoint{0.360715in}{0.437171in}}%
\pgfpathlineto{\pgfqpoint{0.358729in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{0.357015in}{0.442708in}}%
\pgfpathlineto{\pgfqpoint{0.355589in}{0.445722in}}%
\pgfpathlineto{\pgfqpoint{0.354466in}{0.448861in}}%
\pgfpathlineto{\pgfqpoint{0.353656in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{0.353167in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{0.458722in}}%
\pgfpathlineto{\pgfqpoint{0.353167in}{0.462052in}}%
\pgfpathlineto{\pgfqpoint{0.353656in}{0.465349in}}%
\pgfpathlineto{\pgfqpoint{0.354466in}{0.468583in}}%
\pgfpathlineto{\pgfqpoint{0.355589in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{0.357015in}{0.474736in}}%
\pgfpathlineto{\pgfqpoint{0.358729in}{0.477595in}}%
\pgfpathlineto{\pgfqpoint{0.360715in}{0.480273in}}%
\pgfpathlineto{\pgfqpoint{0.362953in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{0.365424in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{0.368101in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{0.370961in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.373974in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.377113in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.380347in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.383645in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.386975in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.390304in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.393602in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.396836in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.398298in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.399761in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.402995in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.406292in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.409622in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.412952in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.417616in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.426608in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.428940in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.432269in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.437931in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.440263in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.443593in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.446923in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.450220in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.453454in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.454917in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.456379in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.459613in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.462911in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.466240in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.471902in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.474234in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.477564in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.480894in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.485558in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.494550in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.500211in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.503541in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.511535in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.514865in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.522859in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.526189in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.534183in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.537512in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.539844in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.556830in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.560160in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.562492in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.568154in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.571483in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.573815in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.587471in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.596463in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.610119in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.616778in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.619110in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.631399in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.634633in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.637558in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.721989in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.726685in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.728148in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.731381in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.747870in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.751009in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.754023in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{0.488099in}}%
\pgfpathlineto{\pgfqpoint{0.755966in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.758980in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.762119in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.765352in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.823902in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.827136in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.830275in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.833288in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{0.488099in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.838246in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.844618in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.880520in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.883754in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.886893in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.889907in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{0.895444in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{0.483988in}}%
\pgfpathlineto{\pgfqpoint{0.897637in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.909327in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.912560in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.919188in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.948463in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.951696in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.954621in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.957855in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.961153in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.964483in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.967812in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.971110in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.974344in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.975806in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.977269in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{0.980502in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.993757in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.000130in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.003144in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.006003in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.008681in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.011151in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.012518in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.015439in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.024431in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.029095in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.029684in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.031051in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.033521in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.036199in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.039058in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.045211in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.048445in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{1.058402in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{1.061699in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.068072in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.071086in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.076623in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.080460in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.085713in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.089043in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.094705in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.097037in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.100367in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.103696in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.106029in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.108361in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.111690in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.115020in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.117352in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.123014in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.131008in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.134338in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.137668in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.145661in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.148991in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.153655in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.156985in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.164979in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.165568in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.166935in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.169405in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.172083in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.174942in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.177956in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.181095in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.184329in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{1.190956in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{1.194286in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.200817in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.206970in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.209830in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.212507in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.216345in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.216933in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.221598in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.222186in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.223553in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.228701in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.231561in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.234574in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.240947in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{1.247575in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{1.250904in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{1.254202in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.260575in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{1.263588in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{1.269126in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.271596in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.272963in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.273552in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{1.278805in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{1.280172in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{0.484110in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{0.484699in}}%
\pgfpathlineto{\pgfqpoint{1.282055in}{0.487031in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{0.489363in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{0.496023in}}%
\pgfpathlineto{\pgfqpoint{1.282055in}{0.498355in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{0.500687in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{0.507346in}}%
\pgfpathlineto{\pgfqpoint{1.282198in}{0.510644in}}%
\pgfpathlineto{\pgfqpoint{1.283008in}{0.513878in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{1.285557in}{0.520030in}}%
\pgfpathlineto{\pgfqpoint{1.287271in}{0.522890in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{0.525568in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{0.528038in}}%
\pgfpathlineto{\pgfqpoint{1.293004in}{0.529405in}}%
\pgfpathlineto{\pgfqpoint{1.293033in}{0.529994in}}%
\pgfpathlineto{\pgfqpoint{1.293379in}{0.532326in}}%
\pgfpathlineto{\pgfqpoint{1.293033in}{0.534658in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{0.537988in}}%
\pgfpathlineto{\pgfqpoint{1.293033in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{1.293522in}{0.544615in}}%
\pgfpathlineto{\pgfqpoint{1.294332in}{0.547849in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{0.554001in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{0.559539in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{1.304328in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{1.304846in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{1.305656in}{0.581820in}}%
\pgfpathlineto{\pgfqpoint{1.306779in}{0.584959in}}%
\pgfpathlineto{\pgfqpoint{1.308204in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{1.309918in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{1.311904in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{1.314143in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{1.315651in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.316026in}{0.600268in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.315517in}{0.605930in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{1.316026in}{0.611592in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{1.315517in}{0.617253in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{1.316026in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{1.315517in}{0.628577in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{1.316169in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{0.638438in}}%
\pgfpathlineto{\pgfqpoint{1.318103in}{0.641577in}}%
\pgfpathlineto{\pgfqpoint{1.319528in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{1.321242in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{1.323228in}{0.650128in}}%
\pgfpathlineto{\pgfqpoint{1.325467in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{1.326975in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{1.327004in}{0.654554in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{1.327004in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.327004in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{1.327493in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{1.328303in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{0.675548in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{0.678562in}}%
\pgfpathlineto{\pgfqpoint{1.332566in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{1.334551in}{0.684099in}}%
\pgfpathlineto{\pgfqpoint{1.336790in}{0.686569in}}%
\pgfpathlineto{\pgfqpoint{1.338299in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{0.688525in}}%
\pgfpathlineto{\pgfqpoint{1.338674in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{1.338164in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{1.338674in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{1.338164in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{0.714470in}}%
\pgfpathlineto{\pgfqpoint{1.339627in}{0.717704in}}%
\pgfpathlineto{\pgfqpoint{1.340750in}{0.720843in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{1.343889in}{0.726716in}}%
\pgfpathlineto{\pgfqpoint{1.345875in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{1.348114in}{0.731864in}}%
\pgfpathlineto{\pgfqpoint{1.349622in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{1.349997in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{1.349488in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{1.350141in}{0.748441in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{1.353499in}{0.757828in}}%
\pgfpathlineto{\pgfqpoint{1.355213in}{0.760687in}}%
\pgfpathlineto{\pgfqpoint{1.357199in}{0.763365in}}%
\pgfpathlineto{\pgfqpoint{1.359438in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{0.767202in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.779115in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.783779in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{1.361464in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{1.362274in}{0.808294in}}%
\pgfpathlineto{\pgfqpoint{1.363397in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{1.364823in}{0.814446in}}%
\pgfpathlineto{\pgfqpoint{1.366537in}{0.817306in}}%
\pgfpathlineto{\pgfqpoint{1.368523in}{0.819983in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{1.372270in}{0.823821in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{1.372645in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{1.372135in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{1.372299in}{0.835733in}}%
\pgfpathlineto{\pgfqpoint{1.372788in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{1.374721in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{1.376146in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{1.377860in}{0.851277in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{1.382085in}{0.856425in}}%
\pgfpathlineto{\pgfqpoint{1.383593in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.383968in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{1.383968in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{1.383622in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{0.887559in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{0.890698in}}%
\pgfpathlineto{\pgfqpoint{1.387470in}{0.893712in}}%
\pgfpathlineto{\pgfqpoint{1.389184in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{1.393409in}{0.901719in}}%
\pgfpathlineto{\pgfqpoint{1.394917in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{1.395292in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{1.395292in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{1.395435in}{0.929620in}}%
\pgfpathlineto{\pgfqpoint{1.396245in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{1.397368in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{1.398794in}{0.939007in}}%
\pgfpathlineto{\pgfqpoint{1.400508in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{1.402494in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{1.406616in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{1.408692in}{0.969964in}}%
\pgfpathlineto{\pgfqpoint{1.410117in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{1.411831in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{0.978515in}}%
\pgfpathlineto{\pgfqpoint{1.416056in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{1.417565in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{1.417593in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{1.417593in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{1.417430in}{0.990935in}}%
\pgfpathlineto{\pgfqpoint{1.417593in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.996597in}}%
\pgfpathlineto{\pgfqpoint{1.417593in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{1.417430in}{1.002259in}}%
\pgfpathlineto{\pgfqpoint{1.417593in}{1.005588in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{1.418893in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{1.015259in}}%
\pgfpathlineto{\pgfqpoint{1.421441in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.023810in}}%
\pgfpathlineto{\pgfqpoint{1.427380in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{1.428888in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.039559in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{1.429406in}{1.054181in}}%
\pgfpathlineto{\pgfqpoint{1.430216in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{1.431339in}{1.060554in}}%
\pgfpathlineto{\pgfqpoint{1.432765in}{1.063567in}}%
\pgfpathlineto{\pgfqpoint{1.434479in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{1.438703in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{1.440212in}{1.072942in}}%
\pgfpathlineto{\pgfqpoint{1.440241in}{1.073530in}}%
\pgfpathlineto{\pgfqpoint{1.440587in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{1.440241in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{1.440077in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{1.440241in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{1.440587in}{1.087186in}}%
\pgfpathlineto{\pgfqpoint{1.440241in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.440077in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.440241in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{1.440730in}{1.099476in}}%
\pgfpathlineto{\pgfqpoint{1.441540in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{1.442663in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{1.444089in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{1.445802in}{1.111721in}}%
\pgfpathlineto{\pgfqpoint{1.447788in}{1.114399in}}%
\pgfpathlineto{\pgfqpoint{1.450027in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{1.451536in}{1.118236in}}%
\pgfpathlineto{\pgfqpoint{1.451565in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{1.451910in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{1.451565in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.451401in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{1.451565in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{1.452054in}{1.133447in}}%
\pgfpathlineto{\pgfqpoint{1.452864in}{1.136680in}}%
\pgfpathlineto{\pgfqpoint{1.453987in}{1.139819in}}%
\pgfpathlineto{\pgfqpoint{1.455412in}{1.142833in}}%
\pgfpathlineto{\pgfqpoint{1.457126in}{1.145692in}}%
\pgfpathlineto{\pgfqpoint{1.459112in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{1.461351in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{1.462859in}{1.152207in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.152796in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{1.172114in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{1.464187in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{1.465311in}{1.185114in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{1.468450in}{1.190987in}}%
\pgfpathlineto{\pgfqpoint{1.470436in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{1.474183in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{1.475511in}{1.204623in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{1.207761in}}%
\pgfpathlineto{\pgfqpoint{1.478060in}{1.210775in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.483998in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{1.486468in}{1.221021in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{1.223007in}}%
\pgfpathlineto{\pgfqpoint{1.492006in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.495019in}{1.226146in}}%
\pgfpathlineto{\pgfqpoint{1.498158in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.501392in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{1.504690in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.513681in}{1.228223in}}%
\pgfpathlineto{\pgfqpoint{1.516013in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.519343in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{1.228223in}}%
\pgfpathlineto{\pgfqpoint{1.527337in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{1.540528in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{1.226146in}}%
\pgfpathlineto{\pgfqpoint{1.546681in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.549540in}{1.223007in}}%
\pgfpathlineto{\pgfqpoint{1.552218in}{1.221021in}}%
\pgfpathlineto{\pgfqpoint{1.554688in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{1.556055in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.561308in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.567968in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.570300in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.579291in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.587285in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.592947in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.595279in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.598609in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.613262in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.615594in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.624586in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.626918in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.629250in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.632580in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.635910in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.640574in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.647233in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.649565in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.658557in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.660889in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.666551in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.669881in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.672213in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.683536in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.685869in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.689198in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.692528in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.697192in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.703852in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.706184in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.708516in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.715175in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.717508in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.719840in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.723169in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.726499in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.731163in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.734493in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.737823in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.740155in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.742487in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.749146in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.753811in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.757140in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.760470in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.762802in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.765134in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.768464in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.779788in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.785450in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.787782in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.791111in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.796773in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.799105in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.802435in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.805765in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.808097in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.810429in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.813759in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.817089in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.819421in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.821753in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.825083in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.828412in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.830744in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.833076in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.836406in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.839736in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.842068in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.844400in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.851060in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.853392in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.855724in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.862383in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.864715in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.867047in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.870377in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.873707in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.878371in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.881701in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.885031in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.887363in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.889695in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.893025in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.898686in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.901019in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.904348in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.907678in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.910010in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.912342in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.919002in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.921334in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.923666in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.930325in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.932658in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.934990in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.938319in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.941649in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.943981in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.946313in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.949643in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.952973in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.955305in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.957637in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.960967in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.964296in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.966629in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.968961in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.972290in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.975620in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.977952in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.980284in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.983614in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.986944in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.991608in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.994938in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{1.998268in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.000600in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.006261in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.009591in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.011923in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.017585in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.020915in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.023247in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.025579in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.028909in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.034571in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.036903in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.040232in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.043562in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.048226in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.051556in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.059550in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.062880in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{2.077533in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.080831in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{2.084065in}{1.215946in}}%
\pgfpathlineto{\pgfqpoint{2.087204in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{2.090217in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{2.095755in}{1.209698in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.207459in}}%
\pgfpathlineto{\pgfqpoint{2.100464in}{1.204989in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{1.202311in}}%
\pgfpathlineto{\pgfqpoint{2.104163in}{1.199451in}}%
\pgfpathlineto{\pgfqpoint{2.105589in}{1.196438in}}%
\pgfpathlineto{\pgfqpoint{2.106712in}{1.193299in}}%
\pgfpathlineto{\pgfqpoint{2.107522in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{2.108175in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{2.107522in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{2.106712in}{1.173576in}}%
\pgfpathlineto{\pgfqpoint{2.105589in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{2.104163in}{1.167424in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{1.164564in}}%
\pgfpathlineto{\pgfqpoint{2.100464in}{1.161887in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{2.095755in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{1.155192in}}%
\pgfpathlineto{\pgfqpoint{2.090217in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{2.087204in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{2.084065in}{1.150929in}}%
\pgfpathlineto{\pgfqpoint{2.080831in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{2.077533in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{1.149467in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.065621in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{2.064254in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{2.059106in}{1.143868in}}%
\pgfpathlineto{\pgfqpoint{2.056246in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{2.053233in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{2.046860in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{2.043562in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{2.040232in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{2.036903in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{2.034571in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{2.028909in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{2.025579in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{2.022281in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{2.019048in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{2.015909in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{2.012895in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{2.010036in}{1.143868in}}%
\pgfpathlineto{\pgfqpoint{2.007358in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{2.004888in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{2.003520in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{2.000600in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{1.998268in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.997679in}{1.149601in}}%
\pgfpathlineto{\pgfqpoint{1.996312in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{1.993841in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{1.991164in}{1.143868in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.985291in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{1.982152in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.975620in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.972290in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.968961in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.965663in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.962429in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.959290in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{1.956277in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.953417in}{1.143868in}}%
\pgfpathlineto{\pgfqpoint{1.950739in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{1.949643in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{1.948547in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{1.143868in}}%
\pgfpathlineto{\pgfqpoint{1.943010in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.939996in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.933623in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.930325in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.923666in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.920368in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.917134in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.140129in}}%
\pgfpathlineto{\pgfqpoint{1.914210in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.910976in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.907678in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.904348in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.901019in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.898686in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.893025in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.889695in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.887363in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.885031in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.881701in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.878371in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.871840in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.870377in}{1.140129in}}%
\pgfpathlineto{\pgfqpoint{1.868915in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.865681in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.862383in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.855724in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.853392in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.851060in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.844400in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.842068in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.839736in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.836406in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.833076in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.830744in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.828412in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.825083in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.821753in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.819421in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.817089in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.813759in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.810429in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.808097in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.805765in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.802435in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.799105in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.796773in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.791111in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.787782in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.785450in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.779788in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.771794in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.768464in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.765134in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.762802in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.760470in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.757140in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.753811in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.749146in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.742487in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.740155in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.737823in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.734493in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.731163in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.726499in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.723169in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.719840in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.717508in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.715175in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.708516in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.706184in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.703852in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.697192in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.692528in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.689198in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.685869in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.683536in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.672213in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.669881in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.666551in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.660889in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.658557in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.649565in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.647233in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.643904in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.640574in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.635910in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.632580in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.629250in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.622719in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.140129in}}%
\pgfpathlineto{\pgfqpoint{1.619794in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.616560in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{1.613262in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.598609in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.595279in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.592947in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.587285in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.579291in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.570300in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.567968in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.561308in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.553314in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.545320in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{1.138277in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{1.136769in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{1.135402in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.112166in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.541338in}{1.086221in}}%
\pgfpathlineto{\pgfqpoint{1.540528in}{1.082987in}}%
\pgfpathlineto{\pgfqpoint{1.539405in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{1.537979in}{1.076834in}}%
\pgfpathlineto{\pgfqpoint{1.536265in}{1.073975in}}%
\pgfpathlineto{\pgfqpoint{1.534279in}{1.071297in}}%
\pgfpathlineto{\pgfqpoint{1.532041in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.067460in}}%
\pgfpathlineto{\pgfqpoint{1.530503in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.063573in}}%
\pgfpathlineto{\pgfqpoint{1.529204in}{1.060339in}}%
\pgfpathlineto{\pgfqpoint{1.528081in}{1.057201in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{1.054187in}}%
\pgfpathlineto{\pgfqpoint{1.524942in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{1.522956in}{1.048650in}}%
\pgfpathlineto{\pgfqpoint{1.520717in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{1.519208in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{1.519179in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{1.518834in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.519179in}{1.039559in}}%
\pgfpathlineto{\pgfqpoint{1.519343in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{1.519179in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{1.518834in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{1.519179in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{1.519343in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{1.519179in}{1.021576in}}%
\pgfpathlineto{\pgfqpoint{1.518690in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{1.517880in}{1.015045in}}%
\pgfpathlineto{\pgfqpoint{1.516757in}{1.011906in}}%
\pgfpathlineto{\pgfqpoint{1.515332in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{1.513618in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{1.511632in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.509393in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{1.507885in}{0.999518in}}%
\pgfpathlineto{\pgfqpoint{1.507856in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{1.507510in}{0.996597in}}%
\pgfpathlineto{\pgfqpoint{1.507856in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{0.990935in}}%
\pgfpathlineto{\pgfqpoint{1.507856in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{1.507367in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{1.506557in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{1.505433in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{1.504008in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.502294in}{0.972062in}}%
\pgfpathlineto{\pgfqpoint{1.500308in}{0.969384in}}%
\pgfpathlineto{\pgfqpoint{1.498069in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.496186in}{0.962626in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.496696in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{1.496186in}{0.951302in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{1.496696in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.496043in}{0.939013in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{0.935779in}}%
\pgfpathlineto{\pgfqpoint{1.494110in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{1.490971in}{0.926767in}}%
\pgfpathlineto{\pgfqpoint{1.488985in}{0.924089in}}%
\pgfpathlineto{\pgfqpoint{1.486746in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{1.485237in}{0.920252in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{1.484719in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{1.483909in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{1.483386in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{1.483909in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{1.484719in}{0.906973in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.903675in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{0.900345in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.897016in}}%
\pgfpathlineto{\pgfqpoint{1.484719in}{0.893718in}}%
\pgfpathlineto{\pgfqpoint{1.483909in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{1.482786in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{1.481361in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{1.479647in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.477661in}{0.878794in}}%
\pgfpathlineto{\pgfqpoint{1.475422in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{1.473092in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{1.473396in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{1.473539in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.851721in}}%
\pgfpathlineto{\pgfqpoint{1.473396in}{0.848423in}}%
\pgfpathlineto{\pgfqpoint{1.472586in}{0.845189in}}%
\pgfpathlineto{\pgfqpoint{1.471462in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{1.470037in}{0.839037in}}%
\pgfpathlineto{\pgfqpoint{1.468323in}{0.836177in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{0.833500in}}%
\pgfpathlineto{\pgfqpoint{1.464098in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.461769in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{1.462072in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{1.462561in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{1.462561in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{1.462072in}{0.814452in}}%
\pgfpathlineto{\pgfqpoint{1.461262in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{1.460139in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{1.458713in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{1.456999in}{0.802206in}}%
\pgfpathlineto{\pgfqpoint{1.455014in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{1.452775in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{1.450445in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{1.451401in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{0.783779in}}%
\pgfpathlineto{\pgfqpoint{1.450891in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{0.779115in}}%
\pgfpathlineto{\pgfqpoint{1.451401in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{1.449938in}{0.765924in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{1.445676in}{0.756912in}}%
\pgfpathlineto{\pgfqpoint{1.443690in}{0.754234in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{0.749525in}}%
\pgfpathlineto{\pgfqpoint{1.436303in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{1.433444in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{1.430430in}{0.744400in}}%
\pgfpathlineto{\pgfqpoint{1.428658in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{1.428590in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{1.428244in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{1.428590in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{1.428590in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{1.428101in}{0.723863in}}%
\pgfpathlineto{\pgfqpoint{1.427291in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{0.717490in}}%
\pgfpathlineto{\pgfqpoint{1.424742in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{1.418804in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{1.416920in}{0.702181in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{1.417430in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{1.416777in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{1.415967in}{0.686658in}}%
\pgfpathlineto{\pgfqpoint{1.414844in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.413419in}{0.680505in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{1.409719in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{1.405972in}{0.671131in}}%
\pgfpathlineto{\pgfqpoint{1.405943in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{1.405453in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.404643in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{1.404120in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.404643in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.405453in}{0.657852in}}%
\pgfpathlineto{\pgfqpoint{1.405943in}{0.654554in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{1.405943in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{1.405453in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.404643in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{1.403520in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.635211in}}%
\pgfpathlineto{\pgfqpoint{1.400381in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.627203in}}%
\pgfpathlineto{\pgfqpoint{1.394648in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{1.394619in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{1.393320in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{1.392197in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{0.612563in}}%
\pgfpathlineto{\pgfqpoint{1.389057in}{0.609704in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{1.383295in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.382949in}{0.600268in}}%
\pgfpathlineto{\pgfqpoint{1.383295in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{0.594606in}}%
\pgfpathlineto{\pgfqpoint{1.383295in}{0.591276in}}%
\pgfpathlineto{\pgfqpoint{1.382949in}{0.588944in}}%
\pgfpathlineto{\pgfqpoint{1.383295in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{1.383295in}{0.579953in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{1.381996in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{1.380873in}{0.570282in}}%
\pgfpathlineto{\pgfqpoint{1.379448in}{0.567268in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{1.373509in}{0.559261in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.557894in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{1.371626in}{0.554973in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{0.552641in}}%
\pgfpathlineto{\pgfqpoint{1.372135in}{0.549311in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{1.371626in}{0.543649in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{1.372135in}{0.537988in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{0.534658in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{0.531360in}}%
\pgfpathlineto{\pgfqpoint{1.370672in}{0.528126in}}%
\pgfpathlineto{\pgfqpoint{1.369549in}{0.524987in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.364424in}{0.516437in}}%
\pgfpathlineto{\pgfqpoint{1.362185in}{0.513966in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{0.512599in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{0.512010in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{0.508713in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{0.502340in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{0.499326in}}%
\pgfpathlineto{\pgfqpoint{1.356218in}{0.498355in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{0.497383in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{0.484699in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{0.478039in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{0.474742in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{0.471508in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{0.468369in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{0.462496in}}%
\pgfpathlineto{\pgfqpoint{1.353100in}{0.459818in}}%
\pgfpathlineto{\pgfqpoint{1.350862in}{0.457348in}}%
\pgfpathlineto{\pgfqpoint{1.348391in}{0.455109in}}%
\pgfpathlineto{\pgfqpoint{1.345714in}{0.453123in}}%
\pgfpathlineto{\pgfqpoint{1.344494in}{0.452392in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{0.451172in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{0.448494in}}%
\pgfpathlineto{\pgfqpoint{1.339538in}{0.446024in}}%
\pgfpathlineto{\pgfqpoint{1.338029in}{0.444657in}}%
\pgfpathlineto{\pgfqpoint{1.338001in}{0.444068in}}%
\pgfpathlineto{\pgfqpoint{1.337511in}{0.440771in}}%
\pgfpathlineto{\pgfqpoint{1.336701in}{0.437537in}}%
\pgfpathlineto{\pgfqpoint{1.335578in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{0.431384in}}%
\pgfpathlineto{\pgfqpoint{1.332439in}{0.428525in}}%
\pgfpathlineto{\pgfqpoint{1.330453in}{0.425847in}}%
\pgfpathlineto{\pgfqpoint{1.328214in}{0.423377in}}%
\pgfpathlineto{\pgfqpoint{1.325744in}{0.421138in}}%
\pgfpathlineto{\pgfqpoint{1.323066in}{0.419152in}}%
\pgfpathlineto{\pgfqpoint{1.320207in}{0.417438in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{0.416013in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{1.310820in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.300863in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.298531in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.296199in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.295610in}{0.413562in}}%
\pgfpathlineto{\pgfqpoint{1.294243in}{0.412053in}}%
\pgfpathlineto{\pgfqpoint{1.291773in}{0.409814in}}%
\pgfpathlineto{\pgfqpoint{1.289095in}{0.407829in}}%
\pgfpathlineto{\pgfqpoint{1.286236in}{0.406115in}}%
\pgfpathlineto{\pgfqpoint{1.283222in}{0.404689in}}%
\pgfpathlineto{\pgfqpoint{1.280083in}{0.403566in}}%
\pgfpathlineto{\pgfqpoint{1.276849in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{1.273552in}{0.402267in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{0.402103in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{0.402267in}}%
\pgfpathlineto{\pgfqpoint{1.263595in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{0.403566in}}%
\pgfpathlineto{\pgfqpoint{1.257222in}{0.404689in}}%
\pgfpathlineto{\pgfqpoint{1.254208in}{0.406115in}}%
\pgfpathlineto{\pgfqpoint{1.251349in}{0.407829in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{0.409814in}}%
\pgfpathlineto{\pgfqpoint{1.246201in}{0.412053in}}%
\pgfpathlineto{\pgfqpoint{1.244834in}{0.413562in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.241913in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.239581in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.236251in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.232921in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.230589in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.228257in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.221598in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.216933in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.213604in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.210274in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.207942in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.196618in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.194286in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.190956in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.185294in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.182962in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.179633in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.176303in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.171639in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.168309in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.164979in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.156985in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.153655in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.148991in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.145661in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.137668in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.134338in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.131008in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.123014in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.117352in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.115020in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.111690in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.108361in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.106029in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.103696in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.100367in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.097037in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.094705in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.089043in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.085713in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.074390in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.072058in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.069725in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.066396in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.060734in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.058402in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.049410in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.043748in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.038086in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.029095in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.024431in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.015439in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.009777in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{1.004115in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.998454in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.981468in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.979136in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.975806in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.967812in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.964483in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.961153in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.919188in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.913526in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.890879in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.881887in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.879555in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.831928in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.730015in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.726685in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.723355in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.707368in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.692714in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.689384in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.681390in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.670067in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.666737in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.664405in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.658743in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.655413in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.650749in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.644090in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.641758in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.624772in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.621442in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.618145in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.614911in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.613448in}{0.415413in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{0.608752in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.605454in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.602125in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.598795in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.596463in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.590801in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.587471in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.582807in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.579477in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.573815in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.571483in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.568154in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.564824in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.562492in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.560160in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.556830in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.553500in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.548836in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.545506in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.542176in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.539844in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.537512in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.534183in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{0.526189in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.522859in}{0.413427in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.413591in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.413937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749333in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.731381in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{0.728148in}{2.860806in}}%
\pgfpathlineto{\pgfqpoint{0.725009in}{2.861929in}}%
\pgfpathlineto{\pgfqpoint{0.721995in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{0.719136in}{2.865068in}}%
\pgfpathlineto{\pgfqpoint{0.716458in}{2.867054in}}%
\pgfpathlineto{\pgfqpoint{0.713988in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{0.711749in}{2.871763in}}%
\pgfpathlineto{\pgfqpoint{0.709763in}{2.874441in}}%
\pgfpathlineto{\pgfqpoint{0.708049in}{2.877300in}}%
\pgfpathlineto{\pgfqpoint{0.706624in}{2.880314in}}%
\pgfpathlineto{\pgfqpoint{0.705501in}{2.883453in}}%
\pgfpathlineto{\pgfqpoint{0.704691in}{2.886686in}}%
\pgfpathlineto{\pgfqpoint{0.704201in}{2.889984in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{0.704201in}{2.896644in}}%
\pgfpathlineto{\pgfqpoint{0.704691in}{2.899941in}}%
\pgfpathlineto{\pgfqpoint{0.705501in}{2.903175in}}%
\pgfpathlineto{\pgfqpoint{0.706624in}{2.906314in}}%
\pgfpathlineto{\pgfqpoint{0.708049in}{2.909328in}}%
\pgfpathlineto{\pgfqpoint{0.709763in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{0.711749in}{2.914865in}}%
\pgfpathlineto{\pgfqpoint{0.713988in}{2.917335in}}%
\pgfpathlineto{\pgfqpoint{0.716458in}{2.919574in}}%
\pgfpathlineto{\pgfqpoint{0.719136in}{2.921560in}}%
\pgfpathlineto{\pgfqpoint{0.721995in}{2.923274in}}%
\pgfpathlineto{\pgfqpoint{0.725009in}{2.924699in}}%
\pgfpathlineto{\pgfqpoint{0.728148in}{2.925822in}}%
\pgfpathlineto{\pgfqpoint{0.731381in}{2.926632in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.746003in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.831928in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{0.861196in}{2.928659in}}%
\pgfpathlineto{\pgfqpoint{0.863666in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{0.866343in}{2.932883in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{2.934597in}}%
\pgfpathlineto{\pgfqpoint{0.872217in}{2.936023in}}%
\pgfpathlineto{\pgfqpoint{0.875355in}{2.937146in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{2.937956in}}%
\pgfpathlineto{\pgfqpoint{0.881887in}{2.938445in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{2.938445in}}%
\pgfpathlineto{\pgfqpoint{0.891844in}{2.937956in}}%
\pgfpathlineto{\pgfqpoint{0.895078in}{2.937146in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{2.936623in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{2.937146in}}%
\pgfpathlineto{\pgfqpoint{0.901237in}{2.937956in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{2.938445in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{2.938445in}}%
\pgfpathlineto{\pgfqpoint{0.914492in}{2.937956in}}%
\pgfpathlineto{\pgfqpoint{0.917725in}{2.937146in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{2.936023in}}%
\pgfpathlineto{\pgfqpoint{0.923878in}{2.934597in}}%
\pgfpathlineto{\pgfqpoint{0.926737in}{2.932883in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{0.931885in}{2.928659in}}%
\pgfpathlineto{\pgfqpoint{0.933252in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.961153in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.964483in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.967812in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.975806in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.979136in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.981468in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{0.987293in}{2.930615in}}%
\pgfpathlineto{\pgfqpoint{0.987783in}{2.933912in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{2.937146in}}%
\pgfpathlineto{\pgfqpoint{0.989716in}{2.940285in}}%
\pgfpathlineto{\pgfqpoint{0.991141in}{2.943299in}}%
\pgfpathlineto{\pgfqpoint{0.992855in}{2.946158in}}%
\pgfpathlineto{\pgfqpoint{0.994841in}{2.948836in}}%
\pgfpathlineto{\pgfqpoint{0.997080in}{2.951306in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{2.953545in}}%
\pgfpathlineto{\pgfqpoint{1.002228in}{2.955531in}}%
\pgfpathlineto{\pgfqpoint{1.005087in}{2.957245in}}%
\pgfpathlineto{\pgfqpoint{1.008101in}{2.958670in}}%
\pgfpathlineto{\pgfqpoint{1.011240in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{2.960603in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{2.961092in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{2.961256in}}%
\pgfpathlineto{\pgfqpoint{1.024431in}{2.961092in}}%
\pgfpathlineto{\pgfqpoint{1.027728in}{2.960603in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{1.034101in}{2.958670in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.957245in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{2.955531in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{2.953545in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{2.951306in}}%
\pgfpathlineto{\pgfqpoint{1.047361in}{2.948836in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{2.946158in}}%
\pgfpathlineto{\pgfqpoint{1.051061in}{2.943299in}}%
\pgfpathlineto{\pgfqpoint{1.052486in}{2.940285in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{2.937146in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{2.933912in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{2.930615in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{2.923955in}}%
\pgfpathlineto{\pgfqpoint{1.054562in}{2.921623in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{2.919291in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{2.915961in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{2.912631in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{2.909334in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{1.053086in}{2.904638in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{2.903175in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{2.899941in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{2.896644in}}%
\pgfpathlineto{\pgfqpoint{1.055072in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{2.889984in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{2.886686in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{2.883453in}}%
\pgfpathlineto{\pgfqpoint{1.052486in}{2.880314in}}%
\pgfpathlineto{\pgfqpoint{1.051061in}{2.877300in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{2.874441in}}%
\pgfpathlineto{\pgfqpoint{1.047361in}{2.871763in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{2.867054in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{2.865068in}}%
\pgfpathlineto{\pgfqpoint{1.037115in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{1.034101in}{2.861929in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{2.860806in}}%
\pgfpathlineto{\pgfqpoint{1.027728in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{1.024431in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{1.015439in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{1.009777in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{1.004115in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.998454in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.992792in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.987130in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.983800in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.981468in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.979136in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.975806in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.967812in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.964483in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.961153in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.953159in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.919188in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.913526in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.911194in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.899870in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.896540in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.890879in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.881887in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.879555in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.859240in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.856908in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.854575in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.834260in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.831928in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.825269in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.822936in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.809281in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.805951in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.802621in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.791298in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.779974in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.760656in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{0.754994in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{0.752662in}{2.859506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282198in}{2.741410in}}%
\pgfpathlineto{\pgfqpoint{1.283008in}{2.744644in}}%
\pgfpathlineto{\pgfqpoint{1.283532in}{2.746106in}}%
\pgfpathlineto{\pgfqpoint{1.283008in}{2.747568in}}%
\pgfpathlineto{\pgfqpoint{1.282198in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{2.757430in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{2.760759in}}%
\pgfpathlineto{\pgfqpoint{1.282198in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{1.283008in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{2.770430in}}%
\pgfpathlineto{\pgfqpoint{1.285557in}{2.773443in}}%
\pgfpathlineto{\pgfqpoint{1.287271in}{2.776303in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.778981in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{2.781451in}}%
\pgfpathlineto{\pgfqpoint{1.293004in}{2.782818in}}%
\pgfpathlineto{\pgfqpoint{1.293033in}{2.783407in}}%
\pgfpathlineto{\pgfqpoint{1.293522in}{2.786704in}}%
\pgfpathlineto{\pgfqpoint{1.294332in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{2.793077in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{2.798950in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{2.801628in}}%
\pgfpathlineto{\pgfqpoint{1.301574in}{2.802724in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{2.803821in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{2.806498in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{2.809358in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{2.812372in}}%
\pgfpathlineto{\pgfqpoint{1.294332in}{2.815510in}}%
\pgfpathlineto{\pgfqpoint{1.293522in}{2.818744in}}%
\pgfpathlineto{\pgfqpoint{1.293033in}{2.822042in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{2.825372in}}%
\pgfpathlineto{\pgfqpoint{1.293033in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{1.293522in}{2.831999in}}%
\pgfpathlineto{\pgfqpoint{1.294332in}{2.835233in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{2.838372in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{1.300580in}{2.846923in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{2.849393in}}%
\pgfpathlineto{\pgfqpoint{1.305289in}{2.851632in}}%
\pgfpathlineto{\pgfqpoint{1.307967in}{2.853618in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{2.855332in}}%
\pgfpathlineto{\pgfqpoint{1.313840in}{2.856757in}}%
\pgfpathlineto{\pgfqpoint{1.316979in}{2.857880in}}%
\pgfpathlineto{\pgfqpoint{1.320213in}{2.858690in}}%
\pgfpathlineto{\pgfqpoint{1.323511in}{2.859179in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{1.330170in}{2.859179in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{2.858690in}}%
\pgfpathlineto{\pgfqpoint{1.336702in}{2.857880in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{2.856757in}}%
\pgfpathlineto{\pgfqpoint{1.342854in}{2.855332in}}%
\pgfpathlineto{\pgfqpoint{1.345714in}{2.853618in}}%
\pgfpathlineto{\pgfqpoint{1.348391in}{2.851632in}}%
\pgfpathlineto{\pgfqpoint{1.350862in}{2.849393in}}%
\pgfpathlineto{\pgfqpoint{1.353100in}{2.846923in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{2.838372in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{2.835233in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{2.831999in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{2.825372in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{2.822042in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{2.818744in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{2.815510in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{2.812372in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{2.809358in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{2.806498in}}%
\pgfpathlineto{\pgfqpoint{1.353100in}{2.803821in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{2.802724in}}%
\pgfpathlineto{\pgfqpoint{1.353100in}{2.801628in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{2.798950in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{2.793077in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{2.786704in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{2.783407in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{2.780077in}}%
\pgfpathlineto{\pgfqpoint{1.360648in}{2.776747in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{2.773450in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{2.770216in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{2.767077in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{2.764063in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{2.761204in}}%
\pgfpathlineto{\pgfqpoint{1.353100in}{2.758526in}}%
\pgfpathlineto{\pgfqpoint{1.350862in}{2.756056in}}%
\pgfpathlineto{\pgfqpoint{1.349353in}{2.754689in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.348835in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{2.747568in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{2.746106in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{2.744644in}}%
\pgfpathlineto{\pgfqpoint{1.348835in}{2.741410in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{2.738112in}}%
\pgfpathlineto{\pgfqpoint{1.349488in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{2.731453in}}%
\pgfpathlineto{\pgfqpoint{1.348835in}{2.728155in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{2.724921in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{2.721782in}}%
\pgfpathlineto{\pgfqpoint{1.345477in}{2.718768in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.715909in}}%
\pgfpathlineto{\pgfqpoint{1.342323in}{2.713968in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.714312in}}%
\pgfpathlineto{\pgfqpoint{1.335425in}{2.720282in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{2.725578in}}%
\pgfpathlineto{\pgfqpoint{1.320659in}{2.730148in}}%
\pgfpathlineto{\pgfqpoint{1.312622in}{2.733949in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{2.736944in}}%
\pgfpathlineto{\pgfqpoint{1.295628in}{2.739104in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{2.740409in}}%
\pgfpathlineto{\pgfqpoint{1.282085in}{2.740642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354178in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.861929in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{2.860806in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{1.341494in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{1.338164in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{1.334834in}{2.859506in}}%
\pgfpathlineto{\pgfqpoint{1.331537in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{1.328303in}{2.860806in}}%
\pgfpathlineto{\pgfqpoint{1.325164in}{2.861929in}}%
\pgfpathlineto{\pgfqpoint{1.322150in}{2.863354in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{2.865068in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{2.867054in}}%
\pgfpathlineto{\pgfqpoint{1.314143in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{1.311904in}{2.871763in}}%
\pgfpathlineto{\pgfqpoint{1.309918in}{2.874441in}}%
\pgfpathlineto{\pgfqpoint{1.308204in}{2.877300in}}%
\pgfpathlineto{\pgfqpoint{1.306779in}{2.880314in}}%
\pgfpathlineto{\pgfqpoint{1.305656in}{2.883453in}}%
\pgfpathlineto{\pgfqpoint{1.304846in}{2.886686in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{2.889984in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{2.896644in}}%
\pgfpathlineto{\pgfqpoint{1.304846in}{2.899941in}}%
\pgfpathlineto{\pgfqpoint{1.305656in}{2.903175in}}%
\pgfpathlineto{\pgfqpoint{1.306779in}{2.906314in}}%
\pgfpathlineto{\pgfqpoint{1.308204in}{2.909328in}}%
\pgfpathlineto{\pgfqpoint{1.309918in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{1.311904in}{2.914865in}}%
\pgfpathlineto{\pgfqpoint{1.314143in}{2.917335in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{2.919574in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{2.921560in}}%
\pgfpathlineto{\pgfqpoint{1.319922in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{1.319528in}{2.922595in}}%
\pgfpathlineto{\pgfqpoint{1.318103in}{2.925608in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.928747in}}%
\pgfpathlineto{\pgfqpoint{1.316169in}{2.931981in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{2.935279in}}%
\pgfpathlineto{\pgfqpoint{1.315517in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{2.941938in}}%
\pgfpathlineto{\pgfqpoint{1.316169in}{2.945236in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.948470in}}%
\pgfpathlineto{\pgfqpoint{1.318103in}{2.951609in}}%
\pgfpathlineto{\pgfqpoint{1.319528in}{2.954622in}}%
\pgfpathlineto{\pgfqpoint{1.321242in}{2.957482in}}%
\pgfpathlineto{\pgfqpoint{1.323228in}{2.960160in}}%
\pgfpathlineto{\pgfqpoint{1.325467in}{2.962630in}}%
\pgfpathlineto{\pgfqpoint{1.327937in}{2.964869in}}%
\pgfpathlineto{\pgfqpoint{1.330614in}{2.966854in}}%
\pgfpathlineto{\pgfqpoint{1.331834in}{2.967586in}}%
\pgfpathlineto{\pgfqpoint{1.332566in}{2.968806in}}%
\pgfpathlineto{\pgfqpoint{1.334551in}{2.971483in}}%
\pgfpathlineto{\pgfqpoint{1.336790in}{2.973953in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{2.976192in}}%
\pgfpathlineto{\pgfqpoint{1.341938in}{2.978178in}}%
\pgfpathlineto{\pgfqpoint{1.344798in}{2.979892in}}%
\pgfpathlineto{\pgfqpoint{1.347811in}{2.981317in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{2.982441in}}%
\pgfpathlineto{\pgfqpoint{1.354184in}{2.983251in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{2.983740in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{2.983903in}}%
\pgfpathlineto{\pgfqpoint{1.364141in}{2.983740in}}%
\pgfpathlineto{\pgfqpoint{1.367439in}{2.983251in}}%
\pgfpathlineto{\pgfqpoint{1.370673in}{2.982441in}}%
\pgfpathlineto{\pgfqpoint{1.373812in}{2.981317in}}%
\pgfpathlineto{\pgfqpoint{1.376825in}{2.979892in}}%
\pgfpathlineto{\pgfqpoint{1.379685in}{2.978178in}}%
\pgfpathlineto{\pgfqpoint{1.382362in}{2.976192in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.973953in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{2.971483in}}%
\pgfpathlineto{\pgfqpoint{1.389057in}{2.968806in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{2.965946in}}%
\pgfpathlineto{\pgfqpoint{1.392197in}{2.962932in}}%
\pgfpathlineto{\pgfqpoint{1.393320in}{2.959794in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{2.956560in}}%
\pgfpathlineto{\pgfqpoint{1.394619in}{2.953262in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{2.949932in}}%
\pgfpathlineto{\pgfqpoint{1.394619in}{2.946603in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{2.944270in}}%
\pgfpathlineto{\pgfqpoint{1.394619in}{2.941938in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{1.394619in}{2.935279in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{2.931981in}}%
\pgfpathlineto{\pgfqpoint{1.393320in}{2.928747in}}%
\pgfpathlineto{\pgfqpoint{1.392197in}{2.925608in}}%
\pgfpathlineto{\pgfqpoint{1.390771in}{2.922595in}}%
\pgfpathlineto{\pgfqpoint{1.389057in}{2.919735in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{1.384833in}{2.914587in}}%
\pgfpathlineto{\pgfqpoint{1.382362in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{1.379685in}{2.910363in}}%
\pgfpathlineto{\pgfqpoint{1.376825in}{2.908649in}}%
\pgfpathlineto{\pgfqpoint{1.373812in}{2.907223in}}%
\pgfpathlineto{\pgfqpoint{1.370673in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{1.369712in}{2.905860in}}%
\pgfpathlineto{\pgfqpoint{1.370672in}{2.903175in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{2.899941in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{2.896644in}}%
\pgfpathlineto{\pgfqpoint{1.372135in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{2.889984in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{2.886686in}}%
\pgfpathlineto{\pgfqpoint{1.370672in}{2.883453in}}%
\pgfpathlineto{\pgfqpoint{1.369549in}{2.880314in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{2.877300in}}%
\pgfpathlineto{\pgfqpoint{1.366410in}{2.874441in}}%
\pgfpathlineto{\pgfqpoint{1.364424in}{2.871763in}}%
\pgfpathlineto{\pgfqpoint{1.362185in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{1.359715in}{2.867054in}}%
\pgfpathlineto{\pgfqpoint{1.357037in}{2.865068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554777in}{1.694466in}}%
\pgfpathlineto{\pgfqpoint{1.551638in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{1.548624in}{1.697015in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{1.543087in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{1.540617in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{1.538378in}{1.705423in}}%
\pgfpathlineto{\pgfqpoint{1.536392in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{1.534678in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{1.533253in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{1.532130in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{1.531319in}{1.720347in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.723645in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.726974in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.738298in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.749622in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.757616in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.760945in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.764275in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.768939in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.786923in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.789255in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.794916in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.809570in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.820894in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.854865in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.862859in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.870853in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.891168in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.900159in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.904824in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.908153in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.925139in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.927471in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.930801in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.934130in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.938795in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.959110in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.964772in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.970434in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.984089in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.990749in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.993081in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.995413in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{1.998743in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.002073in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.006737in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.013396in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.018060in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{2.032714in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.036044in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{2.038376in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{2.040708in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.041297in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{2.042664in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{2.045134in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{2.049032in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{2.049763in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{2.051749in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{2.053987in}}%
\pgfpathlineto{\pgfqpoint{1.515730in}{2.056458in}}%
\pgfpathlineto{\pgfqpoint{1.513745in}{2.059135in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{2.060355in}}%
\pgfpathlineto{\pgfqpoint{1.511793in}{2.061086in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{2.063072in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{2.065311in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{2.067781in}}%
\pgfpathlineto{\pgfqpoint{1.502421in}{2.070459in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{2.071679in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.072410in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{2.074396in}}%
\pgfpathlineto{\pgfqpoint{1.495322in}{2.076635in}}%
\pgfpathlineto{\pgfqpoint{1.493083in}{2.079105in}}%
\pgfpathlineto{\pgfqpoint{1.491097in}{2.081783in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{2.083003in}}%
\pgfpathlineto{\pgfqpoint{1.489146in}{2.083734in}}%
\pgfpathlineto{\pgfqpoint{1.486468in}{2.085720in}}%
\pgfpathlineto{\pgfqpoint{1.483998in}{2.087958in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{2.090429in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{2.093106in}}%
\pgfpathlineto{\pgfqpoint{1.478060in}{2.095966in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{2.098979in}}%
\pgfpathlineto{\pgfqpoint{1.475511in}{2.102118in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{2.105352in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{2.119974in}}%
\pgfpathlineto{\pgfqpoint{1.474183in}{2.120562in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{2.121930in}}%
\pgfpathlineto{\pgfqpoint{1.470436in}{2.124400in}}%
\pgfpathlineto{\pgfqpoint{1.468450in}{2.127077in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.465311in}{2.132951in}}%
\pgfpathlineto{\pgfqpoint{1.464187in}{2.136089in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{2.139323in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.142621in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{2.145951in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.149280in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{2.151613in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.160604in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{2.162936in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{1.462725in}{2.179922in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{2.186549in}}%
\pgfpathlineto{\pgfqpoint{1.464187in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.465311in}{2.192922in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{2.195936in}}%
\pgfpathlineto{\pgfqpoint{1.468450in}{2.198795in}}%
\pgfpathlineto{\pgfqpoint{1.470436in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{2.203943in}}%
\pgfpathlineto{\pgfqpoint{1.474183in}{2.205310in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{1.474701in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{1.475511in}{2.212430in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{1.478060in}{2.218583in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{2.221442in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{2.224120in}}%
\pgfpathlineto{\pgfqpoint{1.483998in}{2.226590in}}%
\pgfpathlineto{\pgfqpoint{1.485507in}{2.227957in}}%
\pgfpathlineto{\pgfqpoint{1.485536in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{2.231844in}}%
\pgfpathlineto{\pgfqpoint{1.486835in}{2.235078in}}%
\pgfpathlineto{\pgfqpoint{1.487958in}{2.238217in}}%
\pgfpathlineto{\pgfqpoint{1.489383in}{2.241230in}}%
\pgfpathlineto{\pgfqpoint{1.491097in}{2.244090in}}%
\pgfpathlineto{\pgfqpoint{1.493083in}{2.246767in}}%
\pgfpathlineto{\pgfqpoint{1.495322in}{2.249238in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{2.251476in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.253462in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{1.506343in}{2.256602in}}%
\pgfpathlineto{\pgfqpoint{1.509482in}{2.257725in}}%
\pgfpathlineto{\pgfqpoint{1.512716in}{2.258535in}}%
\pgfpathlineto{\pgfqpoint{1.516013in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{1.519343in}{2.259188in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{1.525005in}{2.258678in}}%
\pgfpathlineto{\pgfqpoint{1.527337in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{1.530667in}{2.259188in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{2.258535in}}%
\pgfpathlineto{\pgfqpoint{1.540528in}{2.257725in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{2.256602in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{2.255786in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{2.257511in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.263884in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.273841in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.276173in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.293159in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.296488in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.301153in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.307812in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.310144in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.312476in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.315806in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.319136in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.321468in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.323800in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.330459in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.341783in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.344115in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.349777in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.353107in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.355439in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.357771in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.361101in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.364430in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.366763in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.369095in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.372424in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.375754in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.378086in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.380418in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.383748in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.387078in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.389410in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.391742in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.395072in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.398401in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.406395in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.409725in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.414389in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.417719in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.423381in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.425713in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.429043in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.432373in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.437037in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.440366in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.443696in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.448360in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.451690in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.455020in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.463014in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.466344in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.468676in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.471008in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.474338in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.477667in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.479999in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.482331in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.485661in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.488991in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.493655in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.496985in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.502647in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.504979in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.508309in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.511638in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.513970in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.516303in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.519632in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.522962in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.525294in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.527626in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.530956in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.534286in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.536618in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.538950in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.542280in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.545609in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.550274in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.553603in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.556933in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.559265in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.561597in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.564927in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.570589in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.572921in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.576251in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.579580in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.581913in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.584245in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.587574in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.590904in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.593236in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.595568in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.598898in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.602228in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.604560in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.610222in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.613551in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.615884in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.618216in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.621545in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.627207in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.629539in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.632869in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.636199in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.638531in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.640863in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.644193in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.647523in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.649855in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.652187in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.655516in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.658846in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.661178in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.663510in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.666840in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.670170in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.672502in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.674834in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.678164in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.681494in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.683826in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.686158in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.689488in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.692817in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.695149in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.697481in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.704141in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.706473in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.708805in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.712135in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.715465in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.717797in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.720129in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.723459in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.726788in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.729120in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.731453in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.738112in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.740444in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.742776in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.746106in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.749436in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.757430in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.760759in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{1.543976in}{2.768753in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.770216in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.773450in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.776747in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.780077in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.783407in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.785739in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.788071in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.791401in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.794730in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.797063in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.799395in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.802724in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.806054in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.808386in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.810718in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.814048in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.817378in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.819710in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.822042in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.825372in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.831034in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.833366in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.836695in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.840025in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.842357in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.844689in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.851349in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.853681in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.856013in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.862673in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.867337in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.870666in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.873996in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.876328in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.878660in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.881990in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.885320in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.888618in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.891851in}}%
\pgfpathlineto{\pgfqpoint{1.543976in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.894776in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.898010in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.901308in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.904638in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.907967in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.910299in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.912631in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.915961in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.919291in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.921623in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.923955in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.930615in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.932947in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.935279in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.941938in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.945236in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.948470in}}%
\pgfpathlineto{\pgfqpoint{1.543976in}{2.949932in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.954629in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.957926in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.961256in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.964586in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.966918in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.969250in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.972580in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.975909in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.980574in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.983903in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{2.987233in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.990531in}}%
\pgfpathlineto{\pgfqpoint{1.543453in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{2.996903in}}%
\pgfpathlineto{\pgfqpoint{1.546002in}{2.999917in}}%
\pgfpathlineto{\pgfqpoint{1.547716in}{3.002777in}}%
\pgfpathlineto{\pgfqpoint{1.549701in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{1.551940in}{3.007924in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{1.557088in}{3.012149in}}%
\pgfpathlineto{\pgfqpoint{1.559948in}{3.013863in}}%
\pgfpathlineto{\pgfqpoint{1.562961in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{1.566100in}{3.016412in}}%
\pgfpathlineto{\pgfqpoint{1.569334in}{3.017222in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{3.017711in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{3.017874in}}%
\pgfpathlineto{\pgfqpoint{1.579291in}{3.017711in}}%
\pgfpathlineto{\pgfqpoint{1.582589in}{3.017222in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{3.016412in}}%
\pgfpathlineto{\pgfqpoint{1.588962in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{1.591975in}{3.013863in}}%
\pgfpathlineto{\pgfqpoint{1.594835in}{3.012149in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{1.599983in}{3.007924in}}%
\pgfpathlineto{\pgfqpoint{1.602221in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{1.604207in}{3.002777in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{2.999917in}}%
\pgfpathlineto{\pgfqpoint{1.607347in}{2.996903in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.990531in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.987233in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.983903in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.980574in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.975909in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.972580in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.969250in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.966918in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.964586in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.961256in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.957926in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.954629in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{1.607946in}{2.949932in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.948470in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.945236in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.941938in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.935279in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.932947in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.930615in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.927285in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.923955in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.921623in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.919291in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.915961in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.912631in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.910299in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.907967in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.904638in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.901308in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.898010in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.894776in}}%
\pgfpathlineto{\pgfqpoint{1.607946in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.891851in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.888618in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.885320in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.881990in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.878660in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.876328in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.873996in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.870666in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.867337in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.862673in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.856013in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.853681in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.851349in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.844689in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.842357in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.840025in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.836695in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.833366in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.831034in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.825372in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.822042in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.819710in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.817378in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.814048in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.810718in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.808386in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.806054in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.802724in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.799395in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.797063in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.794730in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.791401in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.788071in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.785739in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.783407in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.780077in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.776747in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.773450in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.770216in}}%
\pgfpathlineto{\pgfqpoint{1.607946in}{2.768753in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.760759in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.757430in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.749436in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.746106in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.742776in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.740444in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.738112in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.731453in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.729120in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.726788in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.723459in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.720129in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.717797in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.715465in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.712135in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.708805in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.706473in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.704141in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.697481in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.695149in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.692817in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.689488in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.686158in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.683826in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.681494in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.678164in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.674834in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.672502in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.670170in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.666840in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.663510in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.661178in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.658846in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.655516in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.652187in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.649855in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.647523in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.644193in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.640863in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.638531in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.636199in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.632869in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.629539in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.627207in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.621545in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.618216in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.615884in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.613551in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.610222in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.604560in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.602228in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.598898in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.595568in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.593236in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.590904in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.587574in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.584245in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.581913in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.579580in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.576251in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.572921in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.570589in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.564927in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.561597in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.559265in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.556933in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.553603in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.550274in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.547941in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.545609in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.542280in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.538950in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.536618in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.534286in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.530956in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.527626in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.525294in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.522962in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.519632in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.516303in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.513970in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.511638in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.508309in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.504979in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.502647in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.496985in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.493655in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.488991in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.485661in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.482331in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.479999in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.477667in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.474338in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.471008in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.468676in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.466344in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.463014in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.455020in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.451690in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.448360in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.443696in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.440366in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.437037in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.432373in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.429043in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.425713in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.423381in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.417719in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.414389in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.409725in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.406395in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.398401in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.395072in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.391742in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.389410in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.387078in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.383748in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.380418in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.378086in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.375754in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.372424in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.369095in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.366763in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.364430in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.361101in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.357771in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.355439in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.353107in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.349777in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.344115in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.341783in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.330459in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.323800in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.321468in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.319136in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.315806in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.312476in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.310144in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.307812in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.304482in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.301153in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.296488in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.293159in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.276173in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.273841in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.270511in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.263884in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{1.607347in}{2.257511in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{2.254497in}}%
\pgfpathlineto{\pgfqpoint{1.604207in}{2.251638in}}%
\pgfpathlineto{\pgfqpoint{1.602221in}{2.248960in}}%
\pgfpathlineto{\pgfqpoint{1.599983in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{2.244251in}}%
\pgfpathlineto{\pgfqpoint{1.594835in}{2.242265in}}%
\pgfpathlineto{\pgfqpoint{1.591975in}{2.240551in}}%
\pgfpathlineto{\pgfqpoint{1.588962in}{2.239126in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{2.238003in}}%
\pgfpathlineto{\pgfqpoint{1.582589in}{2.237193in}}%
\pgfpathlineto{\pgfqpoint{1.579291in}{2.236704in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{2.236540in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{2.236704in}}%
\pgfpathlineto{\pgfqpoint{1.569334in}{2.237193in}}%
\pgfpathlineto{\pgfqpoint{1.566100in}{2.238003in}}%
\pgfpathlineto{\pgfqpoint{1.562961in}{2.239126in}}%
\pgfpathlineto{\pgfqpoint{1.561236in}{2.239942in}}%
\pgfpathlineto{\pgfqpoint{1.562052in}{2.238217in}}%
\pgfpathlineto{\pgfqpoint{1.563175in}{2.235078in}}%
\pgfpathlineto{\pgfqpoint{1.563985in}{2.231844in}}%
\pgfpathlineto{\pgfqpoint{1.564474in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{1.564474in}{2.221887in}}%
\pgfpathlineto{\pgfqpoint{1.563985in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{1.563175in}{2.215355in}}%
\pgfpathlineto{\pgfqpoint{1.562052in}{2.212216in}}%
\pgfpathlineto{\pgfqpoint{1.560627in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{1.558913in}{2.206343in}}%
\pgfpathlineto{\pgfqpoint{1.556927in}{2.203665in}}%
\pgfpathlineto{\pgfqpoint{1.554688in}{2.201195in}}%
\pgfpathlineto{\pgfqpoint{1.552218in}{2.198957in}}%
\pgfpathlineto{\pgfqpoint{1.549540in}{2.196971in}}%
\pgfpathlineto{\pgfqpoint{1.548320in}{2.196239in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{2.195019in}}%
\pgfpathlineto{\pgfqpoint{1.545603in}{2.192342in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{2.189872in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{2.188504in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{2.187916in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{2.185584in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.179922in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{1.541990in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{2.162936in}}%
\pgfpathlineto{\pgfqpoint{1.541827in}{2.160604in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{2.160015in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{2.158648in}}%
\pgfpathlineto{\pgfqpoint{1.545603in}{2.156178in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{2.153500in}}%
\pgfpathlineto{\pgfqpoint{1.549303in}{2.150641in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{2.147627in}}%
\pgfpathlineto{\pgfqpoint{1.551851in}{2.144488in}}%
\pgfpathlineto{\pgfqpoint{1.552661in}{2.141254in}}%
\pgfpathlineto{\pgfqpoint{1.553151in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{1.553179in}{2.137368in}}%
\pgfpathlineto{\pgfqpoint{1.554688in}{2.136001in}}%
\pgfpathlineto{\pgfqpoint{1.556927in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{1.558913in}{2.130853in}}%
\pgfpathlineto{\pgfqpoint{1.560627in}{2.127993in}}%
\pgfpathlineto{\pgfqpoint{1.562052in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{1.563175in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{1.563175in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{1.563175in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{2.120717in}}%
\pgfpathlineto{\pgfqpoint{1.569328in}{2.119292in}}%
\pgfpathlineto{\pgfqpoint{1.572187in}{2.117578in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{2.115592in}}%
\pgfpathlineto{\pgfqpoint{1.577335in}{2.113353in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.110883in}}%
\pgfpathlineto{\pgfqpoint{1.581560in}{2.108206in}}%
\pgfpathlineto{\pgfqpoint{1.582291in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{1.583511in}{2.106254in}}%
\pgfpathlineto{\pgfqpoint{1.586189in}{2.104269in}}%
\pgfpathlineto{\pgfqpoint{1.588659in}{2.102030in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{2.099560in}}%
\pgfpathlineto{\pgfqpoint{1.592884in}{2.096882in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{2.095662in}}%
\pgfpathlineto{\pgfqpoint{1.594835in}{2.094931in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{2.092945in}}%
\pgfpathlineto{\pgfqpoint{1.599983in}{2.090706in}}%
\pgfpathlineto{\pgfqpoint{1.602221in}{2.088236in}}%
\pgfpathlineto{\pgfqpoint{1.604207in}{2.085558in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{1.607347in}{2.079685in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{2.076546in}}%
\pgfpathlineto{\pgfqpoint{1.609280in}{2.073312in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.070015in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.066685in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.063355in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.061023in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.058691in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.055361in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.052031in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.049699in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.047367in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.044038in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.040708in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.038376in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.036044in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.032714in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.018060in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.015728in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.013396in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{2.010066in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.006737in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{2.002073in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.998743in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.995413in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.993081in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.990749in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.984089in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.981757in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.979425in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.970434in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.964772in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.959110in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.938795in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.934130in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.930801in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.927471in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.925139in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.919477in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.908153in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.904824in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.900159in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.891168in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.870853in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.862859in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.857197in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.854865in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.820894in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.809570in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.794916in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.789255in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.786923in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{1.609769in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.770317in}}%
\pgfpathlineto{\pgfqpoint{1.611609in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{1.614623in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{1.617482in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{1.620160in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{1.622630in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{1.624869in}{1.759849in}}%
\pgfpathlineto{\pgfqpoint{1.626855in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{1.628569in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{1.629994in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{1.631117in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{1.631927in}{1.744925in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{1.632580in}{1.738298in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{1.632070in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{1.632580in}{1.726974in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{1.723645in}}%
\pgfpathlineto{\pgfqpoint{1.631927in}{1.720347in}}%
\pgfpathlineto{\pgfqpoint{1.631117in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{1.629994in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{1.628569in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{1.626855in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{1.624869in}{1.705423in}}%
\pgfpathlineto{\pgfqpoint{1.622630in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{1.620160in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{1.617482in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{1.614623in}{1.697015in}}%
\pgfpathlineto{\pgfqpoint{1.611609in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.694466in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.598609in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{1.595279in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.592947in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.590615in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.587285in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.579291in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.570300in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.567968in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{1.561308in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{1.693656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148779in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{2.145920in}{1.687405in}}%
\pgfpathlineto{\pgfqpoint{2.143242in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{2.140772in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{2.138533in}{1.694100in}}%
\pgfpathlineto{\pgfqpoint{2.136547in}{1.696777in}}%
\pgfpathlineto{\pgfqpoint{2.135816in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.134596in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{2.131918in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{2.129448in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{2.127209in}{1.705423in}}%
\pgfpathlineto{\pgfqpoint{2.125223in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{2.123510in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.122084in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{2.120961in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.120151in}{1.720347in}}%
\pgfpathlineto{\pgfqpoint{2.119662in}{1.723645in}}%
\pgfpathlineto{\pgfqpoint{2.119498in}{1.726974in}}%
\pgfpathlineto{\pgfqpoint{2.119662in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{2.120151in}{1.733602in}}%
\pgfpathlineto{\pgfqpoint{2.120961in}{1.736836in}}%
\pgfpathlineto{\pgfqpoint{2.122084in}{1.739975in}}%
\pgfpathlineto{\pgfqpoint{2.123510in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{2.125223in}{1.745848in}}%
\pgfpathlineto{\pgfqpoint{2.127209in}{1.748525in}}%
\pgfpathlineto{\pgfqpoint{2.129448in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{2.131918in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{2.134596in}{1.755220in}}%
\pgfpathlineto{\pgfqpoint{2.135816in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{2.136547in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{2.138533in}{1.759849in}}%
\pgfpathlineto{\pgfqpoint{2.140772in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{2.143242in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.145920in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{2.151793in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{2.154932in}{1.770806in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.771616in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.772106in}}%
\pgfpathlineto{\pgfqpoint{2.164793in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.168123in}{1.772106in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{1.771616in}}%
\pgfpathlineto{\pgfqpoint{2.174654in}{1.770806in}}%
\pgfpathlineto{\pgfqpoint{2.177793in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{2.180807in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{2.183666in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.188814in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{2.191053in}{1.759849in}}%
\pgfpathlineto{\pgfqpoint{2.193039in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{2.194753in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{2.196178in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.747036in}}%
\pgfpathlineto{\pgfqpoint{2.203454in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{2.204426in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{2.205398in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{2.208411in}{1.747036in}}%
\pgfpathlineto{\pgfqpoint{2.211550in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.218082in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{2.221411in}{1.749622in}}%
\pgfpathlineto{\pgfqpoint{2.224741in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{2.228039in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.231273in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.232735in}{1.747636in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.237431in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.240729in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{2.244059in}{1.749622in}}%
\pgfpathlineto{\pgfqpoint{2.247389in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.253920in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.255382in}{1.747636in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.260079in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.263376in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{2.266706in}{1.749622in}}%
\pgfpathlineto{\pgfqpoint{2.270036in}{1.749458in}}%
\pgfpathlineto{\pgfqpoint{2.273334in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{2.279706in}{1.747036in}}%
\pgfpathlineto{\pgfqpoint{2.282720in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{2.285579in}{1.743897in}}%
\pgfpathlineto{\pgfqpoint{2.288257in}{1.741911in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{2.292966in}{1.737202in}}%
\pgfpathlineto{\pgfqpoint{2.294952in}{1.734524in}}%
\pgfpathlineto{\pgfqpoint{2.296666in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.298091in}{1.728651in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{1.725512in}}%
\pgfpathlineto{\pgfqpoint{2.300024in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{2.300024in}{1.709023in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{2.298091in}{1.702651in}}%
\pgfpathlineto{\pgfqpoint{2.296666in}{1.699637in}}%
\pgfpathlineto{\pgfqpoint{2.294952in}{1.696777in}}%
\pgfpathlineto{\pgfqpoint{2.292966in}{1.694100in}}%
\pgfpathlineto{\pgfqpoint{2.290727in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{2.288257in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{2.285579in}{1.687405in}}%
\pgfpathlineto{\pgfqpoint{2.282720in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{2.279706in}{1.684266in}}%
\pgfpathlineto{\pgfqpoint{2.276567in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.273334in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.270036in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.266706in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{2.263376in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.260079in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.255382in}{1.683666in}}%
\pgfpathlineto{\pgfqpoint{2.253920in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.247389in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.244059in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{2.240729in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.237431in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.232735in}{1.683666in}}%
\pgfpathlineto{\pgfqpoint{2.231273in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.228039in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.224741in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.221411in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{2.218082in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.214784in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.211550in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.208411in}{1.684266in}}%
\pgfpathlineto{\pgfqpoint{2.205398in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{2.204426in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{2.203454in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.684266in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.190770in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.187440in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.181779in}{1.682189in}}%
\pgfpathlineto{\pgfqpoint{2.179446in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.176117in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{2.172787in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.170455in}{1.682189in}}%
\pgfpathlineto{\pgfqpoint{2.168123in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.164793in}{1.681680in}}%
\pgfpathlineto{\pgfqpoint{2.161463in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.682332in}}%
\pgfpathlineto{\pgfqpoint{2.154932in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{2.151793in}{1.684266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202280in}{2.553603in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{2.553603in}}%
\pgfpathlineto{\pgfqpoint{1.383459in}{3.006551in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{3.006551in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{2.553603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225868in}{2.043388in}}%
\pgfpathlineto{\pgfqpoint{1.277955in}{2.650256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225868in}{2.043388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.271315in}}{\pgfqpoint{2.254545in}{2.877348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.042098in}{-0.048611in}}{\pgfqpoint{0.042098in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277955in}{2.650256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.271315in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{3.148663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403157in}{0.271315in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{3.148663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.271315in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{0.271315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{3.148663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714884in}{0.340759in}}%
\pgfpathlineto{\pgfqpoint{2.305934in}{0.340759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333712in}{0.340759in}}{\pgfqpoint{2.333712in}{0.368537in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{0.741994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333712in}{0.769771in}}{\pgfqpoint{2.305934in}{0.769771in}}%
\pgfpathlineto{\pgfqpoint{1.714884in}{0.769771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.687107in}{0.769771in}}{\pgfqpoint{1.687107in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{1.687107in}{0.368537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.687107in}{0.340759in}}{\pgfqpoint{1.714884in}{0.340759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881551in}{0.665605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131551in,y=0.616994in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.042098in}{-0.048611in}}{\pgfqpoint{0.042098in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881551in}{0.471932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131551in,y=0.423321in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854066in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.108611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.108611in}{3.271367in}}%
\pgfpathlineto{\pgfqpoint{2.854066in}{3.271367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983650in}{0.292199in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{0.293462in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{0.295064in}}%
\pgfpathlineto{\pgfqpoint{2.973518in}{0.296991in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{0.299224in}}%
\pgfpathlineto{\pgfqpoint{2.967731in}{0.301740in}}%
\pgfpathlineto{\pgfqpoint{2.965214in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{0.307528in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{0.310742in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{0.314131in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{0.317659in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{0.321295in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.325002in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.328746in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.332489in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{0.336196in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{0.339832in}}%
\pgfpathlineto{\pgfqpoint{2.958778in}{0.341476in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{0.343120in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{0.346756in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.350463in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.354206in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.357950in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.360571in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.363193in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.370680in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.373302in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.375924in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.383410in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.386032in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.388654in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.392397in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.401384in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.405128in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.414115in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.417858in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.421601in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.424223in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.430588in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.449684in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.456049in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.459793in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.468779in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.472523in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.475145in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.481510in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.487875in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.494240in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.503227in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.506971in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.532431in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.536175in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.538796in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.541418in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.545162in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.566879in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.576987in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.589718in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.596083in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.617800in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.627909in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.640639in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.650748in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.653370in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.663478in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.672465in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.688939in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.691561in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.694182in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.697926in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.710656in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.736117in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.745104in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.761578in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.767943in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.796025in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.803512in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.846947in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.854433in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.879894in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.897868in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.905355in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.907977in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.914342in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.918085in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.920707in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{0.954418in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{2.965214in}{0.964031in}}%
\pgfpathlineto{\pgfqpoint{2.967731in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{2.973518in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{0.973484in}}%
\pgfpathlineto{\pgfqpoint{2.980121in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{2.983650in}{0.976349in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{2.990993in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{2.994736in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{3.003723in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{3.007466in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.011210in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{3.014917in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{3.018553in}{0.976349in}}%
\pgfpathlineto{\pgfqpoint{3.022081in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{3.025470in}{0.973484in}}%
\pgfpathlineto{\pgfqpoint{3.028684in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{3.031695in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{3.034472in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{3.036988in}{0.964031in}}%
\pgfpathlineto{\pgfqpoint{3.039221in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{0.954418in}}%
\pgfpathlineto{\pgfqpoint{3.044013in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{3.044924in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.920707in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.918085in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.914342in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.907977in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.905355in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.897868in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.879894in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.854433in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.846947in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.803512in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.796025in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.767943in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.761578in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.745104in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.736117in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.710656in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.697926in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.694182in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.691561in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.688939in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.672465in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.663478in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.653370in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.650748in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.640639in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.627909in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.617800in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.596083in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.589718in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.576987in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.566879in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.545162in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.541418in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.538796in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.536175in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.532431in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.506971in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.503227in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.494240in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.487875in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.481510in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.475145in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.472523in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.468779in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.459793in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.456049in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.449684in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.430588in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{3.044924in}{0.423138in}}%
\pgfpathlineto{\pgfqpoint{3.044013in}{0.419502in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{0.417858in}}%
\pgfpathlineto{\pgfqpoint{3.044013in}{0.416214in}}%
\pgfpathlineto{\pgfqpoint{3.044924in}{0.412578in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.405128in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.401384in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.392397in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.388654in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{0.386032in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.383410in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.045550in}{0.377473in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.065839in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.072762in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.076398in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.087592in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.091299in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.094935in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.098223in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.101859in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.115674in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.118296in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.133126in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.136414in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.140050in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.143757in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.154951in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.158587in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.161875in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.165510in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.169218in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.179326in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.185691in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.192057in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.194678in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.202165in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.207409in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.214895in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.218603in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.222238in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.225526in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.258330in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.269524in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.273160in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.274804in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.276448in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.280083in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.283791in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.291278in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.293899in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.300265in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.307715in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{0.377434in}}%
\pgfpathlineto{\pgfqpoint{3.314639in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.345906in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.349542in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.353071in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.356459in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{0.374503in}}%
\pgfpathlineto{\pgfqpoint{3.358643in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.362032in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.365560in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.369196in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.383012in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.396828in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.400463in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.403992in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.407380in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.410595in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.413605in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{0.369881in}}%
\pgfpathlineto{\pgfqpoint{3.416070in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.419081in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.422295in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.425683in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.429212in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.432848in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.446664in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.456772in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.460479in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.464115in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.467644in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.471032in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.472124in}{0.374503in}}%
\pgfpathlineto{\pgfqpoint{3.473217in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.480134in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.483769in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.491220in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.494963in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.500207in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.503950in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.512937in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.523046in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.529411in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.533154in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.536862in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.540497in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.544026in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.547414in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.556416in}{0.368481in}}%
\pgfpathlineto{\pgfqpoint{3.557953in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.561237in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.567602in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.571345in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.573967in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.576589in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.577251in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{3.578788in}{0.368481in}}%
\pgfpathlineto{\pgfqpoint{3.581565in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.584575in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.587790in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.591178in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.594707in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.598342in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.602050in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.605793in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.613244in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.616879in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.620408in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.623796in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.627011in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{0.369881in}}%
\pgfpathlineto{\pgfqpoint{3.632486in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.635497in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.638711in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.642099in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.645628in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.649264in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.656714in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{3.660458in}{0.379483in}}%
\pgfpathlineto{\pgfqpoint{3.664165in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{3.667801in}{0.378023in}}%
\pgfpathlineto{\pgfqpoint{3.671329in}{0.376760in}}%
\pgfpathlineto{\pgfqpoint{3.674718in}{0.375157in}}%
\pgfpathlineto{\pgfqpoint{3.677932in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{3.680943in}{0.370998in}}%
\pgfpathlineto{\pgfqpoint{3.683720in}{0.368481in}}%
\pgfpathlineto{\pgfqpoint{3.685257in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{3.685918in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.691162in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.698649in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.701271in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.716623in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.720366in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.754814in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.758557in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.764922in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.771288in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.775031in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.777653in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.780275in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.793005in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.796748in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.803113in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.805735in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.809479in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.813222in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.815844in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.818466in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.822209in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.825952in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.828574in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.831196in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.834939in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.838683in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.843926in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.847670in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.851413in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.854035in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.856657in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.860400in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.864143in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.866765in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.869387in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.873130in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.876874in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.879496in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.882117in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.885861in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.889604in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.892226in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.894848in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.898591in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.902334in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.907578in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.911321in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.915065in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.917687in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.920308in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.924052in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.927795in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.930417in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.933039in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.936782in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.940526in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.943147in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.945769in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.949513in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.953256in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.955878in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.958499in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.962243in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.965986in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.968608in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.971230in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.974973in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.978717in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.981338in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.983960in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.987704in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{3.991447in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.996691in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.000434in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.004177in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.006799in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.009421in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.013164in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.016908in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.019529in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.022151in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.025895in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.029638in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.032260in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.034882in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.038625in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.042368in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.044990in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.047612in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.051355in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.055099in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.057720in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.060342in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.064086in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.067829in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.070451in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.073073in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.076816in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.083181in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.085803in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.093290in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.095912in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{4.098533in}{0.366753in}}%
\pgfpathlineto{\pgfqpoint{4.102277in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{4.104471in}{0.366829in}}%
\pgfpathlineto{\pgfqpoint{4.105184in}{0.368821in}}%
\pgfpathlineto{\pgfqpoint{4.106786in}{0.372209in}}%
\pgfpathlineto{\pgfqpoint{4.108713in}{0.375424in}}%
\pgfpathlineto{\pgfqpoint{4.110946in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{4.113463in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{4.115158in}{0.382748in}}%
\pgfpathlineto{\pgfqpoint{4.115191in}{0.383410in}}%
\pgfpathlineto{\pgfqpoint{4.115580in}{0.386032in}}%
\pgfpathlineto{\pgfqpoint{4.115191in}{0.388654in}}%
\pgfpathlineto{\pgfqpoint{4.115007in}{0.392397in}}%
\pgfpathlineto{\pgfqpoint{4.115191in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{4.115741in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{4.116652in}{0.403484in}}%
\pgfpathlineto{\pgfqpoint{4.117914in}{0.407012in}}%
\pgfpathlineto{\pgfqpoint{4.119517in}{0.410401in}}%
\pgfpathlineto{\pgfqpoint{4.121443in}{0.413615in}}%
\pgfpathlineto{\pgfqpoint{4.123676in}{0.416626in}}%
\pgfpathlineto{\pgfqpoint{4.126193in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{4.127889in}{0.420940in}}%
\pgfpathlineto{\pgfqpoint{4.127921in}{0.421601in}}%
\pgfpathlineto{\pgfqpoint{4.128310in}{0.424223in}}%
\pgfpathlineto{\pgfqpoint{4.127921in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{4.127737in}{0.430588in}}%
\pgfpathlineto{\pgfqpoint{4.127921in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{4.128310in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{4.127921in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{4.127737in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{4.127921in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{4.128471in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{4.129382in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.130645in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{4.132247in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{4.134174in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{4.136406in}{0.467547in}}%
\pgfpathlineto{\pgfqpoint{4.138923in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{4.140619in}{0.471861in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{0.472523in}}%
\pgfpathlineto{\pgfqpoint{4.141041in}{0.475145in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{4.140468in}{0.481510in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{4.141041in}{0.487875in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{4.140468in}{0.494240in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{4.141202in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{4.142112in}{0.505326in}}%
\pgfpathlineto{\pgfqpoint{4.143375in}{0.508855in}}%
\pgfpathlineto{\pgfqpoint{4.144977in}{0.512243in}}%
\pgfpathlineto{\pgfqpoint{4.146904in}{0.515458in}}%
\pgfpathlineto{\pgfqpoint{4.149137in}{0.518468in}}%
\pgfpathlineto{\pgfqpoint{4.151654in}{0.521245in}}%
\pgfpathlineto{\pgfqpoint{4.153350in}{0.522782in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{4.153771in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{4.153198in}{0.532431in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.536175in}}%
\pgfpathlineto{\pgfqpoint{4.153771in}{0.538796in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.541418in}}%
\pgfpathlineto{\pgfqpoint{4.153198in}{0.545162in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{4.153932in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{4.154843in}{0.556248in}}%
\pgfpathlineto{\pgfqpoint{4.156105in}{0.559777in}}%
\pgfpathlineto{\pgfqpoint{4.157708in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{4.161867in}{0.569390in}}%
\pgfpathlineto{\pgfqpoint{4.164384in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{4.166080in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{4.166112in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{4.166501in}{0.576987in}}%
\pgfpathlineto{\pgfqpoint{4.166112in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{4.165928in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{4.166112in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{4.166662in}{0.590803in}}%
\pgfpathlineto{\pgfqpoint{4.167573in}{0.594439in}}%
\pgfpathlineto{\pgfqpoint{4.168836in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{4.170438in}{0.601356in}}%
\pgfpathlineto{\pgfqpoint{4.172365in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{0.607581in}}%
\pgfpathlineto{\pgfqpoint{4.177114in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{4.178810in}{0.611895in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{4.179232in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{0.617800in}}%
\pgfpathlineto{\pgfqpoint{4.178659in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{4.179232in}{0.627909in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{4.178659in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{4.179393in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{4.180303in}{0.645360in}}%
\pgfpathlineto{\pgfqpoint{4.181566in}{0.648889in}}%
\pgfpathlineto{\pgfqpoint{4.183168in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{4.185095in}{0.655492in}}%
\pgfpathlineto{\pgfqpoint{4.187328in}{0.658502in}}%
\pgfpathlineto{\pgfqpoint{4.189845in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{4.191541in}{0.662816in}}%
\pgfpathlineto{\pgfqpoint{4.191573in}{0.663478in}}%
\pgfpathlineto{\pgfqpoint{4.191962in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{4.191573in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{4.191389in}{0.672465in}}%
\pgfpathlineto{\pgfqpoint{4.191573in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{4.192123in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{4.193034in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{4.194296in}{0.687080in}}%
\pgfpathlineto{\pgfqpoint{4.195899in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{4.197826in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{4.200058in}{0.696693in}}%
\pgfpathlineto{\pgfqpoint{4.202575in}{0.699470in}}%
\pgfpathlineto{\pgfqpoint{4.204271in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{4.204692in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{4.204120in}{0.710656in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{4.204692in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{4.204120in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{4.204853in}{0.730837in}}%
\pgfpathlineto{\pgfqpoint{4.205764in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{4.207027in}{0.738002in}}%
\pgfpathlineto{\pgfqpoint{4.208629in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{4.210556in}{0.744604in}}%
\pgfpathlineto{\pgfqpoint{4.212789in}{0.747615in}}%
\pgfpathlineto{\pgfqpoint{4.215305in}{0.750392in}}%
\pgfpathlineto{\pgfqpoint{4.217001in}{0.751929in}}%
\pgfpathlineto{\pgfqpoint{4.217034in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{4.217034in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{4.216850in}{0.761578in}}%
\pgfpathlineto{\pgfqpoint{4.217034in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{0.767943in}}%
\pgfpathlineto{\pgfqpoint{4.217034in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{4.216850in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{4.217034in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{4.217584in}{0.781759in}}%
\pgfpathlineto{\pgfqpoint{4.218494in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{4.219757in}{0.788923in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.792311in}}%
\pgfpathlineto{\pgfqpoint{4.223286in}{0.795526in}}%
\pgfpathlineto{\pgfqpoint{4.225519in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{4.228036in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{4.229732in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{4.229764in}{0.803512in}}%
\pgfpathlineto{\pgfqpoint{4.230153in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{4.229764in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{4.229764in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{4.230314in}{0.819950in}}%
\pgfpathlineto{\pgfqpoint{4.231225in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{4.232487in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{4.234090in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{4.236017in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{4.238249in}{0.836727in}}%
\pgfpathlineto{\pgfqpoint{4.240766in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{4.242462in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{4.242495in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{4.242495in}{0.846947in}}%
\pgfpathlineto{\pgfqpoint{4.242311in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{4.242495in}{0.854433in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{0.857055in}}%
\pgfpathlineto{\pgfqpoint{4.242495in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{4.242311in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{4.242495in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{4.243044in}{0.870871in}}%
\pgfpathlineto{\pgfqpoint{4.243955in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{4.245218in}{0.878035in}}%
\pgfpathlineto{\pgfqpoint{4.246820in}{0.881424in}}%
\pgfpathlineto{\pgfqpoint{4.248747in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{4.250980in}{0.887649in}}%
\pgfpathlineto{\pgfqpoint{4.253497in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{4.255192in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{4.255225in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{4.255614in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{4.255225in}{0.897868in}}%
\pgfpathlineto{\pgfqpoint{4.255041in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{4.255225in}{0.905355in}}%
\pgfpathlineto{\pgfqpoint{4.255775in}{0.909062in}}%
\pgfpathlineto{\pgfqpoint{4.256685in}{0.912698in}}%
\pgfpathlineto{\pgfqpoint{4.257948in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{4.259551in}{0.919615in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{0.925840in}}%
\pgfpathlineto{\pgfqpoint{4.266227in}{0.928617in}}%
\pgfpathlineto{\pgfqpoint{4.267923in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{4.267955in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{4.268344in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{4.267955in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{4.267771in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{4.267955in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{4.268344in}{0.946168in}}%
\pgfpathlineto{\pgfqpoint{4.267955in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{4.267771in}{0.952533in}}%
\pgfpathlineto{\pgfqpoint{4.267955in}{0.956276in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{4.269416in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{4.270678in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{4.272281in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{4.276440in}{0.976761in}}%
\pgfpathlineto{\pgfqpoint{4.278957in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{4.280653in}{0.981075in}}%
\pgfpathlineto{\pgfqpoint{4.280686in}{0.981737in}}%
\pgfpathlineto{\pgfqpoint{4.281074in}{0.984359in}}%
\pgfpathlineto{\pgfqpoint{4.280686in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{4.280502in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{4.280686in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{4.281074in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{4.280686in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{4.280502in}{1.003454in}}%
\pgfpathlineto{\pgfqpoint{4.280686in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{4.281236in}{1.010905in}}%
\pgfpathlineto{\pgfqpoint{4.282146in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{4.283409in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{4.285011in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{4.286938in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{4.289171in}{1.027682in}}%
\pgfpathlineto{\pgfqpoint{4.291688in}{1.030459in}}%
\pgfpathlineto{\pgfqpoint{4.293383in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{4.293805in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{4.293232in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{4.293805in}{1.048011in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{4.293232in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{4.293966in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{4.294877in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{4.296139in}{1.068991in}}%
\pgfpathlineto{\pgfqpoint{4.297742in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{4.299668in}{1.075594in}}%
\pgfpathlineto{\pgfqpoint{4.301901in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{4.304418in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{4.306114in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{4.306146in}{1.083580in}}%
\pgfpathlineto{\pgfqpoint{4.306535in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{4.306146in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{4.305962in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{4.306146in}{1.096310in}}%
\pgfpathlineto{\pgfqpoint{4.306696in}{1.100017in}}%
\pgfpathlineto{\pgfqpoint{4.307607in}{1.103653in}}%
\pgfpathlineto{\pgfqpoint{4.308869in}{1.107182in}}%
\pgfpathlineto{\pgfqpoint{4.310472in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{4.312399in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{4.314631in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{4.317148in}{1.119572in}}%
\pgfpathlineto{\pgfqpoint{4.318844in}{1.121109in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.127014in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.134501in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{4.319427in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{1.167305in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{1.174222in}}%
\pgfpathlineto{\pgfqpoint{4.325129in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{4.327362in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{4.329879in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{4.332656in}{1.185741in}}%
\pgfpathlineto{\pgfqpoint{4.335666in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{4.337037in}{1.188795in}}%
\pgfpathlineto{\pgfqpoint{4.337859in}{1.190167in}}%
\pgfpathlineto{\pgfqpoint{4.340092in}{1.193177in}}%
\pgfpathlineto{\pgfqpoint{4.342609in}{1.195954in}}%
\pgfpathlineto{\pgfqpoint{4.345386in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.348396in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{4.351611in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.354999in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{4.358528in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.362163in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.365871in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.369614in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.373358in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.378601in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.386088in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.388710in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.391331in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.398818in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.401440in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.404062in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.407805in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.411549in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.414170in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.416792in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.420536in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.424279in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.426901in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.429523in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.437009in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.439631in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.449740in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.458727in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.462470in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.465092in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.467714in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.475200in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.477822in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.487931in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.493174in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.496918in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.500661in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.503283in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.505905in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.513391in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.516013in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.518635in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.522378in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.526122in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.528744in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.531365in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.535109in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.538852in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.541474in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.544096in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.547839in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.551582in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.554204in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.556826in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.560569in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.564313in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.566935in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.569556in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.573300in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.577043in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.579665in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.582287in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.586030in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.589774in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.592395in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.595017in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.598760in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.602504in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.605126in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.611491in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.615234in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.617856in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.620478in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.627965in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.630586in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.633208in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.636952in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.640695in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.645939in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.649682in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.653425in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.656047in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.658669in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.662412in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.666156in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.668777in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.671399in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.675143in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.678886in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.681508in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.684130in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.691616in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.694238in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.696860in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.700603in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.704347in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.706968in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.709590in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.713334in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.717077in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.719699in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.722321in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.726064in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.732429in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.735051in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.738794in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.742538in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.745160in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.747781in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.751525in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.755268in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.760512in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.764255in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.767998in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.770620in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.776985in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.780729in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.783351in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.785972in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.789716in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.793459in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.797166in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.800802in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.802446in}{1.204907in}}%
\pgfpathlineto{\pgfqpoint{4.804090in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.811433in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.818920in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.821542in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.824163in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.827907in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.831650in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.834272in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.836894in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.844381in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.847002in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.849624in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.853368in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.857111in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.860818in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.864454in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.867983in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{4.871371in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.874585in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{4.877596in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.878828in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{4.880061in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{4.886286in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{4.893203in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.896838in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.900546in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.904289in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.908032in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{1.206567in}}%
\pgfpathlineto{\pgfqpoint{4.913276in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.917019in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.920763in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.924470in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.928106in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.931634in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{4.935022in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.938237in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{4.941247in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.942480in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{4.943713in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.946723in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{4.949938in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.953326in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{4.956854in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.960490in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.964197in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.967941in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{4.971684in}{1.206956in}}%
\pgfpathlineto{\pgfqpoint{4.975391in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{4.979027in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{4.985944in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{4.989159in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{4.992169in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.994946in}{1.195954in}}%
\pgfpathlineto{\pgfqpoint{4.997463in}{1.193177in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.190167in}}%
\pgfpathlineto{\pgfqpoint{5.001622in}{1.186952in}}%
\pgfpathlineto{\pgfqpoint{5.003225in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{5.004487in}{1.180035in}}%
\pgfpathlineto{\pgfqpoint{5.005398in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{1.172692in}}%
\pgfpathlineto{\pgfqpoint{5.006132in}{1.168949in}}%
\pgfpathlineto{\pgfqpoint{5.005948in}{1.165205in}}%
\pgfpathlineto{\pgfqpoint{5.005398in}{1.161498in}}%
\pgfpathlineto{\pgfqpoint{5.004487in}{1.157863in}}%
\pgfpathlineto{\pgfqpoint{5.003225in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{5.001622in}{1.150946in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{4.997463in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{4.994946in}{1.141944in}}%
\pgfpathlineto{\pgfqpoint{4.992169in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{4.989159in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{4.985944in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{1.133665in}}%
\pgfpathlineto{\pgfqpoint{4.979027in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{4.975391in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{4.971684in}{1.130942in}}%
\pgfpathlineto{\pgfqpoint{4.967941in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{4.964197in}{1.130942in}}%
\pgfpathlineto{\pgfqpoint{4.960490in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{4.956854in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{4.953326in}{1.133665in}}%
\pgfpathlineto{\pgfqpoint{4.949938in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{4.949199in}{1.135710in}}%
\pgfpathlineto{\pgfqpoint{4.948774in}{1.135001in}}%
\pgfpathlineto{\pgfqpoint{4.946541in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{4.944024in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{4.941247in}{1.126696in}}%
\pgfpathlineto{\pgfqpoint{4.938237in}{1.124464in}}%
\pgfpathlineto{\pgfqpoint{4.935022in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{4.931634in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{4.928106in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.924470in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.920763in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.917019in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.913276in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.908032in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.904289in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.900546in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.896838in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.893203in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.891559in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.889915in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.886279in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.882572in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.878828in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.875085in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.871378in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.867742in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{4.860825in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{4.859733in}{1.123192in}}%
\pgfpathlineto{\pgfqpoint{4.858640in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{4.855252in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{4.851723in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.848088in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.844381in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.836894in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.834272in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.831650in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.827907in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.824163in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.821542in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.818920in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.811433in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.807726in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.804090in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.802446in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.800802in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.797166in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.793459in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.789716in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.785972in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.782265in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.778629in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.776985in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.775341in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.771706in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.767998in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.764255in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.760512in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.755268in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.751525in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.747781in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.745160in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.742538in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.738794in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.735051in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.731344in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.727708in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.726064in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.724420in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.720784in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.717077in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.713334in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.709590in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.706968in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.704347in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.700603in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.696860in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.693153in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.689517in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.686229in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.682593in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.678886in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.675143in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.671399in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.668777in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.666156in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.662412in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.658669in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.656047in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.653425in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.649682in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.645939in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.640695in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.636952in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.633208in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.629501in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.625865in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.624221in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.622577in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.618942in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.615234in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.611491in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.605126in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.602504in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.598760in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.595017in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.592395in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.589774in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.586030in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.582287in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.579665in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.577043in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.573300in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.569556in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.566935in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.564313in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.560569in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.556826in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.554204in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.551582in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.547839in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.544096in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.540388in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.536753in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.535109in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.533465in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.529829in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{4.526122in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.522378in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.518635in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.516013in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.513391in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.505905in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.503283in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.500661in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.496918in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.493174in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.487931in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.480444in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.477822in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.475200in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.467714in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.465092in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.462470in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.458727in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.449740in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.439631in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.437009in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.429523in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.426901in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{4.424279in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{4.420536in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.420536in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.420536in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{4.420352in}{1.114284in}}%
\pgfpathlineto{\pgfqpoint{4.419963in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{4.420352in}{1.109040in}}%
\pgfpathlineto{\pgfqpoint{4.420536in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{4.420352in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{4.419802in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{4.418891in}{1.094211in}}%
\pgfpathlineto{\pgfqpoint{4.417628in}{1.090682in}}%
\pgfpathlineto{\pgfqpoint{4.416026in}{1.087294in}}%
\pgfpathlineto{\pgfqpoint{4.414099in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{1.081069in}}%
\pgfpathlineto{\pgfqpoint{4.409350in}{1.078292in}}%
\pgfpathlineto{\pgfqpoint{4.407654in}{1.076755in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{1.076093in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{4.407805in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{4.407071in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{4.406161in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{4.403296in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{4.401369in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{4.399136in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{4.396619in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{1.038564in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{4.394502in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{4.394502in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.019928in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{4.394341in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{4.393430in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.392168in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{4.390565in}{0.998182in}}%
\pgfpathlineto{\pgfqpoint{4.388638in}{0.994967in}}%
\pgfpathlineto{\pgfqpoint{4.386406in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{4.383889in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{4.382193in}{0.987642in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{4.381772in}{0.984359in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.981737in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.974250in}}%
\pgfpathlineto{\pgfqpoint{4.381772in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{0.965263in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.961520in}}%
\pgfpathlineto{\pgfqpoint{4.381611in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{4.380700in}{0.954177in}}%
\pgfpathlineto{\pgfqpoint{4.379437in}{0.950648in}}%
\pgfpathlineto{\pgfqpoint{4.377835in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{4.375908in}{0.944045in}}%
\pgfpathlineto{\pgfqpoint{4.373676in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{4.371159in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{4.369463in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{4.369430in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{4.369041in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{4.369430in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{4.369614in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{4.369430in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{4.368880in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{4.367970in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{4.366707in}{0.912457in}}%
\pgfpathlineto{\pgfqpoint{4.365105in}{0.909069in}}%
\pgfpathlineto{\pgfqpoint{4.363178in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{4.360945in}{0.902844in}}%
\pgfpathlineto{\pgfqpoint{4.358428in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{4.356732in}{0.898530in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.897868in}}%
\pgfpathlineto{\pgfqpoint{4.356311in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{4.356884in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{4.356311in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.879894in}}%
\pgfpathlineto{\pgfqpoint{4.356884in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{4.356311in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{4.356884in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{4.356700in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{4.356150in}{0.855970in}}%
\pgfpathlineto{\pgfqpoint{4.355239in}{0.852334in}}%
\pgfpathlineto{\pgfqpoint{4.353977in}{0.848805in}}%
\pgfpathlineto{\pgfqpoint{4.352374in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{4.350447in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{4.348215in}{0.839192in}}%
\pgfpathlineto{\pgfqpoint{4.345698in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{4.344002in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{4.343581in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{4.344153in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{4.343420in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{4.342509in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{4.341246in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{0.807226in}}%
\pgfpathlineto{\pgfqpoint{4.337717in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{4.335484in}{0.801001in}}%
\pgfpathlineto{\pgfqpoint{4.332968in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{4.330348in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{4.330689in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{4.331239in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{4.331239in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{4.330689in}{0.779588in}}%
\pgfpathlineto{\pgfqpoint{4.329779in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{4.328516in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{4.326914in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{4.324987in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{4.322754in}{0.762810in}}%
\pgfpathlineto{\pgfqpoint{4.320237in}{0.760033in}}%
\pgfpathlineto{\pgfqpoint{4.318541in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{4.318120in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.745104in}}%
\pgfpathlineto{\pgfqpoint{4.318120in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{0.736117in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{4.318120in}{0.729752in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{4.317959in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{4.317048in}{0.712300in}}%
\pgfpathlineto{\pgfqpoint{4.315786in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{4.314183in}{0.705383in}}%
\pgfpathlineto{\pgfqpoint{4.312256in}{0.702169in}}%
\pgfpathlineto{\pgfqpoint{4.310024in}{0.699158in}}%
\pgfpathlineto{\pgfqpoint{4.307507in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{4.305811in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{4.305778in}{0.694182in}}%
\pgfpathlineto{\pgfqpoint{4.305229in}{0.690475in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{0.686840in}}%
\pgfpathlineto{\pgfqpoint{4.303055in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{4.301453in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{4.299526in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{4.297293in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{4.294776in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{4.293081in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{4.293048in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{4.292659in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{4.293048in}{0.663478in}}%
\pgfpathlineto{\pgfqpoint{4.293232in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{4.293048in}{0.655991in}}%
\pgfpathlineto{\pgfqpoint{4.292498in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{4.291588in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{4.290325in}{0.645120in}}%
\pgfpathlineto{\pgfqpoint{4.288722in}{0.641732in}}%
\pgfpathlineto{\pgfqpoint{4.286796in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{4.284563in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{4.280350in}{0.631193in}}%
\pgfpathlineto{\pgfqpoint{4.280318in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{4.279768in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{4.278857in}{0.623188in}}%
\pgfpathlineto{\pgfqpoint{4.277595in}{0.619659in}}%
\pgfpathlineto{\pgfqpoint{4.275992in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{4.274065in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{4.271833in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{4.269316in}{0.607269in}}%
\pgfpathlineto{\pgfqpoint{4.267620in}{0.605732in}}%
\pgfpathlineto{\pgfqpoint{4.267587in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{4.267199in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{4.267587in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{4.267771in}{0.596083in}}%
\pgfpathlineto{\pgfqpoint{4.267587in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{4.267037in}{0.588632in}}%
\pgfpathlineto{\pgfqpoint{4.266127in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{4.264864in}{0.581468in}}%
\pgfpathlineto{\pgfqpoint{4.263262in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{4.261335in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{4.259102in}{0.571855in}}%
\pgfpathlineto{\pgfqpoint{4.256585in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{4.254890in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{4.254857in}{0.566879in}}%
\pgfpathlineto{\pgfqpoint{4.254468in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{4.254857in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{4.255041in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{4.254857in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{4.254307in}{0.550441in}}%
\pgfpathlineto{\pgfqpoint{4.253396in}{0.546806in}}%
\pgfpathlineto{\pgfqpoint{4.252134in}{0.543277in}}%
\pgfpathlineto{\pgfqpoint{4.250531in}{0.539889in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{4.246372in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{4.243855in}{0.530887in}}%
\pgfpathlineto{\pgfqpoint{4.242159in}{0.529350in}}%
\pgfpathlineto{\pgfqpoint{4.242127in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{4.241738in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{4.242127in}{0.523444in}}%
\pgfpathlineto{\pgfqpoint{4.242311in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{4.242127in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{4.241577in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{4.240666in}{0.508615in}}%
\pgfpathlineto{\pgfqpoint{4.239403in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{4.237801in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{4.235874in}{0.498483in}}%
\pgfpathlineto{\pgfqpoint{4.233642in}{0.495473in}}%
\pgfpathlineto{\pgfqpoint{4.231125in}{0.492696in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{0.491159in}}%
\pgfpathlineto{\pgfqpoint{4.229396in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{4.229007in}{0.487875in}}%
\pgfpathlineto{\pgfqpoint{4.229396in}{0.485253in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{0.481510in}}%
\pgfpathlineto{\pgfqpoint{4.229396in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{4.228846in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{4.227936in}{0.470424in}}%
\pgfpathlineto{\pgfqpoint{4.226673in}{0.466895in}}%
\pgfpathlineto{\pgfqpoint{4.225071in}{0.463507in}}%
\pgfpathlineto{\pgfqpoint{4.223144in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{4.220911in}{0.457282in}}%
\pgfpathlineto{\pgfqpoint{4.218394in}{0.454505in}}%
\pgfpathlineto{\pgfqpoint{4.216699in}{0.452968in}}%
\pgfpathlineto{\pgfqpoint{4.216666in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.449684in}}%
\pgfpathlineto{\pgfqpoint{4.216666in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{4.216850in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{4.216666in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{4.216666in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{4.216850in}{0.430588in}}%
\pgfpathlineto{\pgfqpoint{4.216666in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{0.423138in}}%
\pgfpathlineto{\pgfqpoint{4.215205in}{0.419502in}}%
\pgfpathlineto{\pgfqpoint{4.213943in}{0.415973in}}%
\pgfpathlineto{\pgfqpoint{4.212340in}{0.412585in}}%
\pgfpathlineto{\pgfqpoint{4.210414in}{0.409371in}}%
\pgfpathlineto{\pgfqpoint{4.208181in}{0.406360in}}%
\pgfpathlineto{\pgfqpoint{4.205664in}{0.403583in}}%
\pgfpathlineto{\pgfqpoint{4.203968in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{4.203936in}{0.401384in}}%
\pgfpathlineto{\pgfqpoint{4.203547in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{4.203936in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{4.204120in}{0.392397in}}%
\pgfpathlineto{\pgfqpoint{4.203936in}{0.388654in}}%
\pgfpathlineto{\pgfqpoint{4.203547in}{0.386032in}}%
\pgfpathlineto{\pgfqpoint{4.203936in}{0.383410in}}%
\pgfpathlineto{\pgfqpoint{4.204120in}{0.379667in}}%
\pgfpathlineto{\pgfqpoint{4.203936in}{0.375924in}}%
\pgfpathlineto{\pgfqpoint{4.203386in}{0.372216in}}%
\pgfpathlineto{\pgfqpoint{4.202475in}{0.368581in}}%
\pgfpathlineto{\pgfqpoint{4.201212in}{0.365052in}}%
\pgfpathlineto{\pgfqpoint{4.199610in}{0.361664in}}%
\pgfpathlineto{\pgfqpoint{4.197683in}{0.358449in}}%
\pgfpathlineto{\pgfqpoint{4.195451in}{0.355439in}}%
\pgfpathlineto{\pgfqpoint{4.192934in}{0.352662in}}%
\pgfpathlineto{\pgfqpoint{4.191238in}{0.351125in}}%
\pgfpathlineto{\pgfqpoint{4.191205in}{0.350463in}}%
\pgfpathlineto{\pgfqpoint{4.190816in}{0.347841in}}%
\pgfpathlineto{\pgfqpoint{4.191205in}{0.345219in}}%
\pgfpathlineto{\pgfqpoint{4.191389in}{0.341476in}}%
\pgfpathlineto{\pgfqpoint{4.191205in}{0.337733in}}%
\pgfpathlineto{\pgfqpoint{4.190655in}{0.334025in}}%
\pgfpathlineto{\pgfqpoint{4.189745in}{0.330390in}}%
\pgfpathlineto{\pgfqpoint{4.188482in}{0.326861in}}%
\pgfpathlineto{\pgfqpoint{4.186880in}{0.323473in}}%
\pgfpathlineto{\pgfqpoint{4.184953in}{0.320258in}}%
\pgfpathlineto{\pgfqpoint{4.182720in}{0.317248in}}%
\pgfpathlineto{\pgfqpoint{4.180203in}{0.314471in}}%
\pgfpathlineto{\pgfqpoint{4.177426in}{0.311954in}}%
\pgfpathlineto{\pgfqpoint{4.174416in}{0.309721in}}%
\pgfpathlineto{\pgfqpoint{4.173045in}{0.308899in}}%
\pgfpathlineto{\pgfqpoint{4.172222in}{0.307528in}}%
\pgfpathlineto{\pgfqpoint{4.169990in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{4.167473in}{0.301740in}}%
\pgfpathlineto{\pgfqpoint{4.164696in}{0.299224in}}%
\pgfpathlineto{\pgfqpoint{4.161686in}{0.296991in}}%
\pgfpathlineto{\pgfqpoint{4.158471in}{0.295064in}}%
\pgfpathlineto{\pgfqpoint{4.155083in}{0.293462in}}%
\pgfpathlineto{\pgfqpoint{4.151554in}{0.292199in}}%
\pgfpathlineto{\pgfqpoint{4.147918in}{0.291288in}}%
\pgfpathlineto{\pgfqpoint{4.144211in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.140468in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.136724in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.134103in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.131481in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.127737in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.123994in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.121372in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.118750in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.115007in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.111264in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.108642in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.102277in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.098533in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.095912in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.093290in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.089546in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.085803in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.083181in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.076816in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.073073in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.070451in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.067829in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.064086in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.060342in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.057720in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.055099in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.051355in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.047612in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.044990in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.042368in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.038625in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.034882in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.032260in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.029638in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.025895in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.022151in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.019529in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.016908in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.013164in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{4.009421in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.006799in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{4.004177in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{4.000434in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.996691in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.994069in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.991447in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.987704in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.983960in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.981338in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.978717in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.974973in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.971230in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.968608in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.965986in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.962243in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.958499in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.955878in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.953256in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.949513in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.945769in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.943147in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.940526in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.936782in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.933039in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.930417in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.927795in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.924052in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.920308in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.917687in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.915065in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.911321in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.907578in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.902334in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.898591in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.894848in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.892226in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.889604in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.885861in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.882117in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.879496in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.876874in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.873130in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.869387in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.866765in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.864143in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.860400in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.856657in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.854035in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.851413in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.847670in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.843926in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.838683in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.834939in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.831196in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.828574in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.825952in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.822209in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.818466in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.815844in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.813222in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.809479in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.805735in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.803113in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.796748in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.793005in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.780275in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.777653in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.775031in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.771288in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.764922in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.758557in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.754814in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.720366in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.716623in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.701271in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.698649in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.691162in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.685918in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.682175in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.678432in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.673188in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.669445in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.665701in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.663080in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.660458in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.656714in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.650349in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.640241in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.637619in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.634997in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.627510in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.624889in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.622267in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.618523in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.614780in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.612158in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.605793in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.602050in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.599428in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.593063in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.586697in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.584076in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.580332in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.576589in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.573967in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.571345in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.567602in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.561237in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.551128in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.545885in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.538398in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.535776in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.533154in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.529411in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.523046in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.512937in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.503950in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.500207in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.494963in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.491220in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.478489in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.472124in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.469502in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.465759in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.462016in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.459394in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.456772in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.446664in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.427568in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.421203in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.411094in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.408473in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.402107in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.395742in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.383012in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.370281in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.360173in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.319360in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.316738in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.306630in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.300265in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.293899in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.291278in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.283791in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.281169in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.278547in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.274804in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.271060in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.268439in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.258330in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.230248in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.220139in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.217517in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.214895in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.207409in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.202165in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.194678in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.192057in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.185691in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.179326in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.169218in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.166596in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.163974in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.156487in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.153865in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.143757in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.141135in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.138513in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.128405in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.118296in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.115674in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.102944in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.087592in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.074862in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.064753in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.041914in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.039292in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.036670in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.032927in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.029184in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.026562in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.020197in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.013832in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{3.011210in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.007466in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{3.003723in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{0.291127in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{2.994736in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{2.990993in}{0.290738in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{0.291288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980121in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{1.007964in}}%
\pgfpathlineto{\pgfqpoint{2.973518in}{1.009891in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{1.012123in}}%
\pgfpathlineto{\pgfqpoint{2.967731in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{2.965214in}{1.017417in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.023642in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.027030in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.048011in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.076093in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.083580in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.096310in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.109040in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.114284in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.127014in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.134501in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.167305in}}%
\pgfpathlineto{\pgfqpoint{2.958778in}{1.168949in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.174229in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.181679in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.192766in}}%
\pgfpathlineto{\pgfqpoint{2.958778in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.199689in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.210883in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.214591in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.218226in}}%
\pgfpathlineto{\pgfqpoint{2.958778in}{1.219870in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.221514in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.245331in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.249074in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.252782in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.259946in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{2.961709in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.265519in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.268907in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.287265in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.290973in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.294608in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.301525in}}%
\pgfpathlineto{\pgfqpoint{2.961709in}{1.302618in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.303710in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.957118in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.338187in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.341894in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{2.965214in}{1.358672in}}%
\pgfpathlineto{\pgfqpoint{2.967731in}{1.361449in}}%
\pgfpathlineto{\pgfqpoint{2.969427in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.368891in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.376378in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.389108in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.404460in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.407082in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.410826in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.417191in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{2.969427in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{2.967731in}{1.447472in}}%
\pgfpathlineto{\pgfqpoint{2.965214in}{1.450249in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{1.453260in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.459862in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{2.956545in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.481928in}}%
\pgfpathlineto{\pgfqpoint{2.958189in}{1.485564in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{1.489092in}}%
\pgfpathlineto{\pgfqpoint{2.961055in}{1.492480in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{1.495695in}}%
\pgfpathlineto{\pgfqpoint{2.965214in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{2.967731in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{2.969427in}{1.503020in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.503681in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.506303in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.521655in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.525399in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.534386in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.538129in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.544494in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.563590in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.576320in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.582685in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.589051in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.595416in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.598037in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.608146in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.610768in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.620876in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.623498in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.627242in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.633607in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.643715in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.646337in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.652702in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.659067in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.669176in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.671798in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.684528in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.690893in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.701980in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.708896in}}%
\pgfpathlineto{\pgfqpoint{2.974440in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.711081in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.714469in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.717998in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.721634in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.732828in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.748180in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.750802in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.758288in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.763532in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.767275in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.774726in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.778362in}}%
\pgfpathlineto{\pgfqpoint{2.971508in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.781650in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.792736in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.799101in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.801723in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.809210in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.811832in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.814453in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.847401in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.852645in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.872862in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.881849in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.888214in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.890836in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.894579in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.898322in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.907309in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.920040in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.923783in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.927490in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.931126in}}%
\pgfpathlineto{\pgfqpoint{2.971508in}{1.932770in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.934414in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.938050in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.951866in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.958231in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.967218in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{1.974704in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{1.978412in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.988964in}}%
\pgfpathlineto{\pgfqpoint{2.974440in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.991149in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{1.994537in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.998066in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.001701in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.009152in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.012896in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.018139in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.021883in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.025626in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.034613in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.038356in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.047343in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.053708in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.056330in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.063817in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.066439in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.069061in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.076547in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.081791in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.085534in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.089278in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{2.091899in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.094521in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{2.969459in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.105715in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{2.112880in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{2.116268in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{2.977944in}{2.122493in}}%
\pgfpathlineto{\pgfqpoint{2.980461in}{2.125270in}}%
\pgfpathlineto{\pgfqpoint{2.982157in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{2.982190in}{2.127469in}}%
\pgfpathlineto{\pgfqpoint{2.982740in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{2.983650in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{2.138340in}}%
\pgfpathlineto{\pgfqpoint{2.986515in}{2.141728in}}%
\pgfpathlineto{\pgfqpoint{2.988442in}{2.144943in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{2.993192in}{2.150730in}}%
\pgfpathlineto{\pgfqpoint{2.995969in}{2.153247in}}%
\pgfpathlineto{\pgfqpoint{2.998979in}{2.155480in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{3.005582in}{2.159009in}}%
\pgfpathlineto{\pgfqpoint{3.009110in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.012746in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.020197in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.027647in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.034812in}{2.159009in}}%
\pgfpathlineto{\pgfqpoint{3.038200in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{3.039292in}{2.156752in}}%
\pgfpathlineto{\pgfqpoint{3.040385in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{2.159009in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.065839in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.072762in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.076398in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.087592in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{2.161344in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.104030in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.107665in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.110953in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.114589in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.118296in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.133126in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.136414in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.140050in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.143757in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.154951in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.158587in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.161875in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.165510in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.169218in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.179326in}{2.161344in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.185691in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.192057in}{2.161344in}}%
\pgfpathlineto{\pgfqpoint{3.194678in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.202165in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.205872in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.209508in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.216432in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.220139in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{2.161732in}}%
\pgfpathlineto{\pgfqpoint{3.231333in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{3.234969in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{3.238846in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.163560in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{2.167196in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.174647in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.178390in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.181012in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.183634in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.187377in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.191120in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.193742in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.200107in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.203851in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.206473in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.209094in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.212838in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.216581in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{2.220288in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{3.238846in}{2.225568in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.227212in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{2.230848in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.234555in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.238298in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.242042in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.247285in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.251029in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.257394in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.272746in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.276490in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.280233in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.282855in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.285477in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.289220in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.295585in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.298207in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.301950in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.305694in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.308315in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.310937in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.318424in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.321046in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.323668in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.333776in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.336398in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.340141in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.343885in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.346506in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.349128in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.352872in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{3.239520in}{2.367487in}}%
\pgfpathlineto{\pgfqpoint{3.241122in}{2.370875in}}%
\pgfpathlineto{\pgfqpoint{3.243049in}{2.374089in}}%
\pgfpathlineto{\pgfqpoint{3.245282in}{2.377100in}}%
\pgfpathlineto{\pgfqpoint{3.247799in}{2.379877in}}%
\pgfpathlineto{\pgfqpoint{3.249494in}{2.381414in}}%
\pgfpathlineto{\pgfqpoint{3.249527in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{3.250077in}{2.385783in}}%
\pgfpathlineto{\pgfqpoint{3.250988in}{2.389419in}}%
\pgfpathlineto{\pgfqpoint{3.252250in}{2.392947in}}%
\pgfpathlineto{\pgfqpoint{3.253853in}{2.396336in}}%
\pgfpathlineto{\pgfqpoint{3.255779in}{2.399550in}}%
\pgfpathlineto{\pgfqpoint{3.258012in}{2.402561in}}%
\pgfpathlineto{\pgfqpoint{3.260529in}{2.405338in}}%
\pgfpathlineto{\pgfqpoint{3.263306in}{2.407854in}}%
\pgfpathlineto{\pgfqpoint{3.266316in}{2.410087in}}%
\pgfpathlineto{\pgfqpoint{3.269531in}{2.412014in}}%
\pgfpathlineto{\pgfqpoint{3.272919in}{2.413616in}}%
\pgfpathlineto{\pgfqpoint{3.276448in}{2.414879in}}%
\pgfpathlineto{\pgfqpoint{3.280083in}{2.415790in}}%
\pgfpathlineto{\pgfqpoint{3.283791in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.291278in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.293899in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.300265in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.306630in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.316738in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.319360in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.360173in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.370281in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.383012in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.395742in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.402107in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.408473in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.411094in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.421203in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.427568in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.446664in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.456772in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.459394in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.462016in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.465759in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.469502in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.472124in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.478489in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.491220in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.494963in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.500207in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.503950in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.512937in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.523046in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.529411in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.533154in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.535776in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.538398in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.545885in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.551128in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.561237in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.567602in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.571345in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.573967in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.576589in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.580332in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.584076in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.586697in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.593063in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.599428in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.602050in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.605793in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.612158in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.614780in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.618523in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.622267in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.624889in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.627510in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.634997in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.637619in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.640241in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.650349in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.656714in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.660458in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.663080in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.665701in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.669445in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.673188in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.678432in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.682175in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.685918in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.691162in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.698649in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.701271in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.716623in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.720366in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{3.754814in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{3.758557in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{3.760751in}{2.416416in}}%
\pgfpathlineto{\pgfqpoint{3.761464in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{3.763067in}{2.421796in}}%
\pgfpathlineto{\pgfqpoint{3.764994in}{2.425011in}}%
\pgfpathlineto{\pgfqpoint{3.767226in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{3.769743in}{2.430798in}}%
\pgfpathlineto{\pgfqpoint{3.772520in}{2.433315in}}%
\pgfpathlineto{\pgfqpoint{3.775530in}{2.435548in}}%
\pgfpathlineto{\pgfqpoint{3.778745in}{2.437475in}}%
\pgfpathlineto{\pgfqpoint{3.782133in}{2.439077in}}%
\pgfpathlineto{\pgfqpoint{3.785662in}{2.440340in}}%
\pgfpathlineto{\pgfqpoint{3.789298in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{3.793005in}{2.441800in}}%
\pgfpathlineto{\pgfqpoint{3.796748in}{2.441984in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{2.441800in}}%
\pgfpathlineto{\pgfqpoint{3.804199in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{3.807835in}{2.440340in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{2.439077in}}%
\pgfpathlineto{\pgfqpoint{3.814751in}{2.437475in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{2.435548in}}%
\pgfpathlineto{\pgfqpoint{3.820976in}{2.433315in}}%
\pgfpathlineto{\pgfqpoint{3.823753in}{2.430798in}}%
\pgfpathlineto{\pgfqpoint{3.826270in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{3.828503in}{2.425011in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{2.421796in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{3.833295in}{2.414879in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{2.411244in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{3.834939in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{2.400050in}}%
\pgfpathlineto{\pgfqpoint{3.834367in}{2.397428in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{2.394806in}}%
\pgfpathlineto{\pgfqpoint{3.834939in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{2.387319in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{2.383612in}}%
\pgfpathlineto{\pgfqpoint{3.833295in}{2.379976in}}%
\pgfpathlineto{\pgfqpoint{3.832707in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{3.833295in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{2.373053in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{2.369345in}}%
\pgfpathlineto{\pgfqpoint{3.834939in}{2.365602in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{2.361859in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{2.358151in}}%
\pgfpathlineto{\pgfqpoint{3.833295in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{2.350987in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{3.828503in}{2.344384in}}%
\pgfpathlineto{\pgfqpoint{3.826270in}{2.341374in}}%
\pgfpathlineto{\pgfqpoint{3.823753in}{2.338597in}}%
\pgfpathlineto{\pgfqpoint{3.820976in}{2.336080in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{3.814751in}{2.331921in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{2.330318in}}%
\pgfpathlineto{\pgfqpoint{3.807835in}{2.329055in}}%
\pgfpathlineto{\pgfqpoint{3.804199in}{2.328145in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.796748in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.793005in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.780275in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.777653in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.775031in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.771288in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.764922in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.758557in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.754814in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.720366in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.716623in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.701271in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.698649in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.691162in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.685918in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.682175in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.678432in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.673188in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.669445in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.665701in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.663080in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.660458in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.656714in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.650349in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.640241in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.637619in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.634997in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{2.327411in}}%
\pgfpathlineto{\pgfqpoint{3.627510in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.624889in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.622267in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{3.621605in}{2.327562in}}%
\pgfpathlineto{\pgfqpoint{3.620068in}{2.325867in}}%
\pgfpathlineto{\pgfqpoint{3.617291in}{2.323350in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{3.611066in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.607678in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.604149in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.600513in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.593063in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.585612in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.581976in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.578448in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.575059in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.571845in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{3.568834in}{2.323350in}}%
\pgfpathlineto{\pgfqpoint{3.567602in}{2.324467in}}%
\pgfpathlineto{\pgfqpoint{3.566369in}{2.323350in}}%
\pgfpathlineto{\pgfqpoint{3.563359in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{3.560144in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.556756in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.553227in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.549592in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.545885in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.538398in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.534691in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.531055in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.527526in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.524138in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.523046in}{2.319845in}}%
\pgfpathlineto{\pgfqpoint{3.521953in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.518565in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.515036in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.511401in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.503950in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.500207in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.492864in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.489335in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.485947in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{2.319845in}}%
\pgfpathlineto{\pgfqpoint{3.483762in}{2.319190in}}%
\pgfpathlineto{\pgfqpoint{3.480374in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{3.476845in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.473210in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.469502in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.465759in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.462016in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.459394in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{3.456772in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.441942in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{2.316913in}}%
\pgfpathlineto{\pgfqpoint{3.438654in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.435019in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.427568in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.420117in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.416482in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{2.316913in}}%
\pgfpathlineto{\pgfqpoint{3.413194in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.409558in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.402107in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.395742in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.383012in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.369196in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.365560in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{2.316913in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{3.358637in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.314681in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.310937in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.308315in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.305694in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.301950in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.298207in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.295585in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.289220in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.285477in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.282855in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.280233in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.276490in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.272746in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.257394in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.251029in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.247285in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.242042in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.238298in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.234555in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.231933in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.229312in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.225568in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.221825in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.219203in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.216581in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.212838in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.209094in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.206473in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.203851in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.200107in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.193742in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.191120in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.187377in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.183634in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.181012in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.178390in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.174647in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.168282in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.165660in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.158173in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.155551in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.152929in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.149186in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.145443in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.140199in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.136456in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.132712in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.130091in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.127469in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.123725in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.119982in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.117360in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.114738in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.110995in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.107252in}}%
\pgfpathlineto{\pgfqpoint{3.325152in}{2.104630in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{2.094521in}}%
\pgfpathlineto{\pgfqpoint{3.324991in}{2.090814in}}%
\pgfpathlineto{\pgfqpoint{3.324081in}{2.087178in}}%
\pgfpathlineto{\pgfqpoint{3.322818in}{2.083650in}}%
\pgfpathlineto{\pgfqpoint{3.321216in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{3.319289in}{2.077047in}}%
\pgfpathlineto{\pgfqpoint{3.317056in}{2.074036in}}%
\pgfpathlineto{\pgfqpoint{3.314539in}{2.071259in}}%
\pgfpathlineto{\pgfqpoint{3.311762in}{2.068743in}}%
\pgfpathlineto{\pgfqpoint{3.308752in}{2.066510in}}%
\pgfpathlineto{\pgfqpoint{3.305537in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{3.302149in}{2.062981in}}%
\pgfpathlineto{\pgfqpoint{3.298620in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.294985in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.291278in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.283791in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.280083in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.276448in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.274804in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.273160in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.269524in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.258330in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.225526in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.222238in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.218603in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.214895in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.207409in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{3.202165in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.194678in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.190971in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.187335in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.185691in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.184047in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.180412in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.169218in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.165510in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.161875in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.158587in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.154951in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.143757in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.141135in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{3.138513in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.127319in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.102944in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{3.087592in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.076398in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.072762in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{2.062306in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{2.061718in}}%
\pgfpathlineto{\pgfqpoint{3.065839in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.056330in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.053708in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.047343in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.038356in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.034613in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.025626in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.021883in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.018139in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.012896in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.009152in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.002787in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.992678in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.987435in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.983691in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.979948in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.977326in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.974704in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.967218in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.958231in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.951866in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.939135in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.936513in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.932770in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.926405in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.923783in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.920040in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.907309in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.898322in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.894579in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.890836in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.888214in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.881849in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.872862in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.852645in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.847401in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.814453in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.811832in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.809210in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.801723in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.799101in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.792736in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.786371in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.783749in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.767275in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.763532in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.758288in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.750802in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.748180in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.732828in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{3.058204in}{1.720097in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.064753in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.074862in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.078569in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{3.082204in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{3.085493in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{3.089128in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.102944in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{3.127319in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.138513in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.141135in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.143757in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.153865in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.156487in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.163974in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.166596in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.169218in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.179326in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.185691in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.193142in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{3.196778in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{1.714121in}}%
\pgfpathlineto{\pgfqpoint{3.200066in}{1.714710in}}%
\pgfpathlineto{\pgfqpoint{3.203701in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{3.207409in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.214895in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.217517in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.220139in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.230248in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.258330in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.268439in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.271060in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.274804in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.278547in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.281169in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.283791in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.291278in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.293899in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.300265in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.306630in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.316738in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.319360in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.360173in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.370281in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.383012in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.395742in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.402107in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.408473in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.411094in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.421203in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.427568in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.446664in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.456772in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.459394in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.462016in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.465759in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.469502in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.472124in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.478489in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.491220in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.494963in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.500207in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.503950in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.512937in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.523046in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.529411in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.533154in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.535776in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.538398in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.545885in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.551128in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.561237in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.567602in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.571345in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.573967in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.576589in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.580332in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.584076in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.586697in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.593063in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.599428in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.602050in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.605793in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.612158in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.614780in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.618523in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.622267in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.624889in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.627510in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.634997in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.637619in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.640241in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.650349in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.656714in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.660458in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.663080in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.665701in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.669445in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.673188in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.678432in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.682175in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.685918in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.691162in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.698649in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.701271in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.716623in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{3.717285in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{3.718822in}{1.717898in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.720415in}}%
\pgfpathlineto{\pgfqpoint{3.724609in}{1.722648in}}%
\pgfpathlineto{\pgfqpoint{3.727824in}{1.724575in}}%
\pgfpathlineto{\pgfqpoint{3.731212in}{1.726177in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{3.738376in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{3.756913in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{3.760442in}{1.726177in}}%
\pgfpathlineto{\pgfqpoint{3.763830in}{1.724575in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{1.722648in}}%
\pgfpathlineto{\pgfqpoint{3.770055in}{1.720415in}}%
\pgfpathlineto{\pgfqpoint{3.772832in}{1.717898in}}%
\pgfpathlineto{\pgfqpoint{3.775349in}{1.715121in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{1.712111in}}%
\pgfpathlineto{\pgfqpoint{3.779508in}{1.708896in}}%
\pgfpathlineto{\pgfqpoint{3.781111in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{3.782373in}{1.701980in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{1.690893in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{3.783445in}{1.684528in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{3.783445in}{1.671798in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.669176in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{3.783445in}{1.659067in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{1.652702in}}%
\pgfpathlineto{\pgfqpoint{3.783834in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{1.645252in}}%
\pgfpathlineto{\pgfqpoint{3.782373in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{3.781111in}{1.638087in}}%
\pgfpathlineto{\pgfqpoint{3.779508in}{1.634699in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{1.631484in}}%
\pgfpathlineto{\pgfqpoint{3.775349in}{1.628474in}}%
\pgfpathlineto{\pgfqpoint{3.772832in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{3.770055in}{1.623180in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{3.763830in}{1.619021in}}%
\pgfpathlineto{\pgfqpoint{3.760442in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{3.756913in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.724110in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.720366in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.716623in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.714001in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.701271in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.698649in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.691162in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.685918in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.682175in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.678432in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.673188in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.669445in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.665701in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.663080in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.660458in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.656714in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.652971in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.650349in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.640241in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.637619in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.634997in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.631254in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.627510in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.624889in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.622267in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.618523in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.614780in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.612158in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.605793in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.602050in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.599428in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.593063in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.586697in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.584076in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.580332in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.576589in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.573967in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.571345in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.567602in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.561237in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.551128in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.545885in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.538398in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.535776in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.533154in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.529411in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.523046in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.512937in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.510315in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.507694in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.503950in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.500207in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.494963in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.491220in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.484855in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.478489in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.472124in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.469502in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.465759in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.462016in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.459394in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.456772in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.446664in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.427568in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.421203in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.411094in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.408473in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.402107in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.395742in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.385634in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.383012in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.370281in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.360173in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.319360in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.316738in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.306630in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.300265in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.293899in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.291278in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.283791in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.281169in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.278547in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.274804in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.271060in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.267353in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.263718in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.260429in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.256794in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.225526in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.222238in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.218603in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.214895in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.207409in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.202165in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.194678in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.190971in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.187335in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.185691in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.184047in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.180412in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.169218in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.166596in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.163974in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.156487in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.153865in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.151244in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.147500in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.143757in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.141135in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.138513in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.127319in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.101859in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.098223in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.094935in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.091299in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.087592in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.083849in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.076398in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.072762in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.065839in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.045550in}{1.616705in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.614511in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.610768in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.608146in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.598037in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.595416in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.589051in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.582685in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.576320in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.563590in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.544494in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.538129in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.534386in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.525399in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.521655in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.506303in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.503681in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.499938in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.496195in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.483464in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.480843in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.461747in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.452760in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.449017in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.417191in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.410826in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.407082in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.404460in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.389108in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.376378in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.368891in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.359904in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.356161in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.353539in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.347174in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.338187in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.308983in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.302618in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.296252in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.292509in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.287265in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.277157in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.274535in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.270792in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.267048in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.258061in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.254318in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.249074in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.245331in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.223614in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.219870in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.210883in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.198153in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.190666in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.181679in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.172692in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.168949in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.165205in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.134501in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.127014in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.114284in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.109040in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.096310in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.083580in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.076093in}}%
\pgfpathlineto{\pgfqpoint{3.045085in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{3.045546in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{3.062131in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.065839in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{3.069574in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.072351in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.075361in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{3.078576in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.081964in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.085493in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.089128in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.096579in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.104030in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.107665in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{3.110953in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.114589in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.118296in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.133126in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.140043in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.143257in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{3.146268in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.149045in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{3.152780in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{3.156487in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{3.163974in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.167681in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{3.169043in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{3.171417in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.174194in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.177204in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{3.180419in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.183807in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.187335in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.190971in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.194678in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.198422in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.202165in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.205872in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.209508in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.213037in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.216425in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.217517in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{3.218610in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.221998in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.225526in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.244063in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.247699in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{3.250987in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.258330in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.265817in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.269524in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.273160in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.276689in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.280077in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.281169in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{3.282261in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.285649in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.289178in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.292814in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.300265in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.307715in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{3.314639in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{3.334712in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.344821in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{3.360173in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.370281in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{3.372903in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.384097in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.387733in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.391262in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.394650in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.397864in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{3.400875in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.403652in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.408473in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{3.411094in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.414838in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.421203in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.427568in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{3.444042in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.446664in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{3.449285in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{3.449947in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{3.451484in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.454261in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.457272in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{3.460486in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.463874in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.467403in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.471039in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.478489in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{3.485940in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{3.489576in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.493105in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{3.496493in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{3.499707in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{3.502718in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{1.065873in}}%
\pgfpathlineto{\pgfqpoint{3.510244in}{1.062863in}}%
\pgfpathlineto{\pgfqpoint{3.512171in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{3.513773in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{3.515036in}{1.052732in}}%
\pgfpathlineto{\pgfqpoint{3.515947in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{3.516108in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{3.516108in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.019928in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{3.516108in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{1.003454in}}%
\pgfpathlineto{\pgfqpoint{3.516497in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{3.515947in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{3.515036in}{0.992368in}}%
\pgfpathlineto{\pgfqpoint{3.513773in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{3.512171in}{0.985451in}}%
\pgfpathlineto{\pgfqpoint{3.510244in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{3.508012in}{0.979226in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.976449in}}%
\pgfpathlineto{\pgfqpoint{3.502718in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{3.499707in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{3.496493in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{3.493105in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{3.489576in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{3.485940in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{3.482233in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{3.478489in}{0.965263in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{3.471039in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{3.467403in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{3.463874in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{3.460486in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{3.457272in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{3.454261in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{3.451484in}{0.976449in}}%
\pgfpathlineto{\pgfqpoint{3.448967in}{0.979226in}}%
\pgfpathlineto{\pgfqpoint{3.446735in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{3.445913in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{3.444541in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.441531in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.438754in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.437217in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.436555in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{0.991297in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.430650in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.429112in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.426335in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.423325in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.420110in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.416722in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.413194in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.409558in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.405851in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.402107in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.394657in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.391021in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.387492in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.384104in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.380890in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.377879in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.376647in}{0.987780in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.372404in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.369189in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.365801in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.358637in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.354929in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.351186in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.347443in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.343735in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.340100in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.333183in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.329968in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.324181in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.322644in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.319360in}{0.991297in}}%
\pgfpathlineto{\pgfqpoint{3.316738in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.312995in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.306630in}{0.991297in}}%
\pgfpathlineto{\pgfqpoint{3.304008in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.303346in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.301809in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.299032in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.296022in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.292807in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.289419in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.285890in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.282255in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.278547in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.274804in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.271060in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.267353in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.263718in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{3.260429in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.256794in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.253086in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{3.240356in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.236613in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.225526in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.223882in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{3.222238in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.218603in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.214895in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.207409in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.203701in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.200066in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.196537in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.193149in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.182610in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.178241in}{0.991458in}}%
\pgfpathlineto{\pgfqpoint{3.174605in}{0.992368in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{3.171317in}{0.992368in}}%
\pgfpathlineto{\pgfqpoint{3.167681in}{0.991458in}}%
\pgfpathlineto{\pgfqpoint{3.163974in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.163312in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.161775in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.158998in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.155988in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.152773in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.149385in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.145856in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.142221in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.138513in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.127319in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.122040in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.116760in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.101859in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.098223in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.094694in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.091306in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{3.089121in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.085733in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.082204in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.078569in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.074862in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.063667in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{3.056744in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.053108in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{3.041914in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.038207in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{3.034571in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{3.031042in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{3.024440in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.021429in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{3.018652in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.017115in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.012746in}{0.991458in}}%
\pgfpathlineto{\pgfqpoint{3.009110in}{0.992368in}}%
\pgfpathlineto{\pgfqpoint{3.005582in}{0.993631in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{0.995233in}}%
\pgfpathlineto{\pgfqpoint{2.998979in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{2.995969in}{0.999393in}}%
\pgfpathlineto{\pgfqpoint{2.993192in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{1.003606in}}%
\pgfpathlineto{\pgfqpoint{2.990993in}{1.003638in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{1.004188in}}%
\pgfpathlineto{\pgfqpoint{2.983650in}{1.005099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715093in}{3.044820in}}%
\pgfpathlineto{\pgfqpoint{3.711879in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{3.708868in}{3.048980in}}%
\pgfpathlineto{\pgfqpoint{3.706091in}{3.051497in}}%
\pgfpathlineto{\pgfqpoint{3.703574in}{3.054274in}}%
\pgfpathlineto{\pgfqpoint{3.701342in}{3.057284in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{3.697813in}{3.063887in}}%
\pgfpathlineto{\pgfqpoint{3.696550in}{3.067415in}}%
\pgfpathlineto{\pgfqpoint{3.695639in}{3.071051in}}%
\pgfpathlineto{\pgfqpoint{3.695089in}{3.074758in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{3.078502in}}%
\pgfpathlineto{\pgfqpoint{3.695089in}{3.082245in}}%
\pgfpathlineto{\pgfqpoint{3.695639in}{3.085952in}}%
\pgfpathlineto{\pgfqpoint{3.696550in}{3.089588in}}%
\pgfpathlineto{\pgfqpoint{3.697813in}{3.093117in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{3.096505in}}%
\pgfpathlineto{\pgfqpoint{3.701342in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.703574in}{3.102730in}}%
\pgfpathlineto{\pgfqpoint{3.706091in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{3.708868in}{3.108024in}}%
\pgfpathlineto{\pgfqpoint{3.711879in}{3.110256in}}%
\pgfpathlineto{\pgfqpoint{3.715093in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{3.718481in}{3.113786in}}%
\pgfpathlineto{\pgfqpoint{3.722010in}{3.115048in}}%
\pgfpathlineto{\pgfqpoint{3.725646in}{3.115959in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{3.116693in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{3.116120in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{3.742745in}{3.116541in}}%
\pgfpathlineto{\pgfqpoint{3.744282in}{3.118237in}}%
\pgfpathlineto{\pgfqpoint{3.747059in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.750070in}{3.122987in}}%
\pgfpathlineto{\pgfqpoint{3.753284in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{3.756672in}{3.126516in}}%
\pgfpathlineto{\pgfqpoint{3.760201in}{3.127779in}}%
\pgfpathlineto{\pgfqpoint{3.763837in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{3.129239in}}%
\pgfpathlineto{\pgfqpoint{3.771288in}{3.129423in}}%
\pgfpathlineto{\pgfqpoint{3.775031in}{3.129239in}}%
\pgfpathlineto{\pgfqpoint{3.778738in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{3.782374in}{3.127779in}}%
\pgfpathlineto{\pgfqpoint{3.785903in}{3.126516in}}%
\pgfpathlineto{\pgfqpoint{3.789291in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{3.792505in}{3.122987in}}%
\pgfpathlineto{\pgfqpoint{3.795516in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.798293in}{3.118237in}}%
\pgfpathlineto{\pgfqpoint{3.799830in}{3.116541in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{3.804199in}{3.115959in}}%
\pgfpathlineto{\pgfqpoint{3.807835in}{3.115048in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{3.113786in}}%
\pgfpathlineto{\pgfqpoint{3.814751in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{3.110256in}}%
\pgfpathlineto{\pgfqpoint{3.820976in}{3.108024in}}%
\pgfpathlineto{\pgfqpoint{3.823753in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{3.826270in}{3.102730in}}%
\pgfpathlineto{\pgfqpoint{3.828503in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{3.096505in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{3.093117in}}%
\pgfpathlineto{\pgfqpoint{3.833295in}{3.089588in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{3.085952in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{3.082245in}}%
\pgfpathlineto{\pgfqpoint{3.834939in}{3.078502in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{3.074758in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{3.071051in}}%
\pgfpathlineto{\pgfqpoint{3.833295in}{3.067415in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{3.063887in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{3.828503in}{3.057284in}}%
\pgfpathlineto{\pgfqpoint{3.826270in}{3.054274in}}%
\pgfpathlineto{\pgfqpoint{3.823753in}{3.051497in}}%
\pgfpathlineto{\pgfqpoint{3.820976in}{3.048980in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{3.814751in}{3.044820in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{3.043218in}}%
\pgfpathlineto{\pgfqpoint{3.807835in}{3.041955in}}%
\pgfpathlineto{\pgfqpoint{3.804199in}{3.041045in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.796748in}{3.040311in}}%
\pgfpathlineto{\pgfqpoint{3.793005in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{3.787761in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{3.040311in}}%
\pgfpathlineto{\pgfqpoint{3.780275in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.777653in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{3.775031in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.771288in}{3.040311in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.764922in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{3.762301in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.758557in}{3.040311in}}%
\pgfpathlineto{\pgfqpoint{3.754814in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.745827in}{3.040311in}}%
\pgfpathlineto{\pgfqpoint{3.742083in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.739462in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.733097in}{3.040311in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.725646in}{3.041045in}}%
\pgfpathlineto{\pgfqpoint{3.722010in}{3.041955in}}%
\pgfpathlineto{\pgfqpoint{3.718481in}{3.043218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337859in}{2.178890in}}%
\pgfpathlineto{\pgfqpoint{4.335933in}{2.182104in}}%
\pgfpathlineto{\pgfqpoint{4.334330in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{4.333068in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{4.332157in}{2.192657in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{4.331574in}{2.197026in}}%
\pgfpathlineto{\pgfqpoint{4.329879in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{4.327362in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{4.325129in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.207565in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.210953in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{2.214482in}}%
\pgfpathlineto{\pgfqpoint{4.319427in}{2.218117in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.221825in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.225568in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.229312in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{2.231933in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.234555in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.238298in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.242042in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.247285in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.251029in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{2.257394in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{2.270124in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.272746in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.276490in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.280233in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{2.282855in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.285477in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.289220in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{2.295585in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.298207in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{2.301950in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.305694in}}%
\pgfpathlineto{\pgfqpoint{4.319427in}{2.309401in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{2.313037in}}%
\pgfpathlineto{\pgfqpoint{4.321600in}{2.316565in}}%
\pgfpathlineto{\pgfqpoint{4.323202in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{4.325129in}{2.323168in}}%
\pgfpathlineto{\pgfqpoint{4.327362in}{2.326178in}}%
\pgfpathlineto{\pgfqpoint{4.329879in}{2.328955in}}%
\pgfpathlineto{\pgfqpoint{4.331574in}{2.330492in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{4.332157in}{2.334862in}}%
\pgfpathlineto{\pgfqpoint{4.333068in}{2.338497in}}%
\pgfpathlineto{\pgfqpoint{4.334330in}{2.342026in}}%
\pgfpathlineto{\pgfqpoint{4.335933in}{2.345414in}}%
\pgfpathlineto{\pgfqpoint{4.337859in}{2.348629in}}%
\pgfpathlineto{\pgfqpoint{4.340092in}{2.351639in}}%
\pgfpathlineto{\pgfqpoint{4.342609in}{2.354416in}}%
\pgfpathlineto{\pgfqpoint{4.345386in}{2.356933in}}%
\pgfpathlineto{\pgfqpoint{4.348396in}{2.359166in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{2.359988in}}%
\pgfpathlineto{\pgfqpoint{4.350590in}{2.361359in}}%
\pgfpathlineto{\pgfqpoint{4.352822in}{2.364369in}}%
\pgfpathlineto{\pgfqpoint{4.355339in}{2.367146in}}%
\pgfpathlineto{\pgfqpoint{4.358116in}{2.369663in}}%
\pgfpathlineto{\pgfqpoint{4.361127in}{2.371896in}}%
\pgfpathlineto{\pgfqpoint{4.364341in}{2.373823in}}%
\pgfpathlineto{\pgfqpoint{4.367729in}{2.375425in}}%
\pgfpathlineto{\pgfqpoint{4.371258in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{4.371259in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{4.371259in}{2.376688in}}%
\pgfpathlineto{\pgfqpoint{4.372521in}{2.380217in}}%
\pgfpathlineto{\pgfqpoint{4.374124in}{2.383605in}}%
\pgfpathlineto{\pgfqpoint{4.376050in}{2.386820in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{2.389830in}}%
\pgfpathlineto{\pgfqpoint{4.380800in}{2.392607in}}%
\pgfpathlineto{\pgfqpoint{4.383577in}{2.395124in}}%
\pgfpathlineto{\pgfqpoint{4.386587in}{2.397357in}}%
\pgfpathlineto{\pgfqpoint{4.389802in}{2.399284in}}%
\pgfpathlineto{\pgfqpoint{4.393190in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{4.395183in}{2.401599in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.410158in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.412780in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.420267in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.422889in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.425510in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.429254in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.432997in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.435619in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.438241in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.441984in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.445728in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.448349in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.450971in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.454714in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.461080in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.463701in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.467445in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.471188in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.473810in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.476432in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.480175in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.483919in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.486540in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.489162in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.492906in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.496649in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.499271in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.501893in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.509379in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.512001in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.514623in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.518366in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.522110in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.524731in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.527353in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.531097in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.534840in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.543827in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.550192in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.556557in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.560301in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.565544in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.575653in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.578275in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.582018in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.585761in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.591005in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.594748in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.598492in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.601114in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.611222in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.613844in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.620209in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.623952in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.626574in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.629196in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.632939in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.636683in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.639305in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.641926in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.645670in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.652035in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.654657in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.658400in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.664765in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.667387in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.671130in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.674874in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.680117in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.683861in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.687604in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.690226in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.696591in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.700335in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.705578in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.709322in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.713065in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.715687in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.718309in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.722052in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.725795in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.728417in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.731039in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.738526in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.741147in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.743769in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.747513in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.753878in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.756500in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.760243in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.763986in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.766608in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.769230in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.772973in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.776717in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.779338in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.781960in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.785704in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.789447in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.792069in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.794691in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.798434in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.802177in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.804799in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.807421in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.811164in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.814908in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.817530in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.820151in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.823895in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.830260in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.832882in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.836625in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.845612in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.849355in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.853099in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.855721in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.858342in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.862086in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.865829in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.868451in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.871073in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.874816in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.878560in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.881181in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.883803in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.887546in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.891290in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.893912in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.896533in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.900277in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.906642in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.909264in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.913007in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.919372in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.921994in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.925738in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.929481in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.932103in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.934725in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.938468in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.942211in}}%
\pgfpathlineto{\pgfqpoint{4.395809in}{2.945919in}}%
\pgfpathlineto{\pgfqpoint{4.396719in}{2.949554in}}%
\pgfpathlineto{\pgfqpoint{4.397308in}{2.951198in}}%
\pgfpathlineto{\pgfqpoint{4.396719in}{2.952842in}}%
\pgfpathlineto{\pgfqpoint{4.395809in}{2.956478in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.963929in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.967672in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.970294in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.976659in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{4.395809in}{2.984110in}}%
\pgfpathlineto{\pgfqpoint{4.396719in}{2.987745in}}%
\pgfpathlineto{\pgfqpoint{4.397982in}{2.991274in}}%
\pgfpathlineto{\pgfqpoint{4.399584in}{2.994662in}}%
\pgfpathlineto{\pgfqpoint{4.401511in}{2.997877in}}%
\pgfpathlineto{\pgfqpoint{4.403744in}{3.000887in}}%
\pgfpathlineto{\pgfqpoint{4.406261in}{3.003664in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{4.412048in}{3.008414in}}%
\pgfpathlineto{\pgfqpoint{4.415263in}{3.010340in}}%
\pgfpathlineto{\pgfqpoint{4.418651in}{3.011943in}}%
\pgfpathlineto{\pgfqpoint{4.422180in}{3.013206in}}%
\pgfpathlineto{\pgfqpoint{4.425815in}{3.014116in}}%
\pgfpathlineto{\pgfqpoint{4.429523in}{3.014666in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{3.014850in}}%
\pgfpathlineto{\pgfqpoint{4.437009in}{3.014666in}}%
\pgfpathlineto{\pgfqpoint{4.440717in}{3.014116in}}%
\pgfpathlineto{\pgfqpoint{4.444352in}{3.013206in}}%
\pgfpathlineto{\pgfqpoint{4.447881in}{3.011943in}}%
\pgfpathlineto{\pgfqpoint{4.451269in}{3.010340in}}%
\pgfpathlineto{\pgfqpoint{4.454484in}{3.008414in}}%
\pgfpathlineto{\pgfqpoint{4.457494in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{4.460271in}{3.003664in}}%
\pgfpathlineto{\pgfqpoint{4.462788in}{3.000887in}}%
\pgfpathlineto{\pgfqpoint{4.465021in}{2.997877in}}%
\pgfpathlineto{\pgfqpoint{4.466947in}{2.994662in}}%
\pgfpathlineto{\pgfqpoint{4.468550in}{2.991274in}}%
\pgfpathlineto{\pgfqpoint{4.469812in}{2.987745in}}%
\pgfpathlineto{\pgfqpoint{4.470723in}{2.984110in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.976659in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.970294in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.967672in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.963929in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{4.470723in}{2.956478in}}%
\pgfpathlineto{\pgfqpoint{4.469812in}{2.952842in}}%
\pgfpathlineto{\pgfqpoint{4.469224in}{2.951198in}}%
\pgfpathlineto{\pgfqpoint{4.469812in}{2.949554in}}%
\pgfpathlineto{\pgfqpoint{4.470723in}{2.945919in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.942211in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.938468in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.934725in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.932103in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.929481in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.925738in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.921994in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.919372in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.913007in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.909264in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.906642in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.900277in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.896533in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.893912in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.891290in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.887546in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.883803in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.881181in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.878560in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.874816in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.871073in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.868451in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.865829in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.862086in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.858342in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.855721in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.853099in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.849355in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.845612in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.836625in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.832882in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.830260in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.823895in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.820151in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.817530in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.814908in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.811164in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.807421in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.804799in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.802177in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.798434in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.794691in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.792069in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.789447in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.785704in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.781960in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.779338in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.776717in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.772973in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.769230in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.766608in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.763986in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.760243in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.756500in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.753878in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.747513in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.743769in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.741147in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.738526in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.731039in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.728417in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.725795in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.722052in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.718309in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.715687in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.713065in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.709322in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.705578in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.700335in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.696591in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.690226in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.687604in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.683861in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.680117in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.674874in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.671130in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.667387in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.664765in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.658400in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.654657in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.652035in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.645670in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.641926in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.639305in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.636683in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.632939in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.629196in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.626574in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.623952in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.620209in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.613844in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.611222in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.601114in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.598492in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.594748in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.591005in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.585761in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.582018in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.578275in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.575653in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.565544in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.560301in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.556557in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.550192in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.547570in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.543827in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.534840in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.531097in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.527353in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.524731in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.522110in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.518366in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.514623in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.512001in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.509379in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.501893in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.499271in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.496649in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.492906in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.489162in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.486540in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.483919in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.480175in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.476432in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.473810in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.471188in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.467445in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.463701in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.461080in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.454714in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.450971in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.448349in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.445728in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.441984in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.438241in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.435619in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.432997in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.429254in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.425510in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.422889in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.420267in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.412780in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.410158in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.400050in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.397428in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.394806in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.387319in}}%
\pgfpathlineto{\pgfqpoint{4.470723in}{2.383612in}}%
\pgfpathlineto{\pgfqpoint{4.469812in}{2.379976in}}%
\pgfpathlineto{\pgfqpoint{4.468550in}{2.376448in}}%
\pgfpathlineto{\pgfqpoint{4.466947in}{2.373060in}}%
\pgfpathlineto{\pgfqpoint{4.465021in}{2.369845in}}%
\pgfpathlineto{\pgfqpoint{4.462788in}{2.366835in}}%
\pgfpathlineto{\pgfqpoint{4.460271in}{2.364058in}}%
\pgfpathlineto{\pgfqpoint{4.457494in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{4.454484in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{4.451269in}{2.357381in}}%
\pgfpathlineto{\pgfqpoint{4.447881in}{2.355779in}}%
\pgfpathlineto{\pgfqpoint{4.444352in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{4.444352in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{4.444352in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{4.443089in}{2.350987in}}%
\pgfpathlineto{\pgfqpoint{4.441487in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{4.439560in}{2.344384in}}%
\pgfpathlineto{\pgfqpoint{4.437327in}{2.341374in}}%
\pgfpathlineto{\pgfqpoint{4.434810in}{2.338597in}}%
\pgfpathlineto{\pgfqpoint{4.432033in}{2.336080in}}%
\pgfpathlineto{\pgfqpoint{4.429023in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{4.425808in}{2.331921in}}%
\pgfpathlineto{\pgfqpoint{4.422420in}{2.330318in}}%
\pgfpathlineto{\pgfqpoint{4.418891in}{2.329055in}}%
\pgfpathlineto{\pgfqpoint{4.418891in}{2.329055in}}%
\pgfpathlineto{\pgfqpoint{4.418891in}{2.329055in}}%
\pgfpathlineto{\pgfqpoint{4.417628in}{2.325526in}}%
\pgfpathlineto{\pgfqpoint{4.416026in}{2.322138in}}%
\pgfpathlineto{\pgfqpoint{4.414099in}{2.318924in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{2.315913in}}%
\pgfpathlineto{\pgfqpoint{4.409350in}{2.313136in}}%
\pgfpathlineto{\pgfqpoint{4.407654in}{2.311599in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{2.310937in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{2.308315in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{2.305694in}}%
\pgfpathlineto{\pgfqpoint{4.407805in}{2.301950in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{2.298207in}}%
\pgfpathlineto{\pgfqpoint{4.407071in}{2.294500in}}%
\pgfpathlineto{\pgfqpoint{4.406161in}{2.290864in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{2.287335in}}%
\pgfpathlineto{\pgfqpoint{4.403296in}{2.283947in}}%
\pgfpathlineto{\pgfqpoint{4.402641in}{2.282855in}}%
\pgfpathlineto{\pgfqpoint{4.403296in}{2.281762in}}%
\pgfpathlineto{\pgfqpoint{4.404898in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{4.406161in}{2.274845in}}%
\pgfpathlineto{\pgfqpoint{4.407071in}{2.271210in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{4.407805in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{4.407071in}{2.256308in}}%
\pgfpathlineto{\pgfqpoint{4.406161in}{2.252673in}}%
\pgfpathlineto{\pgfqpoint{4.405572in}{2.251029in}}%
\pgfpathlineto{\pgfqpoint{4.406161in}{2.249385in}}%
\pgfpathlineto{\pgfqpoint{4.407071in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{4.407621in}{2.242042in}}%
\pgfpathlineto{\pgfqpoint{4.407654in}{2.241380in}}%
\pgfpathlineto{\pgfqpoint{4.409350in}{2.239843in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{2.237066in}}%
\pgfpathlineto{\pgfqpoint{4.414099in}{2.234056in}}%
\pgfpathlineto{\pgfqpoint{4.416026in}{2.230841in}}%
\pgfpathlineto{\pgfqpoint{4.417628in}{2.227453in}}%
\pgfpathlineto{\pgfqpoint{4.418891in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{4.419802in}{2.220288in}}%
\pgfpathlineto{\pgfqpoint{4.420352in}{2.216581in}}%
\pgfpathlineto{\pgfqpoint{4.420384in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{4.422080in}{2.214382in}}%
\pgfpathlineto{\pgfqpoint{4.423617in}{2.212686in}}%
\pgfpathlineto{\pgfqpoint{4.424279in}{2.212654in}}%
\pgfpathlineto{\pgfqpoint{4.427986in}{2.212104in}}%
\pgfpathlineto{\pgfqpoint{4.431622in}{2.211193in}}%
\pgfpathlineto{\pgfqpoint{4.435151in}{2.209931in}}%
\pgfpathlineto{\pgfqpoint{4.438539in}{2.208328in}}%
\pgfpathlineto{\pgfqpoint{4.441753in}{2.206401in}}%
\pgfpathlineto{\pgfqpoint{4.444764in}{2.204169in}}%
\pgfpathlineto{\pgfqpoint{4.447541in}{2.201652in}}%
\pgfpathlineto{\pgfqpoint{4.450058in}{2.198875in}}%
\pgfpathlineto{\pgfqpoint{4.452290in}{2.195865in}}%
\pgfpathlineto{\pgfqpoint{4.453112in}{2.194493in}}%
\pgfpathlineto{\pgfqpoint{4.454484in}{2.193671in}}%
\pgfpathlineto{\pgfqpoint{4.457494in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{4.460271in}{2.188922in}}%
\pgfpathlineto{\pgfqpoint{4.462788in}{2.186145in}}%
\pgfpathlineto{\pgfqpoint{4.465021in}{2.183134in}}%
\pgfpathlineto{\pgfqpoint{4.466947in}{2.179920in}}%
\pgfpathlineto{\pgfqpoint{4.468550in}{2.176531in}}%
\pgfpathlineto{\pgfqpoint{4.469812in}{2.173003in}}%
\pgfpathlineto{\pgfqpoint{4.470723in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.165660in}}%
\pgfpathlineto{\pgfqpoint{4.471306in}{2.164998in}}%
\pgfpathlineto{\pgfqpoint{4.473001in}{2.163461in}}%
\pgfpathlineto{\pgfqpoint{4.475518in}{2.160684in}}%
\pgfpathlineto{\pgfqpoint{4.477751in}{2.157673in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{2.154459in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{2.151071in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{2.147542in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{2.143906in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.140199in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{2.136456in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.132712in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{2.129005in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{2.125369in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{2.118453in}}%
\pgfpathlineto{\pgfqpoint{4.477751in}{2.115238in}}%
\pgfpathlineto{\pgfqpoint{4.475518in}{2.112228in}}%
\pgfpathlineto{\pgfqpoint{4.473001in}{2.109451in}}%
\pgfpathlineto{\pgfqpoint{4.471306in}{2.107914in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.107252in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.104630in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.094521in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.091899in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.089278in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{2.085534in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.081791in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{2.076547in}}%
\pgfpathlineto{\pgfqpoint{4.471306in}{2.075885in}}%
\pgfpathlineto{\pgfqpoint{4.473001in}{2.074348in}}%
\pgfpathlineto{\pgfqpoint{4.475518in}{2.071571in}}%
\pgfpathlineto{\pgfqpoint{4.477751in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{2.065346in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{2.061958in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{2.058429in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{2.054794in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{2.047343in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{4.483615in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.038356in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{2.034613in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{4.483615in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.025626in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{2.021883in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{2.018139in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{2.014432in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{2.010796in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{2.007267in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{4.477751in}{2.000665in}}%
\pgfpathlineto{\pgfqpoint{4.475518in}{1.997654in}}%
\pgfpathlineto{\pgfqpoint{4.473001in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{4.471306in}{1.993340in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{1.992678in}}%
\pgfpathlineto{\pgfqpoint{4.470884in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{4.471273in}{1.987435in}}%
\pgfpathlineto{\pgfqpoint{4.471306in}{1.986773in}}%
\pgfpathlineto{\pgfqpoint{4.473001in}{1.985236in}}%
\pgfpathlineto{\pgfqpoint{4.475518in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{4.477751in}{1.979449in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{1.976234in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{1.972846in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.969317in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.965681in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.958231in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.950780in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{1.940228in}}%
\pgfpathlineto{\pgfqpoint{4.479023in}{1.939135in}}%
\pgfpathlineto{\pgfqpoint{4.479678in}{1.938043in}}%
\pgfpathlineto{\pgfqpoint{4.481280in}{1.934655in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.931126in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.927490in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.923783in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.920040in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{4.483615in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.907309in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{4.483615in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.898322in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.894579in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.890836in}}%
\pgfpathlineto{\pgfqpoint{4.483615in}{1.888214in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.881849in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.874398in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.870762in}}%
\pgfpathlineto{\pgfqpoint{4.481955in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.867474in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.852645in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.848937in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{4.481955in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.842013in}}%
\pgfpathlineto{\pgfqpoint{4.483453in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{4.483615in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{4.484003in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{4.484187in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{4.484080in}{1.816003in}}%
\pgfpathlineto{\pgfqpoint{4.486072in}{1.815290in}}%
\pgfpathlineto{\pgfqpoint{4.489460in}{1.813687in}}%
\pgfpathlineto{\pgfqpoint{4.492675in}{1.811761in}}%
\pgfpathlineto{\pgfqpoint{4.495685in}{1.809528in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{4.500979in}{1.804234in}}%
\pgfpathlineto{\pgfqpoint{4.503212in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{4.505138in}{1.798009in}}%
\pgfpathlineto{\pgfqpoint{4.506741in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{1.791092in}}%
\pgfpathlineto{\pgfqpoint{4.508914in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{1.783749in}}%
\pgfpathlineto{\pgfqpoint{4.509648in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{1.776262in}}%
\pgfpathlineto{\pgfqpoint{4.508914in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{4.506741in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{4.505138in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{4.503212in}{1.758788in}}%
\pgfpathlineto{\pgfqpoint{4.500979in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{4.498462in}{1.753001in}}%
\pgfpathlineto{\pgfqpoint{4.495685in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{4.492675in}{1.748251in}}%
\pgfpathlineto{\pgfqpoint{4.489460in}{1.746324in}}%
\pgfpathlineto{\pgfqpoint{4.486072in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{4.478908in}{1.742549in}}%
\pgfpathlineto{\pgfqpoint{4.475200in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.471457in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{4.467714in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.465092in}{1.742388in}}%
\pgfpathlineto{\pgfqpoint{4.462470in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.458727in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{1.742388in}}%
\pgfpathlineto{\pgfqpoint{4.449740in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{4.442253in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.439631in}{1.742388in}}%
\pgfpathlineto{\pgfqpoint{4.437009in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{4.429523in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{4.425815in}{1.742549in}}%
\pgfpathlineto{\pgfqpoint{4.422180in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{4.418651in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{4.415263in}{1.746324in}}%
\pgfpathlineto{\pgfqpoint{4.412048in}{1.748251in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{4.406261in}{1.753001in}}%
\pgfpathlineto{\pgfqpoint{4.403744in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{4.401511in}{1.758788in}}%
\pgfpathlineto{\pgfqpoint{4.400689in}{1.760159in}}%
\pgfpathlineto{\pgfqpoint{4.399318in}{1.760981in}}%
\pgfpathlineto{\pgfqpoint{4.396307in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{4.393530in}{1.765731in}}%
\pgfpathlineto{\pgfqpoint{4.391013in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{4.388781in}{1.771518in}}%
\pgfpathlineto{\pgfqpoint{4.386854in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{4.385252in}{1.778121in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.781650in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.792736in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.803822in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.814453in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.825648in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.829283in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.836207in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.847401in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.854744in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{1.856388in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.861668in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.872862in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.880205in}}%
\pgfpathlineto{\pgfqpoint{4.385252in}{1.883733in}}%
\pgfpathlineto{\pgfqpoint{4.386854in}{1.887121in}}%
\pgfpathlineto{\pgfqpoint{4.387509in}{1.888214in}}%
\pgfpathlineto{\pgfqpoint{4.386854in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{4.385252in}{1.892694in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.896223in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.899859in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.907309in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.914760in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.918396in}}%
\pgfpathlineto{\pgfqpoint{4.384577in}{1.920040in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.932770in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.936513in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.940221in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.943856in}}%
\pgfpathlineto{\pgfqpoint{4.385252in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{4.386854in}{1.950773in}}%
\pgfpathlineto{\pgfqpoint{4.387509in}{1.951866in}}%
\pgfpathlineto{\pgfqpoint{4.386854in}{1.952958in}}%
\pgfpathlineto{\pgfqpoint{4.385252in}{1.956346in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.959875in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.967218in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{4.382528in}{1.974704in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{1.978412in}}%
\pgfpathlineto{\pgfqpoint{4.383989in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{4.385252in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{4.386854in}{1.988964in}}%
\pgfpathlineto{\pgfqpoint{4.388781in}{1.992179in}}%
\pgfpathlineto{\pgfqpoint{4.391013in}{1.995189in}}%
\pgfpathlineto{\pgfqpoint{4.393530in}{1.997966in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{1.999503in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.002787in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.009152in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.012896in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.018139in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.021883in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.025626in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.034613in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.038356in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.047343in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.053708in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.056330in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.063817in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.066439in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.069061in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.076547in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.081791in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.085534in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.089278in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.091899in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.094521in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.104630in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.107252in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.110995in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.114738in}}%
\pgfpathlineto{\pgfqpoint{4.395648in}{2.117360in}}%
\pgfpathlineto{\pgfqpoint{4.395259in}{2.119982in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{2.123725in}}%
\pgfpathlineto{\pgfqpoint{4.395183in}{2.125920in}}%
\pgfpathlineto{\pgfqpoint{4.393190in}{2.126632in}}%
\pgfpathlineto{\pgfqpoint{4.389802in}{2.128235in}}%
\pgfpathlineto{\pgfqpoint{4.386587in}{2.130162in}}%
\pgfpathlineto{\pgfqpoint{4.383577in}{2.132394in}}%
\pgfpathlineto{\pgfqpoint{4.380800in}{2.134911in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{2.137688in}}%
\pgfpathlineto{\pgfqpoint{4.376050in}{2.140699in}}%
\pgfpathlineto{\pgfqpoint{4.375228in}{2.142070in}}%
\pgfpathlineto{\pgfqpoint{4.373857in}{2.142892in}}%
\pgfpathlineto{\pgfqpoint{4.370847in}{2.145125in}}%
\pgfpathlineto{\pgfqpoint{4.368070in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{4.365553in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{4.363320in}{2.153429in}}%
\pgfpathlineto{\pgfqpoint{4.362498in}{2.154800in}}%
\pgfpathlineto{\pgfqpoint{4.361127in}{2.155622in}}%
\pgfpathlineto{\pgfqpoint{4.358116in}{2.157855in}}%
\pgfpathlineto{\pgfqpoint{4.355339in}{2.160372in}}%
\pgfpathlineto{\pgfqpoint{4.352822in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{4.350590in}{2.166159in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{2.167531in}}%
\pgfpathlineto{\pgfqpoint{4.348396in}{2.168353in}}%
\pgfpathlineto{\pgfqpoint{4.345386in}{2.170585in}}%
\pgfpathlineto{\pgfqpoint{4.342609in}{2.173102in}}%
\pgfpathlineto{\pgfqpoint{4.340092in}{2.175879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796839in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{3.669899in}{2.577853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796839in}{2.085826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854066in}{0.148611in}}{\pgfqpoint{2.254545in}{3.122756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.042098in}{-0.048611in}}{\pgfqpoint{0.042098in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669899in}{2.577853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854066in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{2.854066in}{3.271367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.108611in}{3.271367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854066in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.108611in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854066in}{3.271367in}}%
\pgfpathlineto{\pgfqpoint{5.108611in}{3.271367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420339in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{5.011389in}{0.218056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.039167in}{0.218056in}}{\pgfqpoint{5.039167in}{0.245833in}}%
\pgfpathlineto{\pgfqpoint{5.039167in}{0.619290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.039167in}{0.647068in}}{\pgfqpoint{5.011389in}{0.647068in}}%
\pgfpathlineto{\pgfqpoint{4.420339in}{0.647068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392561in}{0.647068in}}{\pgfqpoint{4.392561in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{4.392561in}{0.245833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392561in}{0.218056in}}{\pgfqpoint{4.420339in}{0.218056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587006in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837006in,y=0.494290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.042098in}{-0.048611in}}{\pgfqpoint{0.042098in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.042098in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587006in}{0.349228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837006in,y=0.300617in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699586in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{3.079218in}}%
\pgfpathlineto{\pgfqpoint{1.699586in}{3.079218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.545193in}{-5.436734in}}%
\pgfpathlineto{\pgfqpoint{-1.556179in}{-5.432803in}}%
\pgfpathlineto{\pgfqpoint{-1.566727in}{-5.427814in}}%
\pgfpathlineto{\pgfqpoint{-1.576735in}{-5.421815in}}%
\pgfpathlineto{\pgfqpoint{-1.586107in}{-5.414865in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-5.407029in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-5.398383in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-5.389011in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-5.379003in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-5.368455in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-5.357469in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-5.346151in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.334609in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.322955in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.311301in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-5.303138in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.294976in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.283322in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.271668in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-5.263505in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.255343in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.243689in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.232035in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-5.223873in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.215710in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.204056in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.192402in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-5.184240in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.176077in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.164423in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.152769in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-5.144607in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.136444in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.124790in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.113136in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-5.101594in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-5.090276in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-5.085157in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-5.080039in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-5.068721in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.057179in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.045525in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.033870in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-5.025708in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-5.017546in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-5.005892in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.994238in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.982696in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.971377in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-4.966259in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.961140in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.949822in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.938280in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.926626in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.914972in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.906809in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.898647in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.886993in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.875339in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.867177in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.859014in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.847360in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.835706in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.827544in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.819381in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.807727in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.796073in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.787911in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.779748in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.768094in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.756440in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.744898in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.733580in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-4.728461in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.723343in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.712025in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.700483in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.688829in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.677174in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.665633in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.654314in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-4.643328in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-4.632780in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-4.629379in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-4.625978in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-4.615430in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.604444in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.593126in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.581584in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.569930in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.558276in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.546734in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.535415in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-4.530297in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.525179in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.513860in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.502318in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.490664in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.479010in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.467468in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.456150in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-4.445164in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-4.434616in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-4.431215in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-4.427814in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-4.417266in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.406280in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.394961in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.383419in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.371765in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.360111in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.351949in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.343787in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.332132in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.320478in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.308937in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.297618in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-4.286632in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-4.276084in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-4.272683in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-4.269282in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-4.258734in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.247748in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.236430in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.224888in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.213234in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.201580in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.193417in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.185255in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.173601in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.161947in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.153784in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.145622in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.133968in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.122314in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-4.114152in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.105989in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.094335in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.082681in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.071139in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.059821in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-4.054702in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-4.049584in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-4.038265in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.026723in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-4.015069in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-4.003415in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.991873in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.980555in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-3.975436in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.970318in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.959000in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.947458in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.935804in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.924149in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.912608in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.901289in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-3.896171in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.891052in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.879734in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.868192in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.844884in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.833342in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.822023in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.811037in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.800489in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-3.790481in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-3.781109in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-3.772464in}}%
\pgfpathlineto{\pgfqpoint{-1.586107in}{-3.764628in}}%
\pgfpathlineto{\pgfqpoint{-1.576735in}{-3.757677in}}%
\pgfpathlineto{\pgfqpoint{-1.576365in}{-3.757456in}}%
\pgfpathlineto{\pgfqpoint{-1.576735in}{-3.757234in}}%
\pgfpathlineto{\pgfqpoint{-1.586107in}{-3.750283in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-3.742447in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-3.733802in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-3.724430in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.714422in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.703874in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.692888in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.681569in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.670027in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.658373in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.646719in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-3.638557in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.630395in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.618740in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.607086in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-3.598924in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.590762in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.579108in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.567453in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-3.559291in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.551129in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.527821in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-3.519658in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.511496in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.499842in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.488188in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.476646in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.465327in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.455090in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.443772in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.432230in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.420576in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.408922in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.397380in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.386061in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.375075in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.364527in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-3.361127in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.357726in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.347178in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.336192in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.324873in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.313331in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.301677in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.290023in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-3.281861in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.273698in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.262044in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.250390in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-3.242228in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.234066in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.222411in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.210757in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.199215in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.187897in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.176911in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.166363in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-3.162962in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.159561in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.149013in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.138027in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.126709in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.115167in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-3.103513in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-3.091859in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.080317in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.068998in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.058012in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.047464in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-3.044063in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-3.040663in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-3.030115in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-3.019129in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-3.007810in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.996268in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.984614in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.972960in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.961418in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.950100in}}%
\pgfpathlineto{\pgfqpoint{-1.622626in}{-2.944981in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.939863in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.928544in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.917002in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.905348in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.893694in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-2.885532in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.877370in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.865715in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.854061in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.842519in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.831201in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.820215in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.809667in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-2.799659in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-2.790287in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-2.781641in}}%
\pgfpathlineto{\pgfqpoint{-1.589473in}{-2.776856in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.774796in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.766633in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.758471in}}%
\pgfpathlineto{\pgfqpoint{-1.589473in}{-2.756410in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-2.751625in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-2.742979in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-2.733608in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.723599in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.713052in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.702065in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.690747in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.679205in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.667551in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.655897in}}%
\pgfpathlineto{\pgfqpoint{-1.627794in}{-2.647735in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.639572in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.627918in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.616264in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.604722in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.593404in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.582418in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.571870in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-2.561862in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-2.552490in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-2.543844in}}%
\pgfpathlineto{\pgfqpoint{-1.589473in}{-2.539059in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.536998in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.528836in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.520674in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-2.509019in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.497365in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.489203in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.481041in}}%
\pgfpathlineto{\pgfqpoint{-1.589473in}{-2.478980in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-2.474195in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-2.465549in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-2.456177in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.446169in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.435621in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.424635in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.413317in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.401775in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.390121in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.378467in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.366925in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.355606in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.344620in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.334072in}}%
\pgfpathlineto{\pgfqpoint{-1.613499in}{-2.330671in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.327270in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.316723in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.305736in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.294418in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.282876in}}%
\pgfpathlineto{\pgfqpoint{-1.629577in}{-2.271222in}}%
\pgfpathlineto{\pgfqpoint{-1.629005in}{-2.259568in}}%
\pgfpathlineto{\pgfqpoint{-1.627292in}{-2.248026in}}%
\pgfpathlineto{\pgfqpoint{-1.624457in}{-2.236708in}}%
\pgfpathlineto{\pgfqpoint{-1.620526in}{-2.225721in}}%
\pgfpathlineto{\pgfqpoint{-1.615538in}{-2.215174in}}%
\pgfpathlineto{\pgfqpoint{-1.609539in}{-2.205165in}}%
\pgfpathlineto{\pgfqpoint{-1.602588in}{-2.195794in}}%
\pgfpathlineto{\pgfqpoint{-1.594752in}{-2.187148in}}%
\pgfpathlineto{\pgfqpoint{-1.589473in}{-2.182363in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.180302in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.172140in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.163977in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-2.152323in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.140669in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.132507in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.124345in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-2.112690in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.101036in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.092874in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.084712in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-2.073058in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.061403in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.053241in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.045079in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-2.033425in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.021771in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-2.013608in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-2.005446in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.993792in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.982138in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.973975in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.965813in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.954159in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.942505in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.934342in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.926180in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.914526in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.902872in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.894710in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.886547in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.863239in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.855077in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.846914in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.823606in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.815444in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.807281in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.795627in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.783973in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.775811in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.767649in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.755994in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.744340in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.736178in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.728016in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.716362in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.704707in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.693166in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.681847in}}%
\pgfpathlineto{\pgfqpoint{-1.582993in}{-1.676729in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.671610in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.660292in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.648750in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.637096in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.625442in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.617279in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.609117in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.597463in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.585809in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.577646in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.569484in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.546176in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.534634in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.523315in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-1.512329in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-1.501782in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-1.491773in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-1.482401in}}%
\pgfpathlineto{\pgfqpoint{-1.555120in}{-1.473756in}}%
\pgfpathlineto{\pgfqpoint{-1.549840in}{-1.468971in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-1.466910in}}%
\pgfpathlineto{\pgfqpoint{-1.548528in}{-1.458748in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-1.450585in}}%
\pgfpathlineto{\pgfqpoint{-1.549840in}{-1.448525in}}%
\pgfpathlineto{\pgfqpoint{-1.555120in}{-1.443740in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-1.435094in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-1.425722in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-1.415714in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-1.405166in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.394180in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.382861in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.371320in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.359665in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.348011in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.336470in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.325151in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-1.314165in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-1.303617in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-1.293609in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-1.284237in}}%
\pgfpathlineto{\pgfqpoint{-1.559477in}{-1.280400in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-1.276562in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-1.267190in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-1.257182in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-1.246634in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.235648in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.224330in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.212788in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.201134in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.189480in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.181317in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.173155in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.161501in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.149847in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.141685in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.133522in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.121868in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.110214in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.102052in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.093889in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.082235in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.070581in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-1.062419in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.054256in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-1.042602in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-1.030948in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-1.019406in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-1.008088in}}%
\pgfpathlineto{\pgfqpoint{-1.582993in}{-1.002969in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.997851in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.986533in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.974991in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-0.963337in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.951682in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.940141in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.928822in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-0.917836in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-0.907288in}}%
\pgfpathlineto{\pgfqpoint{-1.573866in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-0.900486in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-0.889938in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.878952in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.867634in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.856092in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-0.844438in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.832784in}}%
\pgfpathlineto{\pgfqpoint{-1.588161in}{-0.824621in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.816459in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-0.804805in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.793151in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.781609in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.770291in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-0.759304in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-0.748757in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-0.738748in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-0.729376in}}%
\pgfpathlineto{\pgfqpoint{-1.559477in}{-0.725539in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-0.721702in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-0.712330in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-0.702322in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-0.691774in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.680788in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.669469in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.657928in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-0.646273in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.634619in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.623077in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.611759in}}%
\pgfpathlineto{\pgfqpoint{-1.582993in}{-0.606641in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.601522in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.590204in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.578662in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-0.567008in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.555354in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.543812in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.532493in}}%
\pgfpathlineto{\pgfqpoint{-1.582993in}{-0.527375in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.522256in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.510938in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.499396in}}%
\pgfpathlineto{\pgfqpoint{-1.589944in}{-0.487742in}}%
\pgfpathlineto{\pgfqpoint{-1.589372in}{-0.476088in}}%
\pgfpathlineto{\pgfqpoint{-1.587660in}{-0.464546in}}%
\pgfpathlineto{\pgfqpoint{-1.584824in}{-0.453227in}}%
\pgfpathlineto{\pgfqpoint{-1.580894in}{-0.442241in}}%
\pgfpathlineto{\pgfqpoint{-1.575905in}{-0.431693in}}%
\pgfpathlineto{\pgfqpoint{-1.569906in}{-0.421685in}}%
\pgfpathlineto{\pgfqpoint{-1.562955in}{-0.412313in}}%
\pgfpathlineto{\pgfqpoint{-1.555120in}{-0.403668in}}%
\pgfpathlineto{\pgfqpoint{-1.549840in}{-0.398883in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-0.396822in}}%
\pgfpathlineto{\pgfqpoint{-1.548528in}{-0.388660in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-0.380497in}}%
\pgfpathlineto{\pgfqpoint{-1.550311in}{-0.368843in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-0.357189in}}%
\pgfpathlineto{\pgfqpoint{-1.548528in}{-0.349027in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-0.340864in}}%
\pgfpathlineto{\pgfqpoint{-1.550311in}{-0.329210in}}%
\pgfpathlineto{\pgfqpoint{-1.549739in}{-0.317556in}}%
\pgfpathlineto{\pgfqpoint{-1.548027in}{-0.306014in}}%
\pgfpathlineto{\pgfqpoint{-1.545192in}{-0.294696in}}%
\pgfpathlineto{\pgfqpoint{-1.541261in}{-0.283710in}}%
\pgfpathlineto{\pgfqpoint{-1.536272in}{-0.273162in}}%
\pgfpathlineto{\pgfqpoint{-1.530273in}{-0.263154in}}%
\pgfpathlineto{\pgfqpoint{-1.523322in}{-0.253782in}}%
\pgfpathlineto{\pgfqpoint{-1.515487in}{-0.245136in}}%
\pgfpathlineto{\pgfqpoint{-1.506841in}{-0.237300in}}%
\pgfpathlineto{\pgfqpoint{-1.497469in}{-0.230350in}}%
\pgfpathlineto{\pgfqpoint{-1.487461in}{-0.224351in}}%
\pgfpathlineto{\pgfqpoint{-1.476913in}{-0.219362in}}%
\pgfpathlineto{\pgfqpoint{-1.465927in}{-0.215431in}}%
\pgfpathlineto{\pgfqpoint{-1.454609in}{-0.212596in}}%
\pgfpathlineto{\pgfqpoint{-1.443067in}{-0.210884in}}%
\pgfpathlineto{\pgfqpoint{-1.431413in}{-0.210312in}}%
\pgfpathlineto{\pgfqpoint{-1.419758in}{-0.210884in}}%
\pgfpathlineto{\pgfqpoint{-1.408217in}{-0.212596in}}%
\pgfpathlineto{\pgfqpoint{-1.396898in}{-0.215431in}}%
\pgfpathlineto{\pgfqpoint{-1.385912in}{-0.219362in}}%
\pgfpathlineto{\pgfqpoint{-1.375364in}{-0.224351in}}%
\pgfpathlineto{\pgfqpoint{-1.373065in}{-0.225729in}}%
\pgfpathlineto{\pgfqpoint{-1.371742in}{-0.223521in}}%
\pgfpathlineto{\pgfqpoint{-1.364791in}{-0.214149in}}%
\pgfpathlineto{\pgfqpoint{-1.356955in}{-0.205503in}}%
\pgfpathlineto{\pgfqpoint{-1.348310in}{-0.197667in}}%
\pgfpathlineto{\pgfqpoint{-1.338938in}{-0.190717in}}%
\pgfpathlineto{\pgfqpoint{-1.328929in}{-0.184718in}}%
\pgfpathlineto{\pgfqpoint{-1.318382in}{-0.179729in}}%
\pgfpathlineto{\pgfqpoint{-1.307395in}{-0.175798in}}%
\pgfpathlineto{\pgfqpoint{-1.296077in}{-0.172963in}}%
\pgfpathlineto{\pgfqpoint{-1.284535in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.261227in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.253065in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.244902in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.233248in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.221594in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.213432in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.205269in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.193615in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.181961in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.173799in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.126004in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.102695in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.094533in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.975634in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.936001in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-0.927839in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.904531in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.896369in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.876552in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.864898in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.856736in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-0.848573in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.825265in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.817103in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-0.172462in}}%
\pgfpathlineto{\pgfqpoint{-0.769307in}{-0.171251in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.750822in}{-0.171014in}}%
\pgfpathlineto{\pgfqpoint{-0.750702in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.752534in}{-0.165560in}}%
\pgfpathlineto{\pgfqpoint{-0.755369in}{-0.154242in}}%
\pgfpathlineto{\pgfqpoint{-0.757081in}{-0.142700in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-0.131046in}}%
\pgfpathlineto{\pgfqpoint{-0.757081in}{-0.119392in}}%
\pgfpathlineto{\pgfqpoint{-0.755369in}{-0.107850in}}%
\pgfpathlineto{\pgfqpoint{-0.752534in}{-0.096531in}}%
\pgfpathlineto{\pgfqpoint{-0.750702in}{-0.091413in}}%
\pgfpathlineto{\pgfqpoint{-0.752534in}{-0.086294in}}%
\pgfpathlineto{\pgfqpoint{-0.755369in}{-0.074976in}}%
\pgfpathlineto{\pgfqpoint{-0.757081in}{-0.063434in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-0.051780in}}%
\pgfpathlineto{\pgfqpoint{-0.757081in}{-0.040126in}}%
\pgfpathlineto{\pgfqpoint{-0.755369in}{-0.028584in}}%
\pgfpathlineto{\pgfqpoint{-0.752534in}{-0.017266in}}%
\pgfpathlineto{\pgfqpoint{-0.748603in}{-0.006279in}}%
\pgfpathlineto{\pgfqpoint{-0.743614in}{0.004268in}}%
\pgfpathlineto{\pgfqpoint{-0.737615in}{0.014277in}}%
\pgfpathlineto{\pgfqpoint{-0.730665in}{0.023649in}}%
\pgfpathlineto{\pgfqpoint{-0.722829in}{0.032294in}}%
\pgfpathlineto{\pgfqpoint{-0.717549in}{0.037079in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.039140in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.047302in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.055465in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.067119in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.078773in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.086935in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.095097in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.106752in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.118406in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.126568in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.134730in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.146384in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.158039in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.166201in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.186017in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.197671in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.205834in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.213996in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.225650in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.237304in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.245467in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.253629in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.265283in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.276937in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.285100in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.293262in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.316570in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.324732in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.332895in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.356203in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.364365in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.372528in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.384182in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.395836in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.403998in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.412161in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.423815in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.435469in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.443631in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.451794in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.463448in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.475102in}}%
\pgfpathlineto{\pgfqpoint{-0.716237in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.491426in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{-0.717448in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{-0.715736in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{-0.712901in}{0.537595in}}%
\pgfpathlineto{\pgfqpoint{-0.708970in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{-0.703981in}{0.559129in}}%
\pgfpathlineto{\pgfqpoint{-0.697982in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{-0.691032in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{-0.683196in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{-0.674550in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{-0.665178in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{-0.655170in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{-0.644622in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{-0.633636in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{-0.622318in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.579305in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.559489in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.547835in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.539672in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.531510in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.519856in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.508202in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.500040in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.491877in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.460407in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.452244in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.428936in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.420774in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.381141in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.372979in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.349670in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.341508in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.301875in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.293713in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.270405in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.262242in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.222609in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.143344in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.135181in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.111873in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.103711in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.015188in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.023350in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.035004in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.046659in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.054821in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.380046in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.391701in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.403355in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.419679in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.431333in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.550232in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.561886in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.570049in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.589865in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.688947in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.697110in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.728580in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.768213in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.799684in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{0.867295in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{0.874126in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{0.876346in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{0.881335in}{0.638395in}}%
\pgfpathlineto{\pgfqpoint{0.887333in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{0.894284in}{0.657775in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{0.920137in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{0.930145in}{0.687206in}}%
\pgfpathlineto{\pgfqpoint{0.940693in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{0.696125in}}%
\pgfpathlineto{\pgfqpoint{0.962998in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{0.986194in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{0.699462in}}%
\pgfpathlineto{\pgfqpoint{1.014173in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.025827in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.049023in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{1.060341in}{0.696125in}}%
\pgfpathlineto{\pgfqpoint{1.071327in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{1.081875in}{0.687206in}}%
\pgfpathlineto{\pgfqpoint{1.091883in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.101255in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{1.109901in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{1.117737in}{0.657775in}}%
\pgfpathlineto{\pgfqpoint{1.124687in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{1.130686in}{0.638395in}}%
\pgfpathlineto{\pgfqpoint{1.135675in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{1.142441in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{1.142942in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.554368in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{1.142942in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.491426in}}%
\pgfpathlineto{\pgfqpoint{1.142942in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.475102in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.463448in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{0.451794in}}%
\pgfpathlineto{\pgfqpoint{1.142441in}{0.440252in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.428933in}}%
\pgfpathlineto{\pgfqpoint{1.135675in}{0.417947in}}%
\pgfpathlineto{\pgfqpoint{1.130686in}{0.407399in}}%
\pgfpathlineto{\pgfqpoint{1.124687in}{0.397391in}}%
\pgfpathlineto{\pgfqpoint{1.117737in}{0.388019in}}%
\pgfpathlineto{\pgfqpoint{1.109901in}{0.379374in}}%
\pgfpathlineto{\pgfqpoint{1.101255in}{0.371538in}}%
\pgfpathlineto{\pgfqpoint{1.091883in}{0.364587in}}%
\pgfpathlineto{\pgfqpoint{1.087614in}{0.362028in}}%
\pgfpathlineto{\pgfqpoint{1.085055in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{0.348386in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{0.339741in}}%
\pgfpathlineto{\pgfqpoint{1.061622in}{0.331905in}}%
\pgfpathlineto{\pgfqpoint{1.052250in}{0.324954in}}%
\pgfpathlineto{\pgfqpoint{1.042242in}{0.318955in}}%
\pgfpathlineto{\pgfqpoint{1.031694in}{0.313967in}}%
\pgfpathlineto{\pgfqpoint{1.020708in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{1.009390in}{0.307201in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.986194in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.966377in}{0.306699in}}%
\pgfpathlineto{\pgfqpoint{0.958215in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.934907in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{0.306699in}}%
\pgfpathlineto{\pgfqpoint{0.918582in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.895274in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{0.306699in}}%
\pgfpathlineto{\pgfqpoint{0.878949in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.867295in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.306699in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.804466in}{0.307201in}}%
\pgfpathlineto{\pgfqpoint{0.793148in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.782162in}{0.313967in}}%
\pgfpathlineto{\pgfqpoint{0.771614in}{0.318955in}}%
\pgfpathlineto{\pgfqpoint{0.761606in}{0.324954in}}%
\pgfpathlineto{\pgfqpoint{0.752234in}{0.331905in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{0.335383in}}%
\pgfpathlineto{\pgfqpoint{0.744559in}{0.331905in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{0.324954in}}%
\pgfpathlineto{\pgfqpoint{0.725179in}{0.318955in}}%
\pgfpathlineto{\pgfqpoint{0.714631in}{0.313967in}}%
\pgfpathlineto{\pgfqpoint{0.703645in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.692327in}{0.307201in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{0.306699in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.606302in}{0.307201in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.583997in}{0.313967in}}%
\pgfpathlineto{\pgfqpoint{0.573449in}{0.318955in}}%
\pgfpathlineto{\pgfqpoint{0.563441in}{0.324954in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{0.331905in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{0.339741in}}%
\pgfpathlineto{\pgfqpoint{0.540639in}{0.345020in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.440927in}{0.345020in}}%
\pgfpathlineto{\pgfqpoint{0.436142in}{0.339741in}}%
\pgfpathlineto{\pgfqpoint{0.427496in}{0.331905in}}%
\pgfpathlineto{\pgfqpoint{0.418124in}{0.324954in}}%
\pgfpathlineto{\pgfqpoint{0.408116in}{0.318955in}}%
\pgfpathlineto{\pgfqpoint{0.397568in}{0.313967in}}%
\pgfpathlineto{\pgfqpoint{0.386582in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.375264in}{0.307201in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.328872in}{0.307201in}}%
\pgfpathlineto{\pgfqpoint{0.317553in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.306567in}{0.313967in}}%
\pgfpathlineto{\pgfqpoint{0.296019in}{0.318955in}}%
\pgfpathlineto{\pgfqpoint{0.286011in}{0.324954in}}%
\pgfpathlineto{\pgfqpoint{0.276639in}{0.331905in}}%
\pgfpathlineto{\pgfqpoint{0.267994in}{0.339741in}}%
\pgfpathlineto{\pgfqpoint{0.263208in}{0.345020in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.054821in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.046659in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.035004in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{0.023350in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{0.015188in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.103711in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.111873in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.135181in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.143344in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.222609in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.262242in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.270405in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.293713in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.301875in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.344888in}{0.346834in}}%
\pgfpathlineto{\pgfqpoint{-0.356206in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{0.351500in}}%
\pgfpathlineto{\pgfqpoint{-0.366443in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{-0.377761in}{0.346834in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.420774in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.428936in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{-0.452244in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.460407in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{0.345121in}}%
\pgfpathlineto{\pgfqpoint{-0.470630in}{0.345020in}}%
\pgfpathlineto{\pgfqpoint{-0.475415in}{0.339741in}}%
\pgfpathlineto{\pgfqpoint{-0.480694in}{0.334956in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.332895in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.324732in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.316570in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.293262in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.285100in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.276937in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.265283in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.253629in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.245467in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.237304in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.225650in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.213996in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.205834in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.197671in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.186017in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.166201in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.158039in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.146384in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.134730in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.126568in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.118406in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.106752in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.095097in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.086935in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.078773in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.067119in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.055465in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.047302in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.039140in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{0.027486in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{0.015832in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{0.007669in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.000493in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.012147in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.023801in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.031964in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.040126in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.051780in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.063434in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.071596in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.079759in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.091413in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.103067in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.111229in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.119392in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.131046in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.142700in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.150862in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.159025in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.170679in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.182333in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.190495in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.198657in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.210312in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.221966in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.230128in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.238290in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.249944in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.261599in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.269761in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.277923in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.289577in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.301231in}}%
\pgfpathlineto{\pgfqpoint{-0.482006in}{-0.309394in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.317556in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-0.329210in}}%
\pgfpathlineto{\pgfqpoint{-0.480796in}{-0.340864in}}%
\pgfpathlineto{\pgfqpoint{-0.482508in}{-0.352406in}}%
\pgfpathlineto{\pgfqpoint{-0.485343in}{-0.363725in}}%
\pgfpathlineto{\pgfqpoint{-0.489274in}{-0.374711in}}%
\pgfpathlineto{\pgfqpoint{-0.494263in}{-0.385259in}}%
\pgfpathlineto{\pgfqpoint{-0.500261in}{-0.395267in}}%
\pgfpathlineto{\pgfqpoint{-0.507212in}{-0.404639in}}%
\pgfpathlineto{\pgfqpoint{-0.515048in}{-0.413284in}}%
\pgfpathlineto{\pgfqpoint{-0.523693in}{-0.421120in}}%
\pgfpathlineto{\pgfqpoint{-0.533065in}{-0.428071in}}%
\pgfpathlineto{\pgfqpoint{-0.543073in}{-0.434070in}}%
\pgfpathlineto{\pgfqpoint{-0.553621in}{-0.439058in}}%
\pgfpathlineto{\pgfqpoint{-0.564607in}{-0.442989in}}%
\pgfpathlineto{\pgfqpoint{-0.575926in}{-0.445824in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{-0.447536in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{-0.448109in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{-0.447536in}}%
\pgfpathlineto{\pgfqpoint{-0.622318in}{-0.445824in}}%
\pgfpathlineto{\pgfqpoint{-0.633636in}{-0.442989in}}%
\pgfpathlineto{\pgfqpoint{-0.644622in}{-0.439058in}}%
\pgfpathlineto{\pgfqpoint{-0.655170in}{-0.434070in}}%
\pgfpathlineto{\pgfqpoint{-0.665178in}{-0.428071in}}%
\pgfpathlineto{\pgfqpoint{-0.674550in}{-0.421120in}}%
\pgfpathlineto{\pgfqpoint{-0.683196in}{-0.413284in}}%
\pgfpathlineto{\pgfqpoint{-0.687981in}{-0.408005in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.706366in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.729675in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.737837in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.745999in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.769307in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.817103in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.825265in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.848573in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.856736in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.864898in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.876552in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.896369in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.904531in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.927839in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.936001in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.975634in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.094533in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.102695in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.126004in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.173799in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.181961in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.193615in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.205269in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.213432in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.221594in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.233248in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.244902in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.253065in}{-0.406693in}}%
\pgfpathlineto{\pgfqpoint{-1.261227in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.284535in}{-0.407904in}}%
\pgfpathlineto{\pgfqpoint{-1.296077in}{-0.406191in}}%
\pgfpathlineto{\pgfqpoint{-1.307395in}{-0.403356in}}%
\pgfpathlineto{\pgfqpoint{-1.312861in}{-0.401401in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.420130in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.428292in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.436455in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.448109in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.459763in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.467925in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.476088in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.487742in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.499396in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.507558in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.515721in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.527375in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.539029in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.547191in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.555354in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.567008in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.578662in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.586824in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.594986in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.606641in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.618295in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.626457in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.634619in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.646273in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.657928in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.666090in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.674252in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.685906in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.697560in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.705723in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.713885in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.725539in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.737193in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.745356in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.753518in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.765172in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.776826in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.784989in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.793151in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.804805in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.816459in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.824621in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.832784in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.844438in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.856092in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.864254in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.872417in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.884071in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.895725in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.912050in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.923704in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.935358in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.943520in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.951682in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-0.963337in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.974991in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-0.983153in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-0.991315in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.002969in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.014624in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.022786in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.030948in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.042602in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.054256in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.062419in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.070581in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.082235in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.093889in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.102052in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.110214in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.121868in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.133522in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.141685in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.149847in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.161501in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.173155in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.181317in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.189480in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.201134in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.212788in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.220950in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.229113in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.240767in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.252421in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.260583in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.268746in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.280400in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.292054in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.300216in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.308378in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.320033in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.331687in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.339849in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.348011in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.359665in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.371320in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.379482in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.387644in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.399298in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.410952in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.419115in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.427277in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.438931in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.450585in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.458748in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.466910in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.478564in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.490218in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.498381in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.506543in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.529851in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.538014in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.546176in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.300860in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.289318in}{-1.560115in}}%
\pgfpathlineto{\pgfqpoint{-1.277999in}{-1.562950in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-1.564781in}}%
\pgfpathlineto{\pgfqpoint{-1.267763in}{-1.562950in}}%
\pgfpathlineto{\pgfqpoint{-1.256444in}{-1.560115in}}%
\pgfpathlineto{\pgfqpoint{-1.244902in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.233248in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.221594in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.210052in}{-1.560115in}}%
\pgfpathlineto{\pgfqpoint{-1.198734in}{-1.562950in}}%
\pgfpathlineto{\pgfqpoint{-1.193615in}{-1.564781in}}%
\pgfpathlineto{\pgfqpoint{-1.188497in}{-1.562950in}}%
\pgfpathlineto{\pgfqpoint{-1.177178in}{-1.560115in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-1.126004in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.102695in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.094533in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.972255in}{-1.560115in}}%
\pgfpathlineto{\pgfqpoint{-0.960936in}{-1.562950in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-1.564781in}}%
\pgfpathlineto{\pgfqpoint{-0.950699in}{-1.562950in}}%
\pgfpathlineto{\pgfqpoint{-0.939381in}{-1.560115in}}%
\pgfpathlineto{\pgfqpoint{-0.927839in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.904531in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.896369in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.886145in}{-1.558301in}}%
\pgfpathlineto{\pgfqpoint{-0.881360in}{-1.553022in}}%
\pgfpathlineto{\pgfqpoint{-0.872715in}{-1.545186in}}%
\pgfpathlineto{\pgfqpoint{-0.863343in}{-1.538235in}}%
\pgfpathlineto{\pgfqpoint{-0.853335in}{-1.532236in}}%
\pgfpathlineto{\pgfqpoint{-0.842787in}{-1.527248in}}%
\pgfpathlineto{\pgfqpoint{-0.831801in}{-1.523317in}}%
\pgfpathlineto{\pgfqpoint{-0.820482in}{-1.520482in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-1.518770in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-1.518770in}}%
\pgfpathlineto{\pgfqpoint{-0.774090in}{-1.520482in}}%
\pgfpathlineto{\pgfqpoint{-0.762772in}{-1.523317in}}%
\pgfpathlineto{\pgfqpoint{-0.751786in}{-1.527248in}}%
\pgfpathlineto{\pgfqpoint{-0.741238in}{-1.532236in}}%
\pgfpathlineto{\pgfqpoint{-0.731230in}{-1.538235in}}%
\pgfpathlineto{\pgfqpoint{-0.721858in}{-1.545186in}}%
\pgfpathlineto{\pgfqpoint{-0.713212in}{-1.553022in}}%
\pgfpathlineto{\pgfqpoint{-0.708427in}{-1.558301in}}%
\pgfpathlineto{\pgfqpoint{-0.706366in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.678388in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.666733in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.658571in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.650409in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.638755in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.627101in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.618938in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.579305in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.559489in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.547835in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.539672in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.531510in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.519856in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.508202in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.500040in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.491877in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.460407in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.452244in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.428936in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.420774in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.381141in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.372979in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.349670in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.341508in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.301875in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.293713in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.270405in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.262242in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.222609in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.143344in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.135181in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.111873in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.103711in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.015188in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.023350in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.035004in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.046659in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.054821in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.380046in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.391701in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.403355in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.419679in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.431333in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.550232in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.561886in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.570049in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.589865in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.688947in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.697110in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.728580in}{-1.559613in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{-1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.738803in}{-1.558301in}}%
\pgfpathlineto{\pgfqpoint{0.743588in}{-1.553022in}}%
\pgfpathlineto{\pgfqpoint{0.752234in}{-1.545186in}}%
\pgfpathlineto{\pgfqpoint{0.761606in}{-1.538235in}}%
\pgfpathlineto{\pgfqpoint{0.771614in}{-1.532236in}}%
\pgfpathlineto{\pgfqpoint{0.782162in}{-1.527248in}}%
\pgfpathlineto{\pgfqpoint{0.793148in}{-1.523317in}}%
\pgfpathlineto{\pgfqpoint{0.804466in}{-1.520482in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{-1.518770in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{-1.518770in}}%
\pgfpathlineto{\pgfqpoint{0.850858in}{-1.520482in}}%
\pgfpathlineto{\pgfqpoint{0.862177in}{-1.523317in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{-1.527248in}}%
\pgfpathlineto{\pgfqpoint{0.883711in}{-1.532236in}}%
\pgfpathlineto{\pgfqpoint{0.893719in}{-1.538235in}}%
\pgfpathlineto{\pgfqpoint{0.903091in}{-1.545186in}}%
\pgfpathlineto{\pgfqpoint{0.911736in}{-1.553022in}}%
\pgfpathlineto{\pgfqpoint{0.919572in}{-1.561667in}}%
\pgfpathlineto{\pgfqpoint{0.926523in}{-1.571039in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{-1.575309in}}%
\pgfpathlineto{\pgfqpoint{0.933352in}{-1.577868in}}%
\pgfpathlineto{\pgfqpoint{0.942724in}{-1.584819in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{-1.592655in}}%
\pgfpathlineto{\pgfqpoint{0.959205in}{-1.601300in}}%
\pgfpathlineto{\pgfqpoint{0.966156in}{-1.610672in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{-1.620680in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{-1.631228in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{-1.642214in}}%
\pgfpathlineto{\pgfqpoint{0.983909in}{-1.653533in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{-1.665075in}}%
\pgfpathlineto{\pgfqpoint{0.986194in}{-1.676729in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{-1.688383in}}%
\pgfpathlineto{\pgfqpoint{0.983909in}{-1.699925in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{-1.711243in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{-1.722229in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{-1.732777in}}%
\pgfpathlineto{\pgfqpoint{0.966156in}{-1.742785in}}%
\pgfpathlineto{\pgfqpoint{0.959205in}{-1.752157in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{-1.760803in}}%
\pgfpathlineto{\pgfqpoint{0.946090in}{-1.765588in}}%
\pgfpathlineto{\pgfqpoint{0.945989in}{-1.767649in}}%
\pgfpathlineto{\pgfqpoint{0.944276in}{-1.779190in}}%
\pgfpathlineto{\pgfqpoint{0.941441in}{-1.790509in}}%
\pgfpathlineto{\pgfqpoint{0.937510in}{-1.801495in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{-1.812043in}}%
\pgfpathlineto{\pgfqpoint{0.926523in}{-1.822051in}}%
\pgfpathlineto{\pgfqpoint{0.919572in}{-1.831423in}}%
\pgfpathlineto{\pgfqpoint{0.911736in}{-1.840068in}}%
\pgfpathlineto{\pgfqpoint{0.903091in}{-1.847904in}}%
\pgfpathlineto{\pgfqpoint{0.893719in}{-1.854855in}}%
\pgfpathlineto{\pgfqpoint{0.883711in}{-1.860854in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{-1.865842in}}%
\pgfpathlineto{\pgfqpoint{0.862177in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{0.850858in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.799684in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.768213in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.728580in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.697110in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.688947in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.589865in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.570049in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.561886in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.550232in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.431333in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.419679in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.403355in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.391701in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.380046in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.054821in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.046659in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.035004in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{0.023350in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{0.015188in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.107090in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.118409in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{-1.867942in}}%
\pgfpathlineto{\pgfqpoint{-0.128646in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.139964in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.225989in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.237307in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{-1.867942in}}%
\pgfpathlineto{\pgfqpoint{-0.247544in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.258863in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.270405in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.293713in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.301875in}{-1.873110in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.344888in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.356206in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{-1.867942in}}%
\pgfpathlineto{\pgfqpoint{-0.366443in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.377761in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.424153in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.435472in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{-1.867942in}}%
\pgfpathlineto{\pgfqpoint{-0.445709in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.457027in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-0.491877in}{-1.874321in}}%
\pgfpathlineto{\pgfqpoint{-0.503419in}{-1.872608in}}%
\pgfpathlineto{\pgfqpoint{-0.514738in}{-1.869773in}}%
\pgfpathlineto{\pgfqpoint{-0.525724in}{-1.865842in}}%
\pgfpathlineto{\pgfqpoint{-0.536272in}{-1.860854in}}%
\pgfpathlineto{\pgfqpoint{-0.546280in}{-1.854855in}}%
\pgfpathlineto{\pgfqpoint{-0.555652in}{-1.847904in}}%
\pgfpathlineto{\pgfqpoint{-0.564297in}{-1.840068in}}%
\pgfpathlineto{\pgfqpoint{-0.569082in}{-1.834789in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.579305in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.618938in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.627101in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.638755in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.650409in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.658571in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.666733in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.678388in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.706366in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.729675in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.737837in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.745999in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.769307in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.817103in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.825265in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.848573in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.856736in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.864898in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.876552in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.896369in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.904531in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.927839in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.936001in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.975634in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.094533in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-1.102695in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.126004in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.173799in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-1.181961in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.193615in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.205269in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.216811in}{-1.832976in}}%
\pgfpathlineto{\pgfqpoint{-1.228130in}{-1.830140in}}%
\pgfpathlineto{\pgfqpoint{-1.233248in}{-1.828309in}}%
\pgfpathlineto{\pgfqpoint{-1.238367in}{-1.830140in}}%
\pgfpathlineto{\pgfqpoint{-1.249685in}{-1.832976in}}%
\pgfpathlineto{\pgfqpoint{-1.261227in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.284535in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.292697in}{-1.833477in}}%
\pgfpathlineto{\pgfqpoint{-1.300860in}{-1.834688in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.835260in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.846914in}}%
\pgfpathlineto{\pgfqpoint{-1.314297in}{-1.855077in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.863239in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-1.874893in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-1.886547in}}%
\pgfpathlineto{\pgfqpoint{-1.314798in}{-1.898089in}}%
\pgfpathlineto{\pgfqpoint{-1.317634in}{-1.909408in}}%
\pgfpathlineto{\pgfqpoint{-1.321565in}{-1.920394in}}%
\pgfpathlineto{\pgfqpoint{-1.326553in}{-1.930942in}}%
\pgfpathlineto{\pgfqpoint{-1.332552in}{-1.940950in}}%
\pgfpathlineto{\pgfqpoint{-1.339503in}{-1.950322in}}%
\pgfpathlineto{\pgfqpoint{-1.347339in}{-1.958967in}}%
\pgfpathlineto{\pgfqpoint{-1.352618in}{-1.963752in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-1.965813in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-1.973975in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-1.982138in}}%
\pgfpathlineto{\pgfqpoint{-1.352618in}{-1.984198in}}%
\pgfpathlineto{\pgfqpoint{-1.347339in}{-1.988984in}}%
\pgfpathlineto{\pgfqpoint{-1.339503in}{-1.997629in}}%
\pgfpathlineto{\pgfqpoint{-1.332552in}{-2.007001in}}%
\pgfpathlineto{\pgfqpoint{-1.326553in}{-2.017009in}}%
\pgfpathlineto{\pgfqpoint{-1.321565in}{-2.027557in}}%
\pgfpathlineto{\pgfqpoint{-1.317634in}{-2.038543in}}%
\pgfpathlineto{\pgfqpoint{-1.314798in}{-2.049862in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-2.061403in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-2.073058in}}%
\pgfpathlineto{\pgfqpoint{-1.313086in}{-2.084712in}}%
\pgfpathlineto{\pgfqpoint{-1.314798in}{-2.096254in}}%
\pgfpathlineto{\pgfqpoint{-1.317634in}{-2.107572in}}%
\pgfpathlineto{\pgfqpoint{-1.321565in}{-2.118558in}}%
\pgfpathlineto{\pgfqpoint{-1.326553in}{-2.129106in}}%
\pgfpathlineto{\pgfqpoint{-1.332552in}{-2.139114in}}%
\pgfpathlineto{\pgfqpoint{-1.339503in}{-2.148486in}}%
\pgfpathlineto{\pgfqpoint{-1.347339in}{-2.157132in}}%
\pgfpathlineto{\pgfqpoint{-1.352618in}{-2.161917in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.163977in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.172140in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.180302in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.191956in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.203610in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.211773in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.219935in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.231589in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.243243in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.251406in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.259568in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.271222in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.282876in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.291038in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.299201in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.310855in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.322509in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.330671in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.338834in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.350488in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.362142in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.370304in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.378467in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.390121in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.401775in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.409937in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.418099in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.429754in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.441408in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.449570in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.457732in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.469387in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.481041in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.489203in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.497365in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.509019in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.520674in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.528836in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.536998in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.548652in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.560306in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.568469in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.576631in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.588285in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.599939in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.608102in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.616264in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.627918in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.639572in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.647735in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.655897in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.667551in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.679205in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.687367in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.695530in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.707184in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.718838in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.727000in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.735163in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.746817in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.758471in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.766633in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.774796in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.786450in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.798104in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.806266in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.814428in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.826083in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.837737in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.845899in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.854061in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.865715in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.877370in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.885532in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.893694in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.905348in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.917002in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.925165in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.933327in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.944981in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.956635in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-2.964798in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.972960in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-2.984614in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-2.996268in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.004431in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.012593in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.024247in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.035901in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.044063in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.052226in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.063880in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.075534in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.083696in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.091859in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.103513in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.115167in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.123329in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.131492in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.143146in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.154800in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.162962in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.171124in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.194433in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.202595in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.210757in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.222411in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.234066in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.242228in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.250390in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.262044in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.273698in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.281861in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.290023in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.301677in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.313331in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.321494in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.329656in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.341310in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.352964in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.361127in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.369289in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.380943in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.392597in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.400759in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.408922in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.420576in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.432230in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.440392in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.448555in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.471863in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.480025in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.488188in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.499842in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.511496in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.519658in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.527821in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.340493in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.328951in}{-3.541759in}}%
\pgfpathlineto{\pgfqpoint{-1.317632in}{-3.544594in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-3.546426in}}%
\pgfpathlineto{\pgfqpoint{-1.307395in}{-3.544594in}}%
\pgfpathlineto{\pgfqpoint{-1.296077in}{-3.541759in}}%
\pgfpathlineto{\pgfqpoint{-1.284535in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.261227in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.253065in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-1.244902in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.233248in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.221594in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.210052in}{-3.541759in}}%
\pgfpathlineto{\pgfqpoint{-1.198734in}{-3.544594in}}%
\pgfpathlineto{\pgfqpoint{-1.193615in}{-3.546426in}}%
\pgfpathlineto{\pgfqpoint{-1.188497in}{-3.544594in}}%
\pgfpathlineto{\pgfqpoint{-1.177178in}{-3.541759in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-1.126004in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.102695in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.094533in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.975634in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.936001in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.927839in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.904531in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.896369in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.876552in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.864898in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.856736in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.848573in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.825265in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.817103in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.769307in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.745999in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.737837in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.729675in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.706366in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.678388in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.666733in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.658571in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.650409in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.638755in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.627101in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.618938in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.579305in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.559489in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.547835in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.539672in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.531510in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.519856in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.508202in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.500040in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.491877in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.460407in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.452244in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.428936in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.420774in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.381141in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.372979in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.349670in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.341508in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.301875in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.293713in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.270405in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.262242in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.222609in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.143344in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.135181in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.111873in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.103711in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{-3.541258in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{-3.540047in}}%
\pgfpathlineto{\pgfqpoint{0.018568in}{-3.541759in}}%
\pgfpathlineto{\pgfqpoint{0.029886in}{-3.544594in}}%
\pgfpathlineto{\pgfqpoint{0.040872in}{-3.548525in}}%
\pgfpathlineto{\pgfqpoint{0.051420in}{-3.553514in}}%
\pgfpathlineto{\pgfqpoint{0.061428in}{-3.559513in}}%
\pgfpathlineto{\pgfqpoint{0.070800in}{-3.566463in}}%
\pgfpathlineto{\pgfqpoint{0.079446in}{-3.574299in}}%
\pgfpathlineto{\pgfqpoint{0.087282in}{-3.582945in}}%
\pgfpathlineto{\pgfqpoint{0.094232in}{-3.592317in}}%
\pgfpathlineto{\pgfqpoint{0.100231in}{-3.602325in}}%
\pgfpathlineto{\pgfqpoint{0.105220in}{-3.612873in}}%
\pgfpathlineto{\pgfqpoint{0.109151in}{-3.623859in}}%
\pgfpathlineto{\pgfqpoint{0.111986in}{-3.635177in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.646719in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-3.658373in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.670027in}}%
\pgfpathlineto{\pgfqpoint{0.112487in}{-3.678190in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.686352in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-3.698006in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.709660in}}%
\pgfpathlineto{\pgfqpoint{0.112487in}{-3.717823in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.725985in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-3.737639in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.749293in}}%
\pgfpathlineto{\pgfqpoint{0.112487in}{-3.757456in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.765618in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{0.113698in}{-3.788926in}}%
\pgfpathlineto{\pgfqpoint{0.111986in}{-3.800468in}}%
\pgfpathlineto{\pgfqpoint{0.109151in}{-3.811786in}}%
\pgfpathlineto{\pgfqpoint{0.105220in}{-3.822773in}}%
\pgfpathlineto{\pgfqpoint{0.100231in}{-3.833320in}}%
\pgfpathlineto{\pgfqpoint{0.094232in}{-3.843329in}}%
\pgfpathlineto{\pgfqpoint{0.087282in}{-3.852701in}}%
\pgfpathlineto{\pgfqpoint{0.079446in}{-3.861346in}}%
\pgfpathlineto{\pgfqpoint{0.070800in}{-3.869182in}}%
\pgfpathlineto{\pgfqpoint{0.061428in}{-3.876133in}}%
\pgfpathlineto{\pgfqpoint{0.051420in}{-3.882131in}}%
\pgfpathlineto{\pgfqpoint{0.040872in}{-3.887120in}}%
\pgfpathlineto{\pgfqpoint{0.029886in}{-3.891051in}}%
\pgfpathlineto{\pgfqpoint{0.018568in}{-3.893886in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{-3.895598in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{-3.896171in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{-3.895598in}}%
\pgfpathlineto{\pgfqpoint{-0.027824in}{-3.893886in}}%
\pgfpathlineto{\pgfqpoint{-0.039143in}{-3.891051in}}%
\pgfpathlineto{\pgfqpoint{-0.050129in}{-3.887120in}}%
\pgfpathlineto{\pgfqpoint{-0.060677in}{-3.882131in}}%
\pgfpathlineto{\pgfqpoint{-0.070685in}{-3.876133in}}%
\pgfpathlineto{\pgfqpoint{-0.080057in}{-3.869182in}}%
\pgfpathlineto{\pgfqpoint{-0.088702in}{-3.861346in}}%
\pgfpathlineto{\pgfqpoint{-0.093488in}{-3.856066in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.107090in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.118409in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{-3.849587in}}%
\pgfpathlineto{\pgfqpoint{-0.128646in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.139964in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.186356in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.197674in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{-3.849587in}}%
\pgfpathlineto{\pgfqpoint{-0.207911in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.219230in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.265622in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.276940in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{-3.849587in}}%
\pgfpathlineto{\pgfqpoint{-0.287177in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.298496in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.344888in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.356206in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{-3.849587in}}%
\pgfpathlineto{\pgfqpoint{-0.366443in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.377761in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.424153in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.435472in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.446458in}{-3.847487in}}%
\pgfpathlineto{\pgfqpoint{-0.457006in}{-3.842498in}}%
\pgfpathlineto{\pgfqpoint{-0.467014in}{-3.836500in}}%
\pgfpathlineto{\pgfqpoint{-0.476386in}{-3.829549in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-3.826071in}}%
\pgfpathlineto{\pgfqpoint{-0.484060in}{-3.829549in}}%
\pgfpathlineto{\pgfqpoint{-0.493432in}{-3.836500in}}%
\pgfpathlineto{\pgfqpoint{-0.503440in}{-3.842498in}}%
\pgfpathlineto{\pgfqpoint{-0.513988in}{-3.847487in}}%
\pgfpathlineto{\pgfqpoint{-0.524974in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.536293in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.547835in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.559489in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{-3.855965in}}%
\pgfpathlineto{\pgfqpoint{-0.582685in}{-3.854253in}}%
\pgfpathlineto{\pgfqpoint{-0.594003in}{-3.851418in}}%
\pgfpathlineto{\pgfqpoint{-0.604989in}{-3.847487in}}%
\pgfpathlineto{\pgfqpoint{-0.615537in}{-3.842498in}}%
\pgfpathlineto{\pgfqpoint{-0.625545in}{-3.836500in}}%
\pgfpathlineto{\pgfqpoint{-0.634917in}{-3.829549in}}%
\pgfpathlineto{\pgfqpoint{-0.643563in}{-3.821713in}}%
\pgfpathlineto{\pgfqpoint{-0.648348in}{-3.816434in}}%
\pgfpathlineto{\pgfqpoint{-0.650409in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.658571in}{-3.815122in}}%
\pgfpathlineto{\pgfqpoint{-0.666733in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.678388in}{-3.816905in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-3.815122in}}%
\pgfpathlineto{\pgfqpoint{-0.706366in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{-3.816905in}}%
\pgfpathlineto{\pgfqpoint{-0.729675in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.741216in}{-3.814620in}}%
\pgfpathlineto{\pgfqpoint{-0.752535in}{-3.811785in}}%
\pgfpathlineto{\pgfqpoint{-0.763521in}{-3.807854in}}%
\pgfpathlineto{\pgfqpoint{-0.774069in}{-3.802865in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-3.800827in}}%
\pgfpathlineto{\pgfqpoint{-0.780871in}{-3.802865in}}%
\pgfpathlineto{\pgfqpoint{-0.791419in}{-3.807854in}}%
\pgfpathlineto{\pgfqpoint{-0.802405in}{-3.811785in}}%
\pgfpathlineto{\pgfqpoint{-0.813723in}{-3.814620in}}%
\pgfpathlineto{\pgfqpoint{-0.825265in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-3.816905in}}%
\pgfpathlineto{\pgfqpoint{-0.848573in}{-3.816332in}}%
\pgfpathlineto{\pgfqpoint{-0.860115in}{-3.814620in}}%
\pgfpathlineto{\pgfqpoint{-0.871434in}{-3.811785in}}%
\pgfpathlineto{\pgfqpoint{-0.882420in}{-3.807854in}}%
\pgfpathlineto{\pgfqpoint{-0.892968in}{-3.802865in}}%
\pgfpathlineto{\pgfqpoint{-0.902976in}{-3.796867in}}%
\pgfpathlineto{\pgfqpoint{-0.912348in}{-3.789916in}}%
\pgfpathlineto{\pgfqpoint{-0.920993in}{-3.782080in}}%
\pgfpathlineto{\pgfqpoint{-0.925778in}{-3.776801in}}%
\pgfpathlineto{\pgfqpoint{-0.927839in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-0.936001in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-0.975634in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.094533in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-1.102695in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.126004in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.177178in}{-3.774987in}}%
\pgfpathlineto{\pgfqpoint{-1.188497in}{-3.772152in}}%
\pgfpathlineto{\pgfqpoint{-1.193615in}{-3.770321in}}%
\pgfpathlineto{\pgfqpoint{-1.198734in}{-3.772152in}}%
\pgfpathlineto{\pgfqpoint{-1.210052in}{-3.774987in}}%
\pgfpathlineto{\pgfqpoint{-1.221594in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.233248in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.244902in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.253065in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-1.261227in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.284535in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.296077in}{-3.774987in}}%
\pgfpathlineto{\pgfqpoint{-1.307395in}{-3.772152in}}%
\pgfpathlineto{\pgfqpoint{-1.312514in}{-3.770321in}}%
\pgfpathlineto{\pgfqpoint{-1.317632in}{-3.772152in}}%
\pgfpathlineto{\pgfqpoint{-1.328951in}{-3.774987in}}%
\pgfpathlineto{\pgfqpoint{-1.340493in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{-1.363801in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.371963in}{-3.775489in}}%
\pgfpathlineto{\pgfqpoint{-1.380126in}{-3.776699in}}%
\pgfpathlineto{\pgfqpoint{-1.383004in}{-3.776841in}}%
\pgfpathlineto{\pgfqpoint{-1.379136in}{-3.781109in}}%
\pgfpathlineto{\pgfqpoint{-1.372185in}{-3.790481in}}%
\pgfpathlineto{\pgfqpoint{-1.366186in}{-3.800489in}}%
\pgfpathlineto{\pgfqpoint{-1.361197in}{-3.811037in}}%
\pgfpathlineto{\pgfqpoint{-1.357267in}{-3.822023in}}%
\pgfpathlineto{\pgfqpoint{-1.354431in}{-3.833342in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.844884in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.868192in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.876354in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.884517in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.896171in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.907825in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.915987in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.924149in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.935804in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.947458in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.955620in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.963782in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-3.975436in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-3.987091in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-3.995253in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.003415in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.015069in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.026723in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.034886in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.043048in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.054702in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.066356in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.074519in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.082681in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.094335in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.105989in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.114152in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.122314in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.133968in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.145622in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.153784in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.161947in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.173601in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.185255in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.193417in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.201580in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.213234in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.224888in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.233050in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.241213in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.252867in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.264521in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.272683in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.280845in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.292500in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.304154in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.312316in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.320478in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.332132in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.343787in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.351949in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.360111in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.371765in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.383419in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.391582in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.399744in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.411398in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.423052in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.431215in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.439377in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.451031in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.462685in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.470848in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.479010in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.490664in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.502318in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.510481in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.518643in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.530297in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.541951in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.550113in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.558276in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.569930in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.581584in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.589746in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.597909in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.609563in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.621217in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.629379in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.637542in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.649196in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.660850in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.669012in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.677174in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.688829in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.700483in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.708645in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.716807in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.728461in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.740116in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.748278in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.756440in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.768094in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.779748in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.787911in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.796073in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.807727in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.819381in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.827544in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.835706in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.847360in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.859014in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.867177in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.875339in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.886993in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.898647in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.906809in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.914972in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.926626in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.938280in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.946442in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.954605in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-4.966259in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.977913in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-4.986075in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-4.994238in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.005892in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.017546in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-5.025708in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.033870in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.045525in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.057179in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-5.065341in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.073503in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.085157in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.096812in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-5.104974in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.113136in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.124790in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.136444in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-5.144607in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.152769in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.164423in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.176077in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-5.184240in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.192402in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.204056in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.215710in}}%
\pgfpathlineto{\pgfqpoint{-1.353930in}{-5.223873in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.232035in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.243689in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.255343in}}%
\pgfpathlineto{\pgfqpoint{-1.354431in}{-5.266885in}}%
\pgfpathlineto{\pgfqpoint{-1.357267in}{-5.278204in}}%
\pgfpathlineto{\pgfqpoint{-1.359098in}{-5.283322in}}%
\pgfpathlineto{\pgfqpoint{-1.357267in}{-5.288440in}}%
\pgfpathlineto{\pgfqpoint{-1.354431in}{-5.299759in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.311301in}}%
\pgfpathlineto{\pgfqpoint{-1.352147in}{-5.322955in}}%
\pgfpathlineto{\pgfqpoint{-1.352719in}{-5.334609in}}%
\pgfpathlineto{\pgfqpoint{-1.354431in}{-5.346151in}}%
\pgfpathlineto{\pgfqpoint{-1.357267in}{-5.357469in}}%
\pgfpathlineto{\pgfqpoint{-1.361197in}{-5.368455in}}%
\pgfpathlineto{\pgfqpoint{-1.366186in}{-5.379003in}}%
\pgfpathlineto{\pgfqpoint{-1.372185in}{-5.389011in}}%
\pgfpathlineto{\pgfqpoint{-1.379136in}{-5.398383in}}%
\pgfpathlineto{\pgfqpoint{-1.386971in}{-5.407029in}}%
\pgfpathlineto{\pgfqpoint{-1.395617in}{-5.414865in}}%
\pgfpathlineto{\pgfqpoint{-1.404989in}{-5.421815in}}%
\pgfpathlineto{\pgfqpoint{-1.414997in}{-5.427814in}}%
\pgfpathlineto{\pgfqpoint{-1.425545in}{-5.432803in}}%
\pgfpathlineto{\pgfqpoint{-1.436531in}{-5.436734in}}%
\pgfpathlineto{\pgfqpoint{-1.447849in}{-5.439569in}}%
\pgfpathlineto{\pgfqpoint{-1.459391in}{-5.441281in}}%
\pgfpathlineto{\pgfqpoint{-1.471045in}{-5.441854in}}%
\pgfpathlineto{\pgfqpoint{-1.482700in}{-5.441281in}}%
\pgfpathlineto{\pgfqpoint{-1.490862in}{-5.440070in}}%
\pgfpathlineto{\pgfqpoint{-1.499024in}{-5.441281in}}%
\pgfpathlineto{\pgfqpoint{-1.510678in}{-5.441854in}}%
\pgfpathlineto{\pgfqpoint{-1.522332in}{-5.441281in}}%
\pgfpathlineto{\pgfqpoint{-1.533874in}{-5.439569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.706366in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.729675in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.737837in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.745999in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.769307in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.820482in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.831801in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-5.989763in}}%
\pgfpathlineto{\pgfqpoint{-0.842038in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.853356in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.864898in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.876552in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.899748in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.911067in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-5.989763in}}%
\pgfpathlineto{\pgfqpoint{-0.921303in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.932622in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.979014in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.990332in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-1.001318in}{-5.987663in}}%
\pgfpathlineto{\pgfqpoint{-1.011866in}{-5.982675in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-5.980636in}}%
\pgfpathlineto{\pgfqpoint{-1.018668in}{-5.982675in}}%
\pgfpathlineto{\pgfqpoint{-1.029216in}{-5.987663in}}%
\pgfpathlineto{\pgfqpoint{-1.040202in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-1.051521in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-1.097913in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-1.109231in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-1.120217in}{-5.987663in}}%
\pgfpathlineto{\pgfqpoint{-1.130765in}{-5.982675in}}%
\pgfpathlineto{\pgfqpoint{-1.140773in}{-5.976676in}}%
\pgfpathlineto{\pgfqpoint{-1.150145in}{-5.969725in}}%
\pgfpathlineto{\pgfqpoint{-1.158791in}{-5.961889in}}%
\pgfpathlineto{\pgfqpoint{-1.163576in}{-5.956610in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-5.956509in}}%
\pgfpathlineto{\pgfqpoint{-1.177178in}{-5.954797in}}%
\pgfpathlineto{\pgfqpoint{-1.188497in}{-5.951961in}}%
\pgfpathlineto{\pgfqpoint{-1.199483in}{-5.948031in}}%
\pgfpathlineto{\pgfqpoint{-1.210031in}{-5.943042in}}%
\pgfpathlineto{\pgfqpoint{-1.220039in}{-5.937043in}}%
\pgfpathlineto{\pgfqpoint{-1.229411in}{-5.930092in}}%
\pgfpathlineto{\pgfqpoint{-1.238056in}{-5.922257in}}%
\pgfpathlineto{\pgfqpoint{-1.245892in}{-5.913611in}}%
\pgfpathlineto{\pgfqpoint{-1.252843in}{-5.904239in}}%
\pgfpathlineto{\pgfqpoint{-1.258842in}{-5.894231in}}%
\pgfpathlineto{\pgfqpoint{-1.263830in}{-5.883683in}}%
\pgfpathlineto{\pgfqpoint{-1.267761in}{-5.872697in}}%
\pgfpathlineto{\pgfqpoint{-1.270596in}{-5.861378in}}%
\pgfpathlineto{\pgfqpoint{-1.272308in}{-5.849837in}}%
\pgfpathlineto{\pgfqpoint{-1.272881in}{-5.838182in}}%
\pgfpathlineto{\pgfqpoint{-1.272308in}{-5.826528in}}%
\pgfpathlineto{\pgfqpoint{-1.270596in}{-5.814986in}}%
\pgfpathlineto{\pgfqpoint{-1.267761in}{-5.803668in}}%
\pgfpathlineto{\pgfqpoint{-1.263830in}{-5.792682in}}%
\pgfpathlineto{\pgfqpoint{-1.258842in}{-5.782134in}}%
\pgfpathlineto{\pgfqpoint{-1.252843in}{-5.772126in}}%
\pgfpathlineto{\pgfqpoint{-1.245892in}{-5.762754in}}%
\pgfpathlineto{\pgfqpoint{-1.238056in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{-1.229411in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{-1.220039in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{-1.210031in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{-1.199483in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{-1.188497in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-1.177178in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-1.165636in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-1.153982in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-1.142328in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-1.130786in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-1.119468in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-1.114349in}{-5.726235in}}%
\pgfpathlineto{\pgfqpoint{-1.109231in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-1.097913in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-1.086371in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-1.074717in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-1.063062in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-1.054900in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-1.046738in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-1.035084in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-1.023430in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-1.015267in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-1.007105in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.995451in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.983797in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.975634in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.967472in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.955818in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.944164in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.932622in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-0.921303in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-0.916185in}{-5.726235in}}%
\pgfpathlineto{\pgfqpoint{-0.911067in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-0.899748in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-0.888206in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.876552in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.864898in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.856736in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.848573in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.836919in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.825265in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.817103in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.808940in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.797286in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.785632in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.777470in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.769307in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.757653in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.745999in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.737837in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.729675in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.718020in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.706366in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.678388in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.666733in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.658571in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.650409in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.638755in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.627101in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.618938in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.579305in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.559489in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.547835in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.539672in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.531510in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.519856in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.508202in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.500040in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.491877in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.460407in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.452244in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.428936in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.420774in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.381141in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.372979in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.349670in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.341508in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.298496in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-0.287177in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{-5.726235in}}%
\pgfpathlineto{\pgfqpoint{-0.276940in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{-0.265622in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.222609in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.143344in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.135181in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.111873in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.103711in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.018568in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.029886in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.035004in}{-5.726235in}}%
\pgfpathlineto{\pgfqpoint{0.040123in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.051441in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.097833in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.109152in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.120138in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{0.130686in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{-5.735362in}}%
\pgfpathlineto{\pgfqpoint{0.137488in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.148036in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{0.159022in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.170340in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.375264in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.386582in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.397568in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{0.408116in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{-5.735362in}}%
\pgfpathlineto{\pgfqpoint{0.414918in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.425466in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{0.436452in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.447770in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.550232in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.561886in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.573428in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.584747in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.595733in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{0.606281in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.616289in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{0.625661in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{-5.749750in}}%
\pgfpathlineto{\pgfqpoint{0.633335in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{0.642707in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{0.652715in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.663263in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.697110in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.728580in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.768213in}{-5.721067in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.799684in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{-5.726235in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.844099in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.867295in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.878949in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.890491in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{-5.726235in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.923365in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.934907in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{0.958215in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{0.969757in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{0.981076in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.002609in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.012618in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.021990in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.030635in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.053806in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.077114in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.085276in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.093439in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.095499in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.118302in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.128310in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.138858in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.149844in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{1.161162in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{1.172704in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{1.196013in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.207554in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{1.229859in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.240407in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.250415in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.259787in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.273218in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.275278in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.283441in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.291603in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.303257in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.331236in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.342890in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.354544in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.362706in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.370869in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.410502in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.433810in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.450135in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.473443in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.481605in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.489767in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.501422in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.513076in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.541054in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.560871in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.569033in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.571094in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.575879in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.584525in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.593897in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.614453in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.625439in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{1.636757in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{1.648299in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.659953in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{1.671607in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.683149in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{1.694468in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{1.705454in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.716002in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.744027in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.748812in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.750873in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.759035in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.767198in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.774044in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.782689in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.792061in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.802069in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.812617in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.858118in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{1.869772in}{-5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.881314in}{-5.721568in}}%
\pgfpathlineto{\pgfqpoint{1.892632in}{-5.724404in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{-5.728334in}}%
\pgfpathlineto{\pgfqpoint{1.914166in}{-5.733323in}}%
\pgfpathlineto{\pgfqpoint{1.924174in}{-5.739322in}}%
\pgfpathlineto{\pgfqpoint{1.933546in}{-5.746273in}}%
\pgfpathlineto{\pgfqpoint{1.942192in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.946977in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.949037in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.957200in}{-5.760700in}}%
\pgfpathlineto{\pgfqpoint{1.965362in}{-5.759489in}}%
\pgfpathlineto{\pgfqpoint{1.967423in}{-5.759388in}}%
\pgfpathlineto{\pgfqpoint{1.972208in}{-5.754108in}}%
\pgfpathlineto{\pgfqpoint{1.977488in}{-5.749323in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{-5.747263in}}%
\pgfpathlineto{\pgfqpoint{1.978800in}{-5.739100in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{-5.730938in}}%
\pgfpathlineto{\pgfqpoint{1.977016in}{-5.719284in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{-5.707630in}}%
\pgfpathlineto{\pgfqpoint{1.978800in}{-5.699467in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{-5.691305in}}%
\pgfpathlineto{\pgfqpoint{1.977016in}{-5.679651in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{-5.667997in}}%
\pgfpathlineto{\pgfqpoint{1.979301in}{-5.656455in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{-5.645136in}}%
\pgfpathlineto{\pgfqpoint{1.986067in}{-5.634150in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{-5.623602in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{-5.613594in}}%
\pgfpathlineto{\pgfqpoint{2.004005in}{-5.604222in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{-5.595577in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{-5.590792in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{-5.588731in}}%
\pgfpathlineto{\pgfqpoint{2.018432in}{-5.580569in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{-5.572406in}}%
\pgfpathlineto{\pgfqpoint{2.016649in}{-5.560752in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{-5.549098in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{-5.537556in}}%
\pgfpathlineto{\pgfqpoint{2.021769in}{-5.526238in}}%
\pgfpathlineto{\pgfqpoint{2.025700in}{-5.515252in}}%
\pgfpathlineto{\pgfqpoint{2.030689in}{-5.504704in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{-5.494696in}}%
\pgfpathlineto{\pgfqpoint{2.043638in}{-5.485324in}}%
\pgfpathlineto{\pgfqpoint{2.051474in}{-5.476678in}}%
\pgfpathlineto{\pgfqpoint{2.056753in}{-5.471893in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{-5.469832in}}%
\pgfpathlineto{\pgfqpoint{2.058065in}{-5.461670in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{-5.453508in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{-5.441854in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{-5.430199in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{-5.418658in}}%
\pgfpathlineto{\pgfqpoint{2.061402in}{-5.407339in}}%
\pgfpathlineto{\pgfqpoint{2.065333in}{-5.396353in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{-5.385805in}}%
\pgfpathlineto{\pgfqpoint{2.076320in}{-5.375797in}}%
\pgfpathlineto{\pgfqpoint{2.083271in}{-5.366425in}}%
\pgfpathlineto{\pgfqpoint{2.091107in}{-5.357779in}}%
\pgfpathlineto{\pgfqpoint{2.096386in}{-5.352994in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.350934in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{-5.342771in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.334609in}}%
\pgfpathlineto{\pgfqpoint{2.095915in}{-5.322955in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.311301in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{-5.303138in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.294976in}}%
\pgfpathlineto{\pgfqpoint{2.095915in}{-5.283322in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.271668in}}%
\pgfpathlineto{\pgfqpoint{2.097698in}{-5.263505in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.255343in}}%
\pgfpathlineto{\pgfqpoint{2.095915in}{-5.243689in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{-5.232035in}}%
\pgfpathlineto{\pgfqpoint{2.098200in}{-5.220493in}}%
\pgfpathlineto{\pgfqpoint{2.101035in}{-5.209175in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{-5.198188in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{-5.187641in}}%
\pgfpathlineto{\pgfqpoint{2.115953in}{-5.177632in}}%
\pgfpathlineto{\pgfqpoint{2.122904in}{-5.168261in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{-5.159615in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{-5.154830in}}%
\pgfpathlineto{\pgfqpoint{2.136120in}{-5.152769in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{-5.144607in}}%
\pgfpathlineto{\pgfqpoint{2.136120in}{-5.136444in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{-5.124790in}}%
\pgfpathlineto{\pgfqpoint{2.136120in}{-5.113136in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{-5.101594in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{-5.090276in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{-5.079290in}}%
\pgfpathlineto{\pgfqpoint{2.149587in}{-5.068742in}}%
\pgfpathlineto{\pgfqpoint{2.155586in}{-5.058734in}}%
\pgfpathlineto{\pgfqpoint{2.162537in}{-5.049362in}}%
\pgfpathlineto{\pgfqpoint{2.170372in}{-5.040716in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{-5.035931in}}%
\pgfpathlineto{\pgfqpoint{2.175753in}{-5.033870in}}%
\pgfpathlineto{\pgfqpoint{2.176964in}{-5.025708in}}%
\pgfpathlineto{\pgfqpoint{2.175753in}{-5.017546in}}%
\pgfpathlineto{\pgfqpoint{2.175181in}{-5.005892in}}%
\pgfpathlineto{\pgfqpoint{2.175753in}{-4.994238in}}%
\pgfpathlineto{\pgfqpoint{2.176964in}{-4.986075in}}%
\pgfpathlineto{\pgfqpoint{2.175753in}{-4.977913in}}%
\pgfpathlineto{\pgfqpoint{2.175181in}{-4.966259in}}%
\pgfpathlineto{\pgfqpoint{2.175753in}{-4.954605in}}%
\pgfpathlineto{\pgfqpoint{2.177465in}{-4.943063in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{-4.931744in}}%
\pgfpathlineto{\pgfqpoint{2.184231in}{-4.920758in}}%
\pgfpathlineto{\pgfqpoint{2.189220in}{-4.910210in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{-4.900202in}}%
\pgfpathlineto{\pgfqpoint{2.202169in}{-4.890830in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{-4.882185in}}%
\pgfpathlineto{\pgfqpoint{2.215285in}{-4.877400in}}%
\pgfpathlineto{\pgfqpoint{2.215386in}{-4.875339in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{-4.867177in}}%
\pgfpathlineto{\pgfqpoint{2.215386in}{-4.859014in}}%
\pgfpathlineto{\pgfqpoint{2.214814in}{-4.847360in}}%
\pgfpathlineto{\pgfqpoint{2.215386in}{-4.835706in}}%
\pgfpathlineto{\pgfqpoint{2.217098in}{-4.824164in}}%
\pgfpathlineto{\pgfqpoint{2.219933in}{-4.812846in}}%
\pgfpathlineto{\pgfqpoint{2.223864in}{-4.801860in}}%
\pgfpathlineto{\pgfqpoint{2.228853in}{-4.791312in}}%
\pgfpathlineto{\pgfqpoint{2.234852in}{-4.781304in}}%
\pgfpathlineto{\pgfqpoint{2.241802in}{-4.771932in}}%
\pgfpathlineto{\pgfqpoint{2.249638in}{-4.763286in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{-4.758501in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.756440in}}%
\pgfpathlineto{\pgfqpoint{2.256230in}{-4.748278in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.740116in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{-4.728461in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.716807in}}%
\pgfpathlineto{\pgfqpoint{2.256230in}{-4.708645in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.700483in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{-4.688829in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.677174in}}%
\pgfpathlineto{\pgfqpoint{2.256230in}{-4.669012in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.660850in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{-4.649196in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{-4.637542in}}%
\pgfpathlineto{\pgfqpoint{2.256731in}{-4.626000in}}%
\pgfpathlineto{\pgfqpoint{2.259566in}{-4.614681in}}%
\pgfpathlineto{\pgfqpoint{2.263497in}{-4.603695in}}%
\pgfpathlineto{\pgfqpoint{2.268486in}{-4.593147in}}%
\pgfpathlineto{\pgfqpoint{2.274485in}{-4.583139in}}%
\pgfpathlineto{\pgfqpoint{2.281435in}{-4.573767in}}%
\pgfpathlineto{\pgfqpoint{2.289271in}{-4.565122in}}%
\pgfpathlineto{\pgfqpoint{2.294551in}{-4.560336in}}%
\pgfpathlineto{\pgfqpoint{2.294652in}{-4.558276in}}%
\pgfpathlineto{\pgfqpoint{2.295863in}{-4.550113in}}%
\pgfpathlineto{\pgfqpoint{2.294652in}{-4.541951in}}%
\pgfpathlineto{\pgfqpoint{2.294079in}{-4.530297in}}%
\pgfpathlineto{\pgfqpoint{2.294652in}{-4.518643in}}%
\pgfpathlineto{\pgfqpoint{2.296364in}{-4.507101in}}%
\pgfpathlineto{\pgfqpoint{2.299199in}{-4.495782in}}%
\pgfpathlineto{\pgfqpoint{2.303130in}{-4.484796in}}%
\pgfpathlineto{\pgfqpoint{2.308119in}{-4.474249in}}%
\pgfpathlineto{\pgfqpoint{2.314117in}{-4.464240in}}%
\pgfpathlineto{\pgfqpoint{2.321068in}{-4.454868in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{-4.446223in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{-4.441438in}}%
\pgfpathlineto{\pgfqpoint{2.334285in}{-4.439377in}}%
\pgfpathlineto{\pgfqpoint{2.335496in}{-4.431215in}}%
\pgfpathlineto{\pgfqpoint{2.334285in}{-4.423052in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{-4.411398in}}%
\pgfpathlineto{\pgfqpoint{2.334285in}{-4.399744in}}%
\pgfpathlineto{\pgfqpoint{2.335496in}{-4.391582in}}%
\pgfpathlineto{\pgfqpoint{2.334285in}{-4.383419in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{-4.371765in}}%
\pgfpathlineto{\pgfqpoint{2.334285in}{-4.360111in}}%
\pgfpathlineto{\pgfqpoint{2.335997in}{-4.348569in}}%
\pgfpathlineto{\pgfqpoint{2.338832in}{-4.337251in}}%
\pgfpathlineto{\pgfqpoint{2.342763in}{-4.326265in}}%
\pgfpathlineto{\pgfqpoint{2.347752in}{-4.315717in}}%
\pgfpathlineto{\pgfqpoint{2.353750in}{-4.305709in}}%
\pgfpathlineto{\pgfqpoint{2.360701in}{-4.296337in}}%
\pgfpathlineto{\pgfqpoint{2.368537in}{-4.287691in}}%
\pgfpathlineto{\pgfqpoint{2.373816in}{-4.282906in}}%
\pgfpathlineto{\pgfqpoint{2.373918in}{-4.280845in}}%
\pgfpathlineto{\pgfqpoint{2.375129in}{-4.272683in}}%
\pgfpathlineto{\pgfqpoint{2.373918in}{-4.264521in}}%
\pgfpathlineto{\pgfqpoint{2.373345in}{-4.252867in}}%
\pgfpathlineto{\pgfqpoint{2.373918in}{-4.241213in}}%
\pgfpathlineto{\pgfqpoint{2.375129in}{-4.233050in}}%
\pgfpathlineto{\pgfqpoint{2.373918in}{-4.224888in}}%
\pgfpathlineto{\pgfqpoint{2.373345in}{-4.213234in}}%
\pgfpathlineto{\pgfqpoint{2.373918in}{-4.201580in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{-4.190038in}}%
\pgfpathlineto{\pgfqpoint{2.378465in}{-4.178719in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{-4.167733in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{-4.157185in}}%
\pgfpathlineto{\pgfqpoint{2.393383in}{-4.147177in}}%
\pgfpathlineto{\pgfqpoint{2.400334in}{-4.137805in}}%
\pgfpathlineto{\pgfqpoint{2.408170in}{-4.129160in}}%
\pgfpathlineto{\pgfqpoint{2.413449in}{-4.124375in}}%
\pgfpathlineto{\pgfqpoint{2.413551in}{-4.122314in}}%
\pgfpathlineto{\pgfqpoint{2.414761in}{-4.114152in}}%
\pgfpathlineto{\pgfqpoint{2.413551in}{-4.105989in}}%
\pgfpathlineto{\pgfqpoint{2.412978in}{-4.094335in}}%
\pgfpathlineto{\pgfqpoint{2.413551in}{-4.082681in}}%
\pgfpathlineto{\pgfqpoint{2.415263in}{-4.071139in}}%
\pgfpathlineto{\pgfqpoint{2.418098in}{-4.059821in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{-4.048835in}}%
\pgfpathlineto{\pgfqpoint{2.427018in}{-4.038287in}}%
\pgfpathlineto{\pgfqpoint{2.433016in}{-4.028279in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{-4.018907in}}%
\pgfpathlineto{\pgfqpoint{2.447803in}{-4.010261in}}%
\pgfpathlineto{\pgfqpoint{2.453082in}{-4.005476in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{-4.003415in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{-3.995253in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{-3.987091in}}%
\pgfpathlineto{\pgfqpoint{2.452611in}{-3.975436in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{-3.963782in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{-3.955620in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{-3.947458in}}%
\pgfpathlineto{\pgfqpoint{2.452611in}{-3.935804in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{-3.924149in}}%
\pgfpathlineto{\pgfqpoint{2.454896in}{-3.912608in}}%
\pgfpathlineto{\pgfqpoint{2.457731in}{-3.901289in}}%
\pgfpathlineto{\pgfqpoint{2.461662in}{-3.890303in}}%
\pgfpathlineto{\pgfqpoint{2.466650in}{-3.879755in}}%
\pgfpathlineto{\pgfqpoint{2.472649in}{-3.869747in}}%
\pgfpathlineto{\pgfqpoint{2.479600in}{-3.860375in}}%
\pgfpathlineto{\pgfqpoint{2.487436in}{-3.851729in}}%
\pgfpathlineto{\pgfqpoint{2.492715in}{-3.846944in}}%
\pgfpathlineto{\pgfqpoint{2.492816in}{-3.844884in}}%
\pgfpathlineto{\pgfqpoint{2.494027in}{-3.836721in}}%
\pgfpathlineto{\pgfqpoint{2.492816in}{-3.828559in}}%
\pgfpathlineto{\pgfqpoint{2.492244in}{-3.816905in}}%
\pgfpathlineto{\pgfqpoint{2.492816in}{-3.805251in}}%
\pgfpathlineto{\pgfqpoint{2.494027in}{-3.797088in}}%
\pgfpathlineto{\pgfqpoint{2.492816in}{-3.788926in}}%
\pgfpathlineto{\pgfqpoint{2.492244in}{-3.777272in}}%
\pgfpathlineto{\pgfqpoint{2.492816in}{-3.765618in}}%
\pgfpathlineto{\pgfqpoint{2.494528in}{-3.754076in}}%
\pgfpathlineto{\pgfqpoint{2.497364in}{-3.742758in}}%
\pgfpathlineto{\pgfqpoint{2.501295in}{-3.731771in}}%
\pgfpathlineto{\pgfqpoint{2.506283in}{-3.721224in}}%
\pgfpathlineto{\pgfqpoint{2.512282in}{-3.711215in}}%
\pgfpathlineto{\pgfqpoint{2.519233in}{-3.701843in}}%
\pgfpathlineto{\pgfqpoint{2.527069in}{-3.693198in}}%
\pgfpathlineto{\pgfqpoint{2.532348in}{-3.688413in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{-3.686352in}}%
\pgfpathlineto{\pgfqpoint{2.533660in}{-3.678190in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{-3.670027in}}%
\pgfpathlineto{\pgfqpoint{2.531877in}{-3.658373in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{-3.646719in}}%
\pgfpathlineto{\pgfqpoint{2.533660in}{-3.638557in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{-3.630395in}}%
\pgfpathlineto{\pgfqpoint{2.531877in}{-3.618740in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{-3.607086in}}%
\pgfpathlineto{\pgfqpoint{2.534161in}{-3.595544in}}%
\pgfpathlineto{\pgfqpoint{2.536997in}{-3.584226in}}%
\pgfpathlineto{\pgfqpoint{2.540927in}{-3.573240in}}%
\pgfpathlineto{\pgfqpoint{2.545916in}{-3.562692in}}%
\pgfpathlineto{\pgfqpoint{2.551915in}{-3.552684in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{-3.543312in}}%
\pgfpathlineto{\pgfqpoint{2.566701in}{-3.534666in}}%
\pgfpathlineto{\pgfqpoint{2.571981in}{-3.529881in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{-3.527821in}}%
\pgfpathlineto{\pgfqpoint{2.573293in}{-3.519658in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{-3.511496in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{-3.499842in}}%
\pgfpathlineto{\pgfqpoint{2.572082in}{-3.488188in}}%
\pgfpathlineto{\pgfqpoint{2.573794in}{-3.476646in}}%
\pgfpathlineto{\pgfqpoint{2.576629in}{-3.465327in}}%
\pgfpathlineto{\pgfqpoint{2.580560in}{-3.454341in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{-3.443793in}}%
\pgfpathlineto{\pgfqpoint{2.591548in}{-3.433785in}}%
\pgfpathlineto{\pgfqpoint{2.598498in}{-3.424413in}}%
\pgfpathlineto{\pgfqpoint{2.606334in}{-3.415768in}}%
\pgfpathlineto{\pgfqpoint{2.611614in}{-3.410983in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{-3.408922in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{-3.400759in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{-3.392597in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{-3.380943in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{-3.369289in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{-3.361127in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{-3.352964in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{-3.341310in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{-3.329656in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{-3.318114in}}%
\pgfpathlineto{\pgfqpoint{2.616262in}{-3.306796in}}%
\pgfpathlineto{\pgfqpoint{2.620193in}{-3.295810in}}%
\pgfpathlineto{\pgfqpoint{2.625182in}{-3.285262in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{-3.275254in}}%
\pgfpathlineto{\pgfqpoint{2.638131in}{-3.265882in}}%
\pgfpathlineto{\pgfqpoint{2.645967in}{-3.257236in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{-3.252451in}}%
\pgfpathlineto{\pgfqpoint{2.651348in}{-3.250390in}}%
\pgfpathlineto{\pgfqpoint{2.653060in}{-3.238848in}}%
\pgfpathlineto{\pgfqpoint{2.655895in}{-3.227530in}}%
\pgfpathlineto{\pgfqpoint{2.659826in}{-3.216544in}}%
\pgfpathlineto{\pgfqpoint{2.664815in}{-3.205996in}}%
\pgfpathlineto{\pgfqpoint{2.670814in}{-3.195988in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{-3.186616in}}%
\pgfpathlineto{\pgfqpoint{2.685600in}{-3.177970in}}%
\pgfpathlineto{\pgfqpoint{2.694246in}{-3.170134in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{-3.163184in}}%
\pgfpathlineto{\pgfqpoint{2.713626in}{-3.157185in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{-3.152196in}}%
\pgfpathlineto{\pgfqpoint{2.735160in}{-3.148265in}}%
\pgfpathlineto{\pgfqpoint{2.746478in}{-3.145430in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{-3.143718in}}%
\pgfpathlineto{\pgfqpoint{2.769674in}{-3.143146in}}%
\pgfpathlineto{\pgfqpoint{2.781328in}{-3.143718in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{-3.144929in}}%
\pgfpathlineto{\pgfqpoint{2.797653in}{-3.143718in}}%
\pgfpathlineto{\pgfqpoint{2.809307in}{-3.143146in}}%
\pgfpathlineto{\pgfqpoint{2.820961in}{-3.143718in}}%
\pgfpathlineto{\pgfqpoint{2.829123in}{-3.144929in}}%
\pgfpathlineto{\pgfqpoint{2.837286in}{-3.143718in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-3.143146in}}%
\pgfpathlineto{\pgfqpoint{2.860594in}{-3.143718in}}%
\pgfpathlineto{\pgfqpoint{2.872136in}{-3.145430in}}%
\pgfpathlineto{\pgfqpoint{2.883454in}{-3.148265in}}%
\pgfpathlineto{\pgfqpoint{2.894440in}{-3.152196in}}%
\pgfpathlineto{\pgfqpoint{2.904988in}{-3.157185in}}%
\pgfpathlineto{\pgfqpoint{2.914996in}{-3.163184in}}%
\pgfpathlineto{\pgfqpoint{2.924368in}{-3.170134in}}%
\pgfpathlineto{\pgfqpoint{2.933014in}{-3.177970in}}%
\pgfpathlineto{\pgfqpoint{2.937799in}{-3.183250in}}%
\pgfpathlineto{\pgfqpoint{2.939860in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{2.948022in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{2.956184in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.979493in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{2.995817in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.027288in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.035450in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.047104in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.058759in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.066921in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.098391in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.114716in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.138024in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.146187in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.154349in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.166003in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.177657in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.185820in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.193982in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.205636in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.217290in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.225452in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.233615in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.245269in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.256923in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.265085in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.273248in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.284902in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.296556in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.304718in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.312881in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.324535in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.336189in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.344351in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.352513in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.364168in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.375822in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.383984in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.392146in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.403800in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.415455in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.423617in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.431779in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.443433in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.455087in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.463250in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.471412in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.483066in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.494720in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.502883in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.511045in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.522699in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.534353in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.550678in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.562332in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.582148in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.590311in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.601965in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.613619in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.621781in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.629944in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.641598in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.653252in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.669577in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.681231in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.692885in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.701047in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.720864in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.732518in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.740680in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.748842in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.760496in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.772151in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.780313in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.800129in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.811783in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.819946in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.828108in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.839762in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.851416in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.859579in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.867741in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.879395in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.891049in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.899212in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.907374in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.919028in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.930682in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.938844in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.947007in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.958661in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.970315in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.978477in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{3.986640in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{3.998294in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.009948in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.018110in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.026273in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.049581in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.057743in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.065906in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.077560in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.089214in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.097376in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.105538in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.117193in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.128847in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.137009in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.145171in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.168480in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.176642in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.184804in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.196458in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.208112in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.216275in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.224437in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.236091in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.247745in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.255908in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.264070in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.275724in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.287378in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.295541in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.303703in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.315357in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.327011in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.335173in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.354990in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.366644in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.374806in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.382969in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.394623in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.406277in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.414439in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.422602in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.434256in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.445910in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.454072in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.462234in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.473889in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.485543in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.493705in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.501867in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.513521in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.525176in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.533338in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.541500in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.553154in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.564808in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.572971in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.581133in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.592787in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.604441in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.612604in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.620766in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.632420in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.644074in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.660399in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.672053in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.683707in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.691869in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.700032in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.711686in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.723340in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.731502in}{-3.184562in}}%
\pgfpathlineto{\pgfqpoint{4.739665in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.751319in}{-3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.762973in}{-3.183351in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{-3.185063in}}%
\pgfpathlineto{\pgfqpoint{4.785833in}{-3.187898in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{-3.191829in}}%
\pgfpathlineto{\pgfqpoint{4.807367in}{-3.196818in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{-3.202817in}}%
\pgfpathlineto{\pgfqpoint{4.826747in}{-3.209767in}}%
\pgfpathlineto{\pgfqpoint{4.835393in}{-3.217603in}}%
\pgfpathlineto{\pgfqpoint{4.843229in}{-3.226249in}}%
\pgfpathlineto{\pgfqpoint{4.850179in}{-3.235621in}}%
\pgfpathlineto{\pgfqpoint{4.856178in}{-3.245629in}}%
\pgfpathlineto{\pgfqpoint{4.861167in}{-3.256177in}}%
\pgfpathlineto{\pgfqpoint{4.865098in}{-3.267163in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{-3.278481in}}%
\pgfpathlineto{\pgfqpoint{4.869645in}{-3.290023in}}%
\pgfpathlineto{\pgfqpoint{4.870217in}{-3.301677in}}%
\pgfpathlineto{\pgfqpoint{4.869645in}{-3.313331in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{-3.324873in}}%
\pgfpathlineto{\pgfqpoint{4.865098in}{-3.336192in}}%
\pgfpathlineto{\pgfqpoint{4.861167in}{-3.347178in}}%
\pgfpathlineto{\pgfqpoint{4.856178in}{-3.357726in}}%
\pgfpathlineto{\pgfqpoint{4.850179in}{-3.367734in}}%
\pgfpathlineto{\pgfqpoint{4.843229in}{-3.377106in}}%
\pgfpathlineto{\pgfqpoint{4.835393in}{-3.385751in}}%
\pgfpathlineto{\pgfqpoint{4.826747in}{-3.393587in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{-3.400538in}}%
\pgfpathlineto{\pgfqpoint{4.807367in}{-3.406537in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{-3.411525in}}%
\pgfpathlineto{\pgfqpoint{4.785833in}{-3.415456in}}%
\pgfpathlineto{\pgfqpoint{4.774515in}{-3.418291in}}%
\pgfpathlineto{\pgfqpoint{4.762973in}{-3.420003in}}%
\pgfpathlineto{\pgfqpoint{4.751319in}{-3.420576in}}%
\pgfpathlineto{\pgfqpoint{4.739665in}{-3.420003in}}%
\pgfpathlineto{\pgfqpoint{4.731502in}{-3.418793in}}%
\pgfpathlineto{\pgfqpoint{4.723340in}{-3.420003in}}%
\pgfpathlineto{\pgfqpoint{4.721279in}{-3.420105in}}%
\pgfpathlineto{\pgfqpoint{4.716494in}{-3.425384in}}%
\pgfpathlineto{\pgfqpoint{4.707849in}{-3.433220in}}%
\pgfpathlineto{\pgfqpoint{4.698477in}{-3.440171in}}%
\pgfpathlineto{\pgfqpoint{4.688469in}{-3.446169in}}%
\pgfpathlineto{\pgfqpoint{4.677921in}{-3.451158in}}%
\pgfpathlineto{\pgfqpoint{4.666935in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.655616in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.644074in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.632420in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.620766in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.612604in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{4.604441in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.592787in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.581133in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.569591in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.558273in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.547287in}{-3.451158in}}%
\pgfpathlineto{\pgfqpoint{4.536739in}{-3.446169in}}%
\pgfpathlineto{\pgfqpoint{4.526731in}{-3.440171in}}%
\pgfpathlineto{\pgfqpoint{4.517359in}{-3.433220in}}%
\pgfpathlineto{\pgfqpoint{4.508713in}{-3.425384in}}%
\pgfpathlineto{\pgfqpoint{4.503928in}{-3.420105in}}%
\pgfpathlineto{\pgfqpoint{4.501867in}{-3.420003in}}%
\pgfpathlineto{\pgfqpoint{4.493705in}{-3.418793in}}%
\pgfpathlineto{\pgfqpoint{4.485543in}{-3.420003in}}%
\pgfpathlineto{\pgfqpoint{4.483482in}{-3.420105in}}%
\pgfpathlineto{\pgfqpoint{4.478697in}{-3.425384in}}%
\pgfpathlineto{\pgfqpoint{4.470051in}{-3.433220in}}%
\pgfpathlineto{\pgfqpoint{4.460679in}{-3.440171in}}%
\pgfpathlineto{\pgfqpoint{4.450671in}{-3.446169in}}%
\pgfpathlineto{\pgfqpoint{4.440123in}{-3.451158in}}%
\pgfpathlineto{\pgfqpoint{4.429137in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.417819in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.406277in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.394623in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.382969in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.371427in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.360108in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.349122in}{-3.451158in}}%
\pgfpathlineto{\pgfqpoint{4.338574in}{-3.446169in}}%
\pgfpathlineto{\pgfqpoint{4.328566in}{-3.440171in}}%
\pgfpathlineto{\pgfqpoint{4.319194in}{-3.433220in}}%
\pgfpathlineto{\pgfqpoint{4.315357in}{-3.429742in}}%
\pgfpathlineto{\pgfqpoint{4.311520in}{-3.433220in}}%
\pgfpathlineto{\pgfqpoint{4.302148in}{-3.440171in}}%
\pgfpathlineto{\pgfqpoint{4.292140in}{-3.446169in}}%
\pgfpathlineto{\pgfqpoint{4.281592in}{-3.451158in}}%
\pgfpathlineto{\pgfqpoint{4.270606in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.259287in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.247745in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.236091in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.224437in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.212895in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.201577in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.196458in}{-3.453258in}}%
\pgfpathlineto{\pgfqpoint{4.191340in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.180021in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.168480in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.145171in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.137009in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{4.128847in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.117193in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.105538in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.097376in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{4.089214in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.077560in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{4.065906in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{4.054364in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.043045in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{-3.453258in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{4.021490in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{4.009948in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.998294in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.986640in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.978477in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.970315in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.958661in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.947007in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.938844in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.930682in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.919028in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.907374in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.899212in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.891049in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.879395in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.867741in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.859579in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.851416in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.839762in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.828108in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.819946in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.811783in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.800129in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.788475in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.780313in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.772151in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.760496in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.748842in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.740680in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.732518in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.720864in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.701047in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.692885in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.681231in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.669577in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.653252in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.641598in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.629944in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.621781in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.613619in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.601965in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.590311in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.582148in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.573986in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.562332in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.550678in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.542516in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.534353in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.522699in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.511045in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.502883in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.494720in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.483066in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.471412in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.463250in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.455087in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.443433in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.431779in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.423617in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.415455in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.403800in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.392146in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.383984in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.375822in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.364168in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.352513in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.344351in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.336189in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.324535in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.312881in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.304718in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.296556in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.284902in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.273248in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.265085in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.256923in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.245269in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.233615in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.225452in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.217290in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.205636in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.193982in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.182440in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{3.171122in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{3.166003in}{-3.453258in}}%
\pgfpathlineto{\pgfqpoint{3.160885in}{-3.455089in}}%
\pgfpathlineto{\pgfqpoint{3.149566in}{-3.457924in}}%
\pgfpathlineto{\pgfqpoint{3.138024in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.114716in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.098391in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.066921in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.058759in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.047104in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{3.035450in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.027288in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{2.995817in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{2.979493in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{2.956184in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{2.948022in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{2.939860in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{2.928206in}{-3.460209in}}%
\pgfpathlineto{\pgfqpoint{2.916552in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{2.908389in}{-3.458426in}}%
\pgfpathlineto{\pgfqpoint{2.900227in}{-3.459636in}}%
\pgfpathlineto{\pgfqpoint{2.898166in}{-3.459738in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{-3.465017in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{-3.469802in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.471863in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{-3.480025in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.488188in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{-3.499842in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.511496in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{-3.519658in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.527821in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{-3.539475in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.551129in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{-3.559291in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.567453in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{-3.579108in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.590762in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{-3.598924in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.607086in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{-3.618740in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{-3.630395in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{-3.641936in}}%
\pgfpathlineto{\pgfqpoint{2.883453in}{-3.653255in}}%
\pgfpathlineto{\pgfqpoint{2.879522in}{-3.664241in}}%
\pgfpathlineto{\pgfqpoint{2.874533in}{-3.674789in}}%
\pgfpathlineto{\pgfqpoint{2.868535in}{-3.684797in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{-3.694169in}}%
\pgfpathlineto{\pgfqpoint{2.853748in}{-3.702814in}}%
\pgfpathlineto{\pgfqpoint{2.848469in}{-3.707600in}}%
\pgfpathlineto{\pgfqpoint{2.848367in}{-3.709660in}}%
\pgfpathlineto{\pgfqpoint{2.846655in}{-3.721202in}}%
\pgfpathlineto{\pgfqpoint{2.843820in}{-3.732521in}}%
\pgfpathlineto{\pgfqpoint{2.839889in}{-3.743507in}}%
\pgfpathlineto{\pgfqpoint{2.834901in}{-3.754055in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{-3.764063in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{-3.773435in}}%
\pgfpathlineto{\pgfqpoint{2.814115in}{-3.782080in}}%
\pgfpathlineto{\pgfqpoint{2.808836in}{-3.786865in}}%
\pgfpathlineto{\pgfqpoint{2.808735in}{-3.788926in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{-3.797088in}}%
\pgfpathlineto{\pgfqpoint{2.808735in}{-3.805251in}}%
\pgfpathlineto{\pgfqpoint{2.809307in}{-3.816905in}}%
\pgfpathlineto{\pgfqpoint{2.808735in}{-3.828559in}}%
\pgfpathlineto{\pgfqpoint{2.807524in}{-3.836721in}}%
\pgfpathlineto{\pgfqpoint{2.808735in}{-3.844884in}}%
\pgfpathlineto{\pgfqpoint{2.809307in}{-3.856538in}}%
\pgfpathlineto{\pgfqpoint{2.808735in}{-3.868192in}}%
\pgfpathlineto{\pgfqpoint{2.807022in}{-3.879734in}}%
\pgfpathlineto{\pgfqpoint{2.804187in}{-3.891052in}}%
\pgfpathlineto{\pgfqpoint{2.800256in}{-3.902038in}}%
\pgfpathlineto{\pgfqpoint{2.795268in}{-3.912586in}}%
\pgfpathlineto{\pgfqpoint{2.789269in}{-3.922594in}}%
\pgfpathlineto{\pgfqpoint{2.782318in}{-3.931966in}}%
\pgfpathlineto{\pgfqpoint{2.774482in}{-3.940612in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{-3.945397in}}%
\pgfpathlineto{\pgfqpoint{2.769102in}{-3.947458in}}%
\pgfpathlineto{\pgfqpoint{2.767891in}{-3.955620in}}%
\pgfpathlineto{\pgfqpoint{2.769102in}{-3.963782in}}%
\pgfpathlineto{\pgfqpoint{2.769674in}{-3.975436in}}%
\pgfpathlineto{\pgfqpoint{2.769102in}{-3.987091in}}%
\pgfpathlineto{\pgfqpoint{2.767390in}{-3.998632in}}%
\pgfpathlineto{\pgfqpoint{2.764554in}{-4.009951in}}%
\pgfpathlineto{\pgfqpoint{2.760624in}{-4.020937in}}%
\pgfpathlineto{\pgfqpoint{2.755635in}{-4.031485in}}%
\pgfpathlineto{\pgfqpoint{2.749636in}{-4.041493in}}%
\pgfpathlineto{\pgfqpoint{2.742685in}{-4.050865in}}%
\pgfpathlineto{\pgfqpoint{2.734850in}{-4.059511in}}%
\pgfpathlineto{\pgfqpoint{2.729570in}{-4.064296in}}%
\pgfpathlineto{\pgfqpoint{2.729469in}{-4.066356in}}%
\pgfpathlineto{\pgfqpoint{2.728258in}{-4.074519in}}%
\pgfpathlineto{\pgfqpoint{2.729469in}{-4.082681in}}%
\pgfpathlineto{\pgfqpoint{2.730041in}{-4.094335in}}%
\pgfpathlineto{\pgfqpoint{2.729469in}{-4.105989in}}%
\pgfpathlineto{\pgfqpoint{2.728258in}{-4.114152in}}%
\pgfpathlineto{\pgfqpoint{2.729469in}{-4.122314in}}%
\pgfpathlineto{\pgfqpoint{2.730041in}{-4.133968in}}%
\pgfpathlineto{\pgfqpoint{2.729469in}{-4.145622in}}%
\pgfpathlineto{\pgfqpoint{2.727757in}{-4.157164in}}%
\pgfpathlineto{\pgfqpoint{2.724922in}{-4.168482in}}%
\pgfpathlineto{\pgfqpoint{2.720991in}{-4.179469in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{-4.190016in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{-4.200025in}}%
\pgfpathlineto{\pgfqpoint{2.703052in}{-4.209397in}}%
\pgfpathlineto{\pgfqpoint{2.695217in}{-4.218042in}}%
\pgfpathlineto{\pgfqpoint{2.689937in}{-4.222827in}}%
\pgfpathlineto{\pgfqpoint{2.689836in}{-4.224888in}}%
\pgfpathlineto{\pgfqpoint{2.688124in}{-4.236430in}}%
\pgfpathlineto{\pgfqpoint{2.685289in}{-4.247748in}}%
\pgfpathlineto{\pgfqpoint{2.683457in}{-4.252867in}}%
\pgfpathlineto{\pgfqpoint{2.685289in}{-4.257985in}}%
\pgfpathlineto{\pgfqpoint{2.688124in}{-4.269304in}}%
\pgfpathlineto{\pgfqpoint{2.689836in}{-4.280845in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{-4.292500in}}%
\pgfpathlineto{\pgfqpoint{2.689836in}{-4.304154in}}%
\pgfpathlineto{\pgfqpoint{2.688124in}{-4.315696in}}%
\pgfpathlineto{\pgfqpoint{2.685289in}{-4.327014in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{-4.338000in}}%
\pgfpathlineto{\pgfqpoint{2.676369in}{-4.348548in}}%
\pgfpathlineto{\pgfqpoint{2.670370in}{-4.358556in}}%
\pgfpathlineto{\pgfqpoint{2.663420in}{-4.367928in}}%
\pgfpathlineto{\pgfqpoint{2.655584in}{-4.376574in}}%
\pgfpathlineto{\pgfqpoint{2.647429in}{-4.383964in}}%
\pgfpathlineto{\pgfqpoint{2.648491in}{-4.388202in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{-4.399744in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{-4.411398in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{-4.423052in}}%
\pgfpathlineto{\pgfqpoint{2.648992in}{-4.431215in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{-4.439377in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{-4.451031in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{-4.462685in}}%
\pgfpathlineto{\pgfqpoint{2.648491in}{-4.474227in}}%
\pgfpathlineto{\pgfqpoint{2.645656in}{-4.485546in}}%
\pgfpathlineto{\pgfqpoint{2.641725in}{-4.496532in}}%
\pgfpathlineto{\pgfqpoint{2.636736in}{-4.507080in}}%
\pgfpathlineto{\pgfqpoint{2.630737in}{-4.517088in}}%
\pgfpathlineto{\pgfqpoint{2.623787in}{-4.526460in}}%
\pgfpathlineto{\pgfqpoint{2.615951in}{-4.535105in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{-4.542496in}}%
\pgfpathlineto{\pgfqpoint{2.608858in}{-4.546734in}}%
\pgfpathlineto{\pgfqpoint{2.610570in}{-4.558276in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{-4.569930in}}%
\pgfpathlineto{\pgfqpoint{2.610570in}{-4.581584in}}%
\pgfpathlineto{\pgfqpoint{2.608858in}{-4.593126in}}%
\pgfpathlineto{\pgfqpoint{2.606023in}{-4.604444in}}%
\pgfpathlineto{\pgfqpoint{2.602092in}{-4.615430in}}%
\pgfpathlineto{\pgfqpoint{2.597103in}{-4.625978in}}%
\pgfpathlineto{\pgfqpoint{2.591105in}{-4.635986in}}%
\pgfpathlineto{\pgfqpoint{2.584154in}{-4.645358in}}%
\pgfpathlineto{\pgfqpoint{2.576318in}{-4.654004in}}%
\pgfpathlineto{\pgfqpoint{2.568164in}{-4.661395in}}%
\pgfpathlineto{\pgfqpoint{2.569225in}{-4.665633in}}%
\pgfpathlineto{\pgfqpoint{2.570937in}{-4.677174in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{-4.688829in}}%
\pgfpathlineto{\pgfqpoint{2.570937in}{-4.700483in}}%
\pgfpathlineto{\pgfqpoint{2.569726in}{-4.708645in}}%
\pgfpathlineto{\pgfqpoint{2.570937in}{-4.716807in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{-4.728461in}}%
\pgfpathlineto{\pgfqpoint{2.570937in}{-4.740116in}}%
\pgfpathlineto{\pgfqpoint{2.569225in}{-4.751657in}}%
\pgfpathlineto{\pgfqpoint{2.566390in}{-4.762976in}}%
\pgfpathlineto{\pgfqpoint{2.562459in}{-4.773962in}}%
\pgfpathlineto{\pgfqpoint{2.557470in}{-4.784510in}}%
\pgfpathlineto{\pgfqpoint{2.551472in}{-4.794518in}}%
\pgfpathlineto{\pgfqpoint{2.544521in}{-4.803890in}}%
\pgfpathlineto{\pgfqpoint{2.536685in}{-4.812535in}}%
\pgfpathlineto{\pgfqpoint{2.528040in}{-4.820371in}}%
\pgfpathlineto{\pgfqpoint{2.518668in}{-4.827322in}}%
\pgfpathlineto{\pgfqpoint{2.508659in}{-4.833321in}}%
\pgfpathlineto{\pgfqpoint{2.498112in}{-4.838309in}}%
\pgfpathlineto{\pgfqpoint{2.491908in}{-4.840529in}}%
\pgfpathlineto{\pgfqpoint{2.492244in}{-4.847360in}}%
\pgfpathlineto{\pgfqpoint{2.491671in}{-4.859014in}}%
\pgfpathlineto{\pgfqpoint{2.490461in}{-4.867177in}}%
\pgfpathlineto{\pgfqpoint{2.491671in}{-4.875339in}}%
\pgfpathlineto{\pgfqpoint{2.492244in}{-4.886993in}}%
\pgfpathlineto{\pgfqpoint{2.491671in}{-4.898647in}}%
\pgfpathlineto{\pgfqpoint{2.489959in}{-4.910189in}}%
\pgfpathlineto{\pgfqpoint{2.487124in}{-4.921507in}}%
\pgfpathlineto{\pgfqpoint{2.483193in}{-4.932494in}}%
\pgfpathlineto{\pgfqpoint{2.478204in}{-4.943041in}}%
\pgfpathlineto{\pgfqpoint{2.472206in}{-4.953050in}}%
\pgfpathlineto{\pgfqpoint{2.465255in}{-4.962422in}}%
\pgfpathlineto{\pgfqpoint{2.457419in}{-4.971067in}}%
\pgfpathlineto{\pgfqpoint{2.452140in}{-4.975852in}}%
\pgfpathlineto{\pgfqpoint{2.452038in}{-4.977913in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{-4.986075in}}%
\pgfpathlineto{\pgfqpoint{2.452038in}{-4.994238in}}%
\pgfpathlineto{\pgfqpoint{2.452611in}{-5.005892in}}%
\pgfpathlineto{\pgfqpoint{2.452038in}{-5.017546in}}%
\pgfpathlineto{\pgfqpoint{2.450326in}{-5.029088in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{-5.040406in}}%
\pgfpathlineto{\pgfqpoint{2.443560in}{-5.051392in}}%
\pgfpathlineto{\pgfqpoint{2.438572in}{-5.061940in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{-5.071948in}}%
\pgfpathlineto{\pgfqpoint{2.425622in}{-5.081320in}}%
\pgfpathlineto{\pgfqpoint{2.417786in}{-5.089966in}}%
\pgfpathlineto{\pgfqpoint{2.412507in}{-5.094751in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{-5.096812in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{-5.108353in}}%
\pgfpathlineto{\pgfqpoint{2.407858in}{-5.119672in}}%
\pgfpathlineto{\pgfqpoint{2.406027in}{-5.124790in}}%
\pgfpathlineto{\pgfqpoint{2.407858in}{-5.129909in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{-5.141227in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{-5.152769in}}%
\pgfpathlineto{\pgfqpoint{2.412978in}{-5.164423in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{-5.176077in}}%
\pgfpathlineto{\pgfqpoint{2.410693in}{-5.187619in}}%
\pgfpathlineto{\pgfqpoint{2.407858in}{-5.198938in}}%
\pgfpathlineto{\pgfqpoint{2.403927in}{-5.209924in}}%
\pgfpathlineto{\pgfqpoint{2.398939in}{-5.220472in}}%
\pgfpathlineto{\pgfqpoint{2.392940in}{-5.230480in}}%
\pgfpathlineto{\pgfqpoint{2.385989in}{-5.239852in}}%
\pgfpathlineto{\pgfqpoint{2.378153in}{-5.248497in}}%
\pgfpathlineto{\pgfqpoint{2.372874in}{-5.253282in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{-5.255343in}}%
\pgfpathlineto{\pgfqpoint{2.371061in}{-5.266885in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{-5.278204in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{-5.289190in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{-5.299737in}}%
\pgfpathlineto{\pgfqpoint{2.353307in}{-5.309746in}}%
\pgfpathlineto{\pgfqpoint{2.346356in}{-5.319118in}}%
\pgfpathlineto{\pgfqpoint{2.338521in}{-5.327763in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{-5.332548in}}%
\pgfpathlineto{\pgfqpoint{2.333140in}{-5.334609in}}%
\pgfpathlineto{\pgfqpoint{2.331929in}{-5.342771in}}%
\pgfpathlineto{\pgfqpoint{2.333140in}{-5.350934in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{-5.362588in}}%
\pgfpathlineto{\pgfqpoint{2.333140in}{-5.374242in}}%
\pgfpathlineto{\pgfqpoint{2.331929in}{-5.382404in}}%
\pgfpathlineto{\pgfqpoint{2.333140in}{-5.390567in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{-5.402221in}}%
\pgfpathlineto{\pgfqpoint{2.333140in}{-5.413875in}}%
\pgfpathlineto{\pgfqpoint{2.331428in}{-5.425417in}}%
\pgfpathlineto{\pgfqpoint{2.328593in}{-5.436735in}}%
\pgfpathlineto{\pgfqpoint{2.324662in}{-5.447721in}}%
\pgfpathlineto{\pgfqpoint{2.319673in}{-5.458269in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{-5.468277in}}%
\pgfpathlineto{\pgfqpoint{2.306724in}{-5.477649in}}%
\pgfpathlineto{\pgfqpoint{2.298888in}{-5.486295in}}%
\pgfpathlineto{\pgfqpoint{2.293608in}{-5.491080in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{-5.493141in}}%
\pgfpathlineto{\pgfqpoint{2.292296in}{-5.501303in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{-5.509465in}}%
\pgfpathlineto{\pgfqpoint{2.294079in}{-5.521119in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{-5.532773in}}%
\pgfpathlineto{\pgfqpoint{2.292296in}{-5.540936in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{-5.549098in}}%
\pgfpathlineto{\pgfqpoint{2.294079in}{-5.560752in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{-5.572406in}}%
\pgfpathlineto{\pgfqpoint{2.291795in}{-5.583948in}}%
\pgfpathlineto{\pgfqpoint{2.288960in}{-5.595267in}}%
\pgfpathlineto{\pgfqpoint{2.285029in}{-5.606253in}}%
\pgfpathlineto{\pgfqpoint{2.280040in}{-5.616801in}}%
\pgfpathlineto{\pgfqpoint{2.274041in}{-5.626809in}}%
\pgfpathlineto{\pgfqpoint{2.267091in}{-5.636181in}}%
\pgfpathlineto{\pgfqpoint{2.259255in}{-5.644826in}}%
\pgfpathlineto{\pgfqpoint{2.253975in}{-5.649611in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{-5.651672in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{-5.663214in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{-5.674532in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{-5.685519in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{-5.696066in}}%
\pgfpathlineto{\pgfqpoint{2.238369in}{-5.699467in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{-5.702868in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{-5.713416in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{-5.724402in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{-5.735721in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{-5.747263in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{-5.758917in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{-5.770571in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{-5.782113in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{-5.793431in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{-5.804417in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{-5.814965in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{-5.824973in}}%
\pgfpathlineto{\pgfqpoint{2.227458in}{-5.834345in}}%
\pgfpathlineto{\pgfqpoint{2.219622in}{-5.842991in}}%
\pgfpathlineto{\pgfqpoint{2.210976in}{-5.850827in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{-5.857777in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{-5.860336in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{-5.864606in}}%
\pgfpathlineto{\pgfqpoint{2.187825in}{-5.873978in}}%
\pgfpathlineto{\pgfqpoint{2.179989in}{-5.882624in}}%
\pgfpathlineto{\pgfqpoint{2.174709in}{-5.887409in}}%
\pgfpathlineto{\pgfqpoint{2.174608in}{-5.889469in}}%
\pgfpathlineto{\pgfqpoint{2.172896in}{-5.901011in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{-5.912330in}}%
\pgfpathlineto{\pgfqpoint{2.166130in}{-5.923316in}}%
\pgfpathlineto{\pgfqpoint{2.161141in}{-5.933864in}}%
\pgfpathlineto{\pgfqpoint{2.155143in}{-5.943872in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{-5.953244in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{-5.961889in}}%
\pgfpathlineto{\pgfqpoint{2.131711in}{-5.969725in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{-5.976676in}}%
\pgfpathlineto{\pgfqpoint{2.112331in}{-5.982675in}}%
\pgfpathlineto{\pgfqpoint{2.101783in}{-5.987663in}}%
\pgfpathlineto{\pgfqpoint{2.090797in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{2.044628in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{2.036466in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{2.028303in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{2.026243in}{-5.996243in}}%
\pgfpathlineto{\pgfqpoint{2.021457in}{-6.001522in}}%
\pgfpathlineto{\pgfqpoint{2.012812in}{-6.009358in}}%
\pgfpathlineto{\pgfqpoint{2.003440in}{-6.016309in}}%
\pgfpathlineto{\pgfqpoint{1.993432in}{-6.022308in}}%
\pgfpathlineto{\pgfqpoint{1.982884in}{-6.027296in}}%
\pgfpathlineto{\pgfqpoint{1.971898in}{-6.031227in}}%
\pgfpathlineto{\pgfqpoint{1.960579in}{-6.034062in}}%
\pgfpathlineto{\pgfqpoint{1.949037in}{-6.035774in}}%
\pgfpathlineto{\pgfqpoint{1.937383in}{-6.036347in}}%
\pgfpathlineto{\pgfqpoint{1.925729in}{-6.035774in}}%
\pgfpathlineto{\pgfqpoint{1.914187in}{-6.034062in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{-6.031227in}}%
\pgfpathlineto{\pgfqpoint{1.891883in}{-6.027296in}}%
\pgfpathlineto{\pgfqpoint{1.881335in}{-6.022308in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{-6.016309in}}%
\pgfpathlineto{\pgfqpoint{1.861955in}{-6.009358in}}%
\pgfpathlineto{\pgfqpoint{1.853309in}{-6.001522in}}%
\pgfpathlineto{\pgfqpoint{1.848524in}{-5.996243in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.838301in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.830139in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.818485in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.798668in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.790506in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.778852in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.767198in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.759035in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.750873in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.739219in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.719402in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.711240in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.699586in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.687932in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.679770in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.671607in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.659953in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.648299in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.640137in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.631974in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.620320in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.608666in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.600504in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.592341in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.580687in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.569033in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.560871in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.541054in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.513076in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.501422in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.489767in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.481605in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.473443in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.450135in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.433810in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.410502in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.382523in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.370869in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.362706in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.354544in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.342890in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.331236in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.314911in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.303257in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.291603in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.283441in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.275278in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.263624in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.251970in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.235645in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.223991in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.212337in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.196013in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.172704in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.156380in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.133071in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.124909in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.116747in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.105093in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.093439in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.085276in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.077114in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.053806in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.025827in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{1.014173in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.986194in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.966377in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.958215in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.934907in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.918582in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.895274in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.878949in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.867295in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.799684in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.768213in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.728580in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.697110in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.688947in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.589865in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.570049in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.561886in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.550232in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.431333in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.419679in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.403355in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.391701in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.380046in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.054821in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.046659in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.035004in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{0.023350in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{0.015188in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{0.007026in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.004628in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.016283in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.024445in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.032607in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.055915in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.064078in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.072240in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.083894in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.095548in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.103711in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.111873in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.123527in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.135181in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.143344in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.151506in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.163160in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.174814in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.182976in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.191139in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.202793in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.214447in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.222609in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.230772in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.242426in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.254080in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.262242in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.270405in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.282059in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.293713in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.301875in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.310037in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.321692in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.333346in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.344888in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.356206in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.361324in}{-5.989763in}}%
\pgfpathlineto{\pgfqpoint{-0.366443in}{-5.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.377761in}{-5.994429in}}%
\pgfpathlineto{\pgfqpoint{-0.389303in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.400957in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.412611in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.420774in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.428936in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.440590in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.452244in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.460407in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.468569in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.480223in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.491877in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.500040in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.508202in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.519856in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.531510in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.539672in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.547835in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.559489in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.571143in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.579305in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.587468in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.599122in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.610776in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.618938in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.627101in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.638755in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.650409in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.658571in}{-5.994931in}}%
\pgfpathlineto{\pgfqpoint{-0.666733in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.678388in}{-5.996714in}}%
\pgfpathlineto{\pgfqpoint{-0.690042in}{-5.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.698204in}{-5.994931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114270in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.051441in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{0.040123in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{0.029137in}{2.573042in}}%
\pgfpathlineto{\pgfqpoint{0.018589in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{0.008581in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{-0.000791in}{2.590980in}}%
\pgfpathlineto{\pgfqpoint{-0.009437in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{-0.017273in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{-0.024223in}{2.616833in}}%
\pgfpathlineto{\pgfqpoint{-0.030222in}{2.626841in}}%
\pgfpathlineto{\pgfqpoint{-0.035211in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{-0.039142in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{-0.041977in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{-0.043689in}{2.671236in}}%
\pgfpathlineto{\pgfqpoint{-0.044261in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{-0.043689in}{2.694544in}}%
\pgfpathlineto{\pgfqpoint{-0.041977in}{2.706086in}}%
\pgfpathlineto{\pgfqpoint{-0.039142in}{2.717404in}}%
\pgfpathlineto{\pgfqpoint{-0.035211in}{2.728390in}}%
\pgfpathlineto{\pgfqpoint{-0.030222in}{2.738938in}}%
\pgfpathlineto{\pgfqpoint{-0.024223in}{2.748946in}}%
\pgfpathlineto{\pgfqpoint{-0.017273in}{2.758318in}}%
\pgfpathlineto{\pgfqpoint{-0.009437in}{2.766964in}}%
\pgfpathlineto{\pgfqpoint{-0.000791in}{2.774800in}}%
\pgfpathlineto{\pgfqpoint{0.008581in}{2.781750in}}%
\pgfpathlineto{\pgfqpoint{0.018589in}{2.787749in}}%
\pgfpathlineto{\pgfqpoint{0.029137in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{0.040123in}{2.796669in}}%
\pgfpathlineto{\pgfqpoint{0.051441in}{2.799504in}}%
\pgfpathlineto{\pgfqpoint{0.062983in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.074637in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.086291in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.102616in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.114270in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.380046in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.391701in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.403355in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.419679in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.431333in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.501006in}{2.801317in}}%
\pgfpathlineto{\pgfqpoint{0.505791in}{2.806597in}}%
\pgfpathlineto{\pgfqpoint{0.514436in}{2.814432in}}%
\pgfpathlineto{\pgfqpoint{0.523808in}{2.821383in}}%
\pgfpathlineto{\pgfqpoint{0.533817in}{2.827382in}}%
\pgfpathlineto{\pgfqpoint{0.544364in}{2.832371in}}%
\pgfpathlineto{\pgfqpoint{0.555351in}{2.836301in}}%
\pgfpathlineto{\pgfqpoint{0.566669in}{2.839137in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{2.840849in}}%
\pgfpathlineto{\pgfqpoint{0.589865in}{2.841421in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{2.840849in}}%
\pgfpathlineto{\pgfqpoint{0.613061in}{2.839137in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{2.836301in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{2.834470in}}%
\pgfpathlineto{\pgfqpoint{0.634616in}{2.836301in}}%
\pgfpathlineto{\pgfqpoint{0.645935in}{2.839137in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{2.840849in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{2.841421in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{2.840849in}}%
\pgfpathlineto{\pgfqpoint{0.692327in}{2.839137in}}%
\pgfpathlineto{\pgfqpoint{0.703645in}{2.836301in}}%
\pgfpathlineto{\pgfqpoint{0.714631in}{2.832371in}}%
\pgfpathlineto{\pgfqpoint{0.725179in}{2.827382in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{2.821383in}}%
\pgfpathlineto{\pgfqpoint{0.744559in}{2.814432in}}%
\pgfpathlineto{\pgfqpoint{0.753205in}{2.806597in}}%
\pgfpathlineto{\pgfqpoint{0.757990in}{2.801317in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.768213in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.799684in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.867295in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.878949in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.895274in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.918582in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{0.934907in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{0.947134in}{2.813442in}}%
\pgfpathlineto{\pgfqpoint{0.948846in}{2.824984in}}%
\pgfpathlineto{\pgfqpoint{0.951681in}{2.836303in}}%
\pgfpathlineto{\pgfqpoint{0.955612in}{2.847289in}}%
\pgfpathlineto{\pgfqpoint{0.960600in}{2.857837in}}%
\pgfpathlineto{\pgfqpoint{0.966599in}{2.867845in}}%
\pgfpathlineto{\pgfqpoint{0.973550in}{2.877217in}}%
\pgfpathlineto{\pgfqpoint{0.981386in}{2.885862in}}%
\pgfpathlineto{\pgfqpoint{0.990031in}{2.893698in}}%
\pgfpathlineto{\pgfqpoint{0.999403in}{2.900649in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{2.906648in}}%
\pgfpathlineto{\pgfqpoint{1.019959in}{2.911636in}}%
\pgfpathlineto{\pgfqpoint{1.030945in}{2.915567in}}%
\pgfpathlineto{\pgfqpoint{1.042264in}{2.918402in}}%
\pgfpathlineto{\pgfqpoint{1.053806in}{2.920114in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{1.077114in}{2.920114in}}%
\pgfpathlineto{\pgfqpoint{1.088656in}{2.918402in}}%
\pgfpathlineto{\pgfqpoint{1.099974in}{2.915567in}}%
\pgfpathlineto{\pgfqpoint{1.110960in}{2.911636in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{2.906648in}}%
\pgfpathlineto{\pgfqpoint{1.131516in}{2.900649in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{2.893698in}}%
\pgfpathlineto{\pgfqpoint{1.149534in}{2.885862in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{2.877217in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{2.867845in}}%
\pgfpathlineto{\pgfqpoint{1.170319in}{2.857837in}}%
\pgfpathlineto{\pgfqpoint{1.175308in}{2.847289in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{2.836303in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{2.824984in}}%
\pgfpathlineto{\pgfqpoint{1.183786in}{2.813442in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{1.183786in}{2.790134in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{2.781972in}}%
\pgfpathlineto{\pgfqpoint{1.183786in}{2.773810in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{2.762155in}}%
\pgfpathlineto{\pgfqpoint{1.183786in}{2.750501in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{2.738959in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{2.727641in}}%
\pgfpathlineto{\pgfqpoint{1.177407in}{2.722523in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{2.717404in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{2.706086in}}%
\pgfpathlineto{\pgfqpoint{1.183786in}{2.694544in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{1.183786in}{2.671236in}}%
\pgfpathlineto{\pgfqpoint{1.182074in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{1.175308in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{1.170319in}{2.626841in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{2.616833in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{1.149534in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{2.590980in}}%
\pgfpathlineto{\pgfqpoint{1.131516in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{1.110960in}{2.573042in}}%
\pgfpathlineto{\pgfqpoint{1.099974in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{1.088656in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{1.077114in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{1.053806in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{1.025827in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{1.014173in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.986194in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.966377in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.958215in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.934907in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.918582in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.895274in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.878949in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.867295in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.807846in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.799684in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.788029in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.776375in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.768213in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.728580in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.708764in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.697110in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.688947in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.680785in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.657477in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.641152in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.609681in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.589865in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.570049in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.561886in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.550232in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.538578in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.530416in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.522253in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.498945in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.470966in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.459312in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.442988in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.431333in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.419679in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.411517in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.403355in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.391701in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.380046in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.371884in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.363722in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.340414in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.332251in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.324089in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.312435in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.300781in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.292618in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.284456in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.272802in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.261148in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.252985in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.244823in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.233169in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.221515in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.213353in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.205190in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.193536in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.181882in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.173720in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.165557in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.153903in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{0.142249in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{0.134087in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{0.125924in}{2.564564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979301in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{2.167662in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{1.979301in}{2.184099in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{1.977016in}{2.207295in}}%
\pgfpathlineto{\pgfqpoint{1.977589in}{2.218949in}}%
\pgfpathlineto{\pgfqpoint{1.979301in}{2.230491in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{2.241809in}}%
\pgfpathlineto{\pgfqpoint{1.986067in}{2.252795in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{2.273351in}}%
\pgfpathlineto{\pgfqpoint{2.004005in}{2.282723in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{2.291369in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{2.021769in}{2.321075in}}%
\pgfpathlineto{\pgfqpoint{2.025700in}{2.332061in}}%
\pgfpathlineto{\pgfqpoint{2.030689in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.043638in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{2.047116in}{2.365827in}}%
\pgfpathlineto{\pgfqpoint{2.043638in}{2.369664in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{2.030689in}{2.389044in}}%
\pgfpathlineto{\pgfqpoint{2.025700in}{2.399592in}}%
\pgfpathlineto{\pgfqpoint{2.021769in}{2.410578in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{2.433438in}}%
\pgfpathlineto{\pgfqpoint{2.016649in}{2.445092in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{2.468288in}}%
\pgfpathlineto{\pgfqpoint{2.021769in}{2.479607in}}%
\pgfpathlineto{\pgfqpoint{2.025700in}{2.490593in}}%
\pgfpathlineto{\pgfqpoint{2.030689in}{2.501141in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{2.511149in}}%
\pgfpathlineto{\pgfqpoint{2.043638in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{2.051474in}{2.529166in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{2.537002in}}%
\pgfpathlineto{\pgfqpoint{2.069491in}{2.543953in}}%
\pgfpathlineto{\pgfqpoint{2.079499in}{2.549952in}}%
\pgfpathlineto{\pgfqpoint{2.090047in}{2.554940in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{2.558871in}}%
\pgfpathlineto{\pgfqpoint{2.112352in}{2.561706in}}%
\pgfpathlineto{\pgfqpoint{2.123894in}{2.563418in}}%
\pgfpathlineto{\pgfqpoint{2.135548in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{2.147202in}{2.563418in}}%
\pgfpathlineto{\pgfqpoint{2.158744in}{2.561706in}}%
\pgfpathlineto{\pgfqpoint{2.170062in}{2.558871in}}%
\pgfpathlineto{\pgfqpoint{2.181048in}{2.554940in}}%
\pgfpathlineto{\pgfqpoint{2.191596in}{2.549952in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{2.543953in}}%
\pgfpathlineto{\pgfqpoint{2.210976in}{2.537002in}}%
\pgfpathlineto{\pgfqpoint{2.219622in}{2.529166in}}%
\pgfpathlineto{\pgfqpoint{2.227458in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{2.511149in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{2.501141in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{2.490593in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{2.479607in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{2.468288in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{2.445092in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{2.433438in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{2.410578in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{2.399592in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{2.389044in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{2.227458in}{2.369664in}}%
\pgfpathlineto{\pgfqpoint{2.223980in}{2.365827in}}%
\pgfpathlineto{\pgfqpoint{2.227458in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{2.332061in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{2.321075in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{2.286561in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{2.263365in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{2.252046in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{2.241060in}}%
\pgfpathlineto{\pgfqpoint{2.240407in}{2.230512in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{2.220504in}}%
\pgfpathlineto{\pgfqpoint{2.227458in}{2.211132in}}%
\pgfpathlineto{\pgfqpoint{2.219622in}{2.202487in}}%
\pgfpathlineto{\pgfqpoint{2.214342in}{2.197702in}}%
\pgfpathlineto{\pgfqpoint{2.214241in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{2.212529in}{2.184099in}}%
\pgfpathlineto{\pgfqpoint{2.209694in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{2.207862in}{2.167662in}}%
\pgfpathlineto{\pgfqpoint{2.209694in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{2.212529in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{2.214241in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{2.214814in}{2.128029in}}%
\pgfpathlineto{\pgfqpoint{2.214241in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{2.212529in}{2.104833in}}%
\pgfpathlineto{\pgfqpoint{2.209694in}{2.093515in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{2.082529in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.071981in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{2.061973in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{2.055180in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{2.056383in}}%
\pgfpathlineto{\pgfqpoint{2.165592in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{2.140601in}{2.095814in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{2.111810in}}%
\pgfpathlineto{\pgfqpoint{2.085785in}{2.125114in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.135596in}}%
\pgfpathlineto{\pgfqpoint{2.026306in}{2.143156in}}%
\pgfpathlineto{\pgfqpoint{1.995527in}{2.147722in}}%
\pgfpathlineto{\pgfqpoint{1.978902in}{2.148539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231229in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{2.220681in}{2.573042in}}%
\pgfpathlineto{\pgfqpoint{2.209695in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{2.198377in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{2.175181in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{2.163527in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{2.151985in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{2.129680in}{2.573042in}}%
\pgfpathlineto{\pgfqpoint{2.119132in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{2.109124in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{2.099752in}{2.590980in}}%
\pgfpathlineto{\pgfqpoint{2.091107in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{2.083271in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{2.076320in}{2.616833in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{2.626841in}}%
\pgfpathlineto{\pgfqpoint{2.065333in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{2.061402in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{2.671236in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{2.056855in}{2.694544in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{2.706086in}}%
\pgfpathlineto{\pgfqpoint{2.061402in}{2.717404in}}%
\pgfpathlineto{\pgfqpoint{2.065333in}{2.728390in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{2.738938in}}%
\pgfpathlineto{\pgfqpoint{2.076320in}{2.748946in}}%
\pgfpathlineto{\pgfqpoint{2.083271in}{2.758318in}}%
\pgfpathlineto{\pgfqpoint{2.091107in}{2.766964in}}%
\pgfpathlineto{\pgfqpoint{2.099752in}{2.774800in}}%
\pgfpathlineto{\pgfqpoint{2.109124in}{2.781750in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.783074in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{2.785373in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{2.101035in}{2.806907in}}%
\pgfpathlineto{\pgfqpoint{2.098200in}{2.818225in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{2.829767in}}%
\pgfpathlineto{\pgfqpoint{2.095915in}{2.841421in}}%
\pgfpathlineto{\pgfqpoint{2.096487in}{2.853075in}}%
\pgfpathlineto{\pgfqpoint{2.098200in}{2.864617in}}%
\pgfpathlineto{\pgfqpoint{2.101035in}{2.875936in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.886922in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{2.897470in}}%
\pgfpathlineto{\pgfqpoint{2.115953in}{2.907478in}}%
\pgfpathlineto{\pgfqpoint{2.122904in}{2.916850in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{2.925495in}}%
\pgfpathlineto{\pgfqpoint{2.139385in}{2.933331in}}%
\pgfpathlineto{\pgfqpoint{2.148757in}{2.940282in}}%
\pgfpathlineto{\pgfqpoint{2.153027in}{2.942841in}}%
\pgfpathlineto{\pgfqpoint{2.155586in}{2.947111in}}%
\pgfpathlineto{\pgfqpoint{2.162537in}{2.956483in}}%
\pgfpathlineto{\pgfqpoint{2.170372in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{2.179018in}{2.972964in}}%
\pgfpathlineto{\pgfqpoint{2.188390in}{2.979915in}}%
\pgfpathlineto{\pgfqpoint{2.198398in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{2.208946in}{2.990902in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{2.994833in}}%
\pgfpathlineto{\pgfqpoint{2.231251in}{2.997668in}}%
\pgfpathlineto{\pgfqpoint{2.242792in}{2.999380in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{2.999953in}}%
\pgfpathlineto{\pgfqpoint{2.266101in}{2.999380in}}%
\pgfpathlineto{\pgfqpoint{2.277643in}{2.997668in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.994833in}}%
\pgfpathlineto{\pgfqpoint{2.299947in}{2.990902in}}%
\pgfpathlineto{\pgfqpoint{2.310495in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{2.320503in}{2.979915in}}%
\pgfpathlineto{\pgfqpoint{2.329875in}{2.972964in}}%
\pgfpathlineto{\pgfqpoint{2.338521in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{2.346356in}{2.956483in}}%
\pgfpathlineto{\pgfqpoint{2.353307in}{2.947111in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{2.937103in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{2.926555in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{2.915569in}}%
\pgfpathlineto{\pgfqpoint{2.371061in}{2.904250in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{2.373345in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.869400in}}%
\pgfpathlineto{\pgfqpoint{2.371562in}{2.861238in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.853075in}}%
\pgfpathlineto{\pgfqpoint{2.373345in}{2.841421in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.829767in}}%
\pgfpathlineto{\pgfqpoint{2.371061in}{2.818225in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{2.806907in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{2.359306in}{2.785373in}}%
\pgfpathlineto{\pgfqpoint{2.353307in}{2.775365in}}%
\pgfpathlineto{\pgfqpoint{2.346356in}{2.765993in}}%
\pgfpathlineto{\pgfqpoint{2.338521in}{2.757347in}}%
\pgfpathlineto{\pgfqpoint{2.329875in}{2.749511in}}%
\pgfpathlineto{\pgfqpoint{2.320503in}{2.742561in}}%
\pgfpathlineto{\pgfqpoint{2.310495in}{2.736562in}}%
\pgfpathlineto{\pgfqpoint{2.299947in}{2.731573in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.727642in}}%
\pgfpathlineto{\pgfqpoint{2.285598in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{2.288960in}{2.717404in}}%
\pgfpathlineto{\pgfqpoint{2.291795in}{2.706086in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{2.694544in}}%
\pgfpathlineto{\pgfqpoint{2.294079in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{2.293507in}{2.671236in}}%
\pgfpathlineto{\pgfqpoint{2.291795in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{2.288960in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{2.285029in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{2.280040in}{2.626841in}}%
\pgfpathlineto{\pgfqpoint{2.274041in}{2.616833in}}%
\pgfpathlineto{\pgfqpoint{2.267091in}{2.607461in}}%
\pgfpathlineto{\pgfqpoint{2.259255in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{2.250609in}{2.590980in}}%
\pgfpathlineto{\pgfqpoint{2.241237in}{2.584029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933324in}{-1.513077in}}%
\pgfpathlineto{\pgfqpoint{2.922338in}{-1.509146in}}%
\pgfpathlineto{\pgfqpoint{2.911790in}{-1.504158in}}%
\pgfpathlineto{\pgfqpoint{2.901782in}{-1.498159in}}%
\pgfpathlineto{\pgfqpoint{2.892410in}{-1.491208in}}%
\pgfpathlineto{\pgfqpoint{2.883765in}{-1.483372in}}%
\pgfpathlineto{\pgfqpoint{2.875929in}{-1.474727in}}%
\pgfpathlineto{\pgfqpoint{2.868978in}{-1.465355in}}%
\pgfpathlineto{\pgfqpoint{2.862979in}{-1.455347in}}%
\pgfpathlineto{\pgfqpoint{2.857991in}{-1.444799in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{-1.433813in}}%
\pgfpathlineto{\pgfqpoint{2.851225in}{-1.422494in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.410952in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.399298in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.387644in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.379482in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.371320in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.359665in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.348011in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.339849in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.331687in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.320033in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.308378in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.300216in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.292054in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.280400in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.268746in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.260583in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.252421in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.240767in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.229113in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.220950in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.212788in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.201134in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.189480in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.181317in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.173155in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.161501in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.149847in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.141685in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.133522in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.121868in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.110214in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.102052in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.093889in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.082235in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.070581in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.062419in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.054256in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.042602in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.030948in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-1.022786in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-1.014624in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-1.002969in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.991315in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.983153in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.974991in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.963337in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.951682in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.943520in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.935358in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.923704in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.912050in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.895725in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.884071in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.872417in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.864254in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.856092in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.844438in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.832784in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.824621in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.816459in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.804805in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.793151in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.784989in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.776826in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.765172in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.753518in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.745356in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.737193in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.725539in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.713885in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.705723in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.697560in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.685906in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.674252in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.666090in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.657928in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.646273in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.634619in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.626457in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.618295in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.606641in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.594986in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.586824in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.578662in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.567008in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.555354in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.547191in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.539029in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.527375in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.515721in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.507558in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.499396in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.487742in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.476088in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.467925in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.459763in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.448109in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.436455in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.428292in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.420130in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.396822in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.388660in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.380497in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.368843in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.357189in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.349027in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.340864in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{-0.329210in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.317556in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{-0.309394in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{-0.301231in}}%
\pgfpathlineto{\pgfqpoint{2.849411in}{-0.299171in}}%
\pgfpathlineto{\pgfqpoint{2.844132in}{-0.294386in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{-0.285740in}}%
\pgfpathlineto{\pgfqpoint{2.829345in}{-0.276368in}}%
\pgfpathlineto{\pgfqpoint{2.826786in}{-0.272098in}}%
\pgfpathlineto{\pgfqpoint{2.822516in}{-0.269539in}}%
\pgfpathlineto{\pgfqpoint{2.813144in}{-0.262589in}}%
\pgfpathlineto{\pgfqpoint{2.804499in}{-0.254753in}}%
\pgfpathlineto{\pgfqpoint{2.796663in}{-0.246107in}}%
\pgfpathlineto{\pgfqpoint{2.789712in}{-0.236735in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{-0.232466in}}%
\pgfpathlineto{\pgfqpoint{2.782883in}{-0.229906in}}%
\pgfpathlineto{\pgfqpoint{2.773511in}{-0.222956in}}%
\pgfpathlineto{\pgfqpoint{2.764866in}{-0.215120in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{-0.206474in}}%
\pgfpathlineto{\pgfqpoint{2.750079in}{-0.197102in}}%
\pgfpathlineto{\pgfqpoint{2.747520in}{-0.192833in}}%
\pgfpathlineto{\pgfqpoint{2.743250in}{-0.190274in}}%
\pgfpathlineto{\pgfqpoint{2.733879in}{-0.183323in}}%
\pgfpathlineto{\pgfqpoint{2.725233in}{-0.175487in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{-0.166841in}}%
\pgfpathlineto{\pgfqpoint{2.710446in}{-0.157469in}}%
\pgfpathlineto{\pgfqpoint{2.707887in}{-0.153200in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{-0.150641in}}%
\pgfpathlineto{\pgfqpoint{2.694246in}{-0.143690in}}%
\pgfpathlineto{\pgfqpoint{2.685600in}{-0.135854in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{-0.127209in}}%
\pgfpathlineto{\pgfqpoint{2.670814in}{-0.117837in}}%
\pgfpathlineto{\pgfqpoint{2.664815in}{-0.107828in}}%
\pgfpathlineto{\pgfqpoint{2.659826in}{-0.097281in}}%
\pgfpathlineto{\pgfqpoint{2.655895in}{-0.086294in}}%
\pgfpathlineto{\pgfqpoint{2.653060in}{-0.074976in}}%
\pgfpathlineto{\pgfqpoint{2.651348in}{-0.063434in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{-0.051780in}}%
\pgfpathlineto{\pgfqpoint{2.651348in}{-0.040126in}}%
\pgfpathlineto{\pgfqpoint{2.652559in}{-0.031964in}}%
\pgfpathlineto{\pgfqpoint{2.651348in}{-0.023801in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{-0.021741in}}%
\pgfpathlineto{\pgfqpoint{2.645967in}{-0.016955in}}%
\pgfpathlineto{\pgfqpoint{2.638131in}{-0.008310in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{0.001062in}}%
\pgfpathlineto{\pgfqpoint{2.625182in}{0.011070in}}%
\pgfpathlineto{\pgfqpoint{2.620193in}{0.021618in}}%
\pgfpathlineto{\pgfqpoint{2.616262in}{0.032604in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{0.043923in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.055465in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{0.067119in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.078773in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{0.086935in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.095097in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{0.106752in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.118406in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{0.126568in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.134730in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{0.146384in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.158039in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{0.166201in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{2.611143in}{0.186017in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.197671in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{0.209213in}}%
\pgfpathlineto{\pgfqpoint{2.616262in}{0.220532in}}%
\pgfpathlineto{\pgfqpoint{2.620193in}{0.231518in}}%
\pgfpathlineto{\pgfqpoint{2.625182in}{0.242066in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{0.252074in}}%
\pgfpathlineto{\pgfqpoint{2.638131in}{0.261446in}}%
\pgfpathlineto{\pgfqpoint{2.645967in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{0.274877in}}%
\pgfpathlineto{\pgfqpoint{2.651348in}{0.276937in}}%
\pgfpathlineto{\pgfqpoint{2.653060in}{0.288479in}}%
\pgfpathlineto{\pgfqpoint{2.655895in}{0.299798in}}%
\pgfpathlineto{\pgfqpoint{2.659826in}{0.310784in}}%
\pgfpathlineto{\pgfqpoint{2.664815in}{0.321332in}}%
\pgfpathlineto{\pgfqpoint{2.670814in}{0.331340in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{0.340712in}}%
\pgfpathlineto{\pgfqpoint{2.685600in}{0.349357in}}%
\pgfpathlineto{\pgfqpoint{2.690880in}{0.354142in}}%
\pgfpathlineto{\pgfqpoint{2.690981in}{0.356203in}}%
\pgfpathlineto{\pgfqpoint{2.692693in}{0.367745in}}%
\pgfpathlineto{\pgfqpoint{2.695528in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{2.699459in}{0.390049in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{0.400597in}}%
\pgfpathlineto{\pgfqpoint{2.710446in}{0.410606in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{0.419977in}}%
\pgfpathlineto{\pgfqpoint{2.725233in}{0.428623in}}%
\pgfpathlineto{\pgfqpoint{2.733879in}{0.436459in}}%
\pgfpathlineto{\pgfqpoint{2.743250in}{0.443410in}}%
\pgfpathlineto{\pgfqpoint{2.753259in}{0.449408in}}%
\pgfpathlineto{\pgfqpoint{2.763806in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{2.774793in}{0.458328in}}%
\pgfpathlineto{\pgfqpoint{2.786111in}{0.461163in}}%
\pgfpathlineto{\pgfqpoint{2.797653in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{2.809307in}{0.463448in}}%
\pgfpathlineto{\pgfqpoint{2.820961in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{2.829123in}{0.461664in}}%
\pgfpathlineto{\pgfqpoint{2.837286in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{2.848940in}{0.463448in}}%
\pgfpathlineto{\pgfqpoint{2.860594in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{2.872136in}{0.461163in}}%
\pgfpathlineto{\pgfqpoint{2.883454in}{0.458328in}}%
\pgfpathlineto{\pgfqpoint{2.894440in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{2.900480in}{0.451541in}}%
\pgfpathlineto{\pgfqpoint{2.897623in}{0.457580in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{0.479885in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.491426in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.554368in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.610325in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.641796in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.649958in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.673266in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.689591in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.808490in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.820144in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.859777in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.899409in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.939042in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.950696in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.958859in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.077757in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.117390in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.165186in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.216473in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.256105in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.267760in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.307392in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.323717in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.347025in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.363350in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.394821in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.426291in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.434454in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.474086in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.482249in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.505557in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.561515in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.573169in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.592985in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.601147in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.632618in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.652434in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.664089in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.680413in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.692067in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.720046in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.731700in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.810966in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.822620in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.830782in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.862253in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.870415in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.878578in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.890232in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.910048in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.918211in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.929865in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.949681in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{1.969498in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.981152in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{1.989314in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{1.997476in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.020785in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.037109in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.048763in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.060417in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.088396in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.108213in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.128029in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.147846in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.167662in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.179316in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.187478in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.207295in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.218949in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{2.230491in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.241809in}}%
\pgfpathlineto{\pgfqpoint{2.895524in}{2.246928in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.252046in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{2.263365in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.286561in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.306377in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.326194in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.337848in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.346010in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.354172in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.365827in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.385643in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.393805in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.405459in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.417114in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.425276in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.433438in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.445092in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.464909in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.484725in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.496379in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.504542in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.512704in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.524358in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.536012in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.544175in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.552337in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.583807in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.591970in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.631603in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.643257in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.654911in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{2.666453in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.677771in}}%
\pgfpathlineto{\pgfqpoint{2.895524in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.688008in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{2.699327in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.710868in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.722523in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.734177in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.742339in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.750501in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.762155in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.773810in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.781972in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.790134in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.813442in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.821605in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.829767in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.841421in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.853075in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{2.864617in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.875936in}}%
\pgfpathlineto{\pgfqpoint{2.895524in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.886173in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{2.897491in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.909033in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.932341in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.948666in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.960320in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.971974in}}%
\pgfpathlineto{\pgfqpoint{2.890356in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{2.988299in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{2.999953in}}%
\pgfpathlineto{\pgfqpoint{2.889145in}{3.011607in}}%
\pgfpathlineto{\pgfqpoint{2.890857in}{3.023149in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{2.897623in}{3.045453in}}%
\pgfpathlineto{\pgfqpoint{2.902612in}{3.056001in}}%
\pgfpathlineto{\pgfqpoint{2.908611in}{3.066009in}}%
\pgfpathlineto{\pgfqpoint{2.915562in}{3.075381in}}%
\pgfpathlineto{\pgfqpoint{2.923397in}{3.084027in}}%
\pgfpathlineto{\pgfqpoint{2.932043in}{3.091863in}}%
\pgfpathlineto{\pgfqpoint{2.941415in}{3.098813in}}%
\pgfpathlineto{\pgfqpoint{2.951423in}{3.104812in}}%
\pgfpathlineto{\pgfqpoint{2.961971in}{3.109801in}}%
\pgfpathlineto{\pgfqpoint{2.972957in}{3.113732in}}%
\pgfpathlineto{\pgfqpoint{2.984276in}{3.116567in}}%
\pgfpathlineto{\pgfqpoint{2.995817in}{3.118279in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{3.118851in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{3.118279in}}%
\pgfpathlineto{\pgfqpoint{3.030667in}{3.116567in}}%
\pgfpathlineto{\pgfqpoint{3.041986in}{3.113732in}}%
\pgfpathlineto{\pgfqpoint{3.052972in}{3.109801in}}%
\pgfpathlineto{\pgfqpoint{3.063520in}{3.104812in}}%
\pgfpathlineto{\pgfqpoint{3.073528in}{3.098813in}}%
\pgfpathlineto{\pgfqpoint{3.082900in}{3.091863in}}%
\pgfpathlineto{\pgfqpoint{3.091546in}{3.084027in}}%
\pgfpathlineto{\pgfqpoint{3.099381in}{3.075381in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{3.066009in}}%
\pgfpathlineto{\pgfqpoint{3.112331in}{3.056001in}}%
\pgfpathlineto{\pgfqpoint{3.117320in}{3.045453in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{3.023149in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{3.011607in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.999953in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.988299in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.980136in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.971974in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.960320in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.948666in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.940503in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.932341in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.909033in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.897491in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{2.886173in}}%
\pgfpathlineto{\pgfqpoint{3.119419in}{2.881054in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{2.875936in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.864617in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.853075in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.841421in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.829767in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.821605in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.813442in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.801788in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.790134in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.781972in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.773810in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.762155in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.750501in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.742339in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.734177in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.722523in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.710868in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.699327in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{2.688008in}}%
\pgfpathlineto{\pgfqpoint{3.119419in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{2.677771in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.666453in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.654911in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.643257in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.631603in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.603624in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.591970in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.583807in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.552337in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.544175in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.536012in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.524358in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.512704in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.504542in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.496379in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.484725in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.464909in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.445092in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.433438in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.425276in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.417114in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.405459in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.393805in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.385643in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.365827in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.354172in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.346010in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.337848in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.326194in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.306377in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.286561in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.263365in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{2.252046in}}%
\pgfpathlineto{\pgfqpoint{3.119419in}{2.246928in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{2.241809in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.230491in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.218949in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.207295in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.187478in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.179316in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.167662in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.156008in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.147846in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.128029in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.108213in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.088396in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.060417in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.048763in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.037109in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{2.020785in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.997476in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.989314in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.981152in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.969498in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.949681in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.929865in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.918211in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.910048in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.890232in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.878578in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.870415in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.862253in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.830782in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.822620in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.810966in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.731700in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.720046in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.692067in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.680413in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.664089in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.652434in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.632618in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.601147in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.592985in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.573169in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.561515in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.505557in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.482249in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.474086in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.434454in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.426291in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.394821in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.363350in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.347025in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.323717in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.307392in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.267760in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.256105in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.216473in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.165186in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.117390in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.077757in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.958859in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.950696in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.939042in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.899409in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.859777in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.820144in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.808490in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.689591in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.673266in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.649958in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.641796in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.610325in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.554368in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.491426in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{0.479885in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.117320in}{0.457580in}}%
\pgfpathlineto{\pgfqpoint{3.112331in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{0.437024in}}%
\pgfpathlineto{\pgfqpoint{3.099381in}{0.427652in}}%
\pgfpathlineto{\pgfqpoint{3.091546in}{0.419006in}}%
\pgfpathlineto{\pgfqpoint{3.082900in}{0.411171in}}%
\pgfpathlineto{\pgfqpoint{3.073528in}{0.404220in}}%
\pgfpathlineto{\pgfqpoint{3.063520in}{0.398221in}}%
\pgfpathlineto{\pgfqpoint{3.052972in}{0.393232in}}%
\pgfpathlineto{\pgfqpoint{3.041986in}{0.389302in}}%
\pgfpathlineto{\pgfqpoint{3.030667in}{0.386466in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{0.384754in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{0.384182in}}%
\pgfpathlineto{\pgfqpoint{2.995817in}{0.384754in}}%
\pgfpathlineto{\pgfqpoint{2.984276in}{0.386466in}}%
\pgfpathlineto{\pgfqpoint{2.972957in}{0.389302in}}%
\pgfpathlineto{\pgfqpoint{2.961971in}{0.393232in}}%
\pgfpathlineto{\pgfqpoint{2.955932in}{0.396089in}}%
\pgfpathlineto{\pgfqpoint{2.958788in}{0.390049in}}%
\pgfpathlineto{\pgfqpoint{2.962719in}{0.379063in}}%
\pgfpathlineto{\pgfqpoint{2.965554in}{0.367745in}}%
\pgfpathlineto{\pgfqpoint{2.967266in}{0.356203in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{0.344549in}}%
\pgfpathlineto{\pgfqpoint{2.967266in}{0.332895in}}%
\pgfpathlineto{\pgfqpoint{2.965554in}{0.321353in}}%
\pgfpathlineto{\pgfqpoint{2.962719in}{0.310034in}}%
\pgfpathlineto{\pgfqpoint{2.958788in}{0.299048in}}%
\pgfpathlineto{\pgfqpoint{2.953799in}{0.288500in}}%
\pgfpathlineto{\pgfqpoint{2.947801in}{0.278492in}}%
\pgfpathlineto{\pgfqpoint{2.940850in}{0.269120in}}%
\pgfpathlineto{\pgfqpoint{2.933014in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{2.924368in}{0.252639in}}%
\pgfpathlineto{\pgfqpoint{2.914996in}{0.245688in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{0.243129in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{0.238859in}}%
\pgfpathlineto{\pgfqpoint{2.901217in}{0.229488in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{0.220842in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{0.216057in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.213996in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{0.205834in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.197671in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.186017in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{0.166201in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.158039in}}%
\pgfpathlineto{\pgfqpoint{2.888573in}{0.146384in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.134730in}}%
\pgfpathlineto{\pgfqpoint{2.886790in}{0.126568in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{0.118406in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{0.116345in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{0.111560in}}%
\pgfpathlineto{\pgfqpoint{2.901217in}{0.102914in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{0.093542in}}%
\pgfpathlineto{\pgfqpoint{2.914166in}{0.083534in}}%
\pgfpathlineto{\pgfqpoint{2.919155in}{0.072986in}}%
\pgfpathlineto{\pgfqpoint{2.923086in}{0.062000in}}%
\pgfpathlineto{\pgfqpoint{2.925921in}{0.050682in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{0.039140in}}%
\pgfpathlineto{\pgfqpoint{2.927734in}{0.037079in}}%
\pgfpathlineto{\pgfqpoint{2.933014in}{0.032294in}}%
\pgfpathlineto{\pgfqpoint{2.940850in}{0.023649in}}%
\pgfpathlineto{\pgfqpoint{2.947801in}{0.014277in}}%
\pgfpathlineto{\pgfqpoint{2.953799in}{0.004268in}}%
\pgfpathlineto{\pgfqpoint{2.958788in}{-0.006279in}}%
\pgfpathlineto{\pgfqpoint{2.962719in}{-0.017266in}}%
\pgfpathlineto{\pgfqpoint{2.962719in}{-0.017267in}}%
\pgfpathlineto{\pgfqpoint{2.962720in}{-0.017267in}}%
\pgfpathlineto{\pgfqpoint{2.973706in}{-0.021198in}}%
\pgfpathlineto{\pgfqpoint{2.984254in}{-0.026187in}}%
\pgfpathlineto{\pgfqpoint{2.994262in}{-0.032185in}}%
\pgfpathlineto{\pgfqpoint{3.003634in}{-0.039136in}}%
\pgfpathlineto{\pgfqpoint{3.012280in}{-0.046972in}}%
\pgfpathlineto{\pgfqpoint{3.020116in}{-0.055617in}}%
\pgfpathlineto{\pgfqpoint{3.027066in}{-0.064989in}}%
\pgfpathlineto{\pgfqpoint{3.029625in}{-0.069259in}}%
\pgfpathlineto{\pgfqpoint{3.033895in}{-0.071818in}}%
\pgfpathlineto{\pgfqpoint{3.043267in}{-0.078769in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{-0.086605in}}%
\pgfpathlineto{\pgfqpoint{3.059749in}{-0.095250in}}%
\pgfpathlineto{\pgfqpoint{3.066699in}{-0.104622in}}%
\pgfpathlineto{\pgfqpoint{3.069258in}{-0.108892in}}%
\pgfpathlineto{\pgfqpoint{3.073528in}{-0.111451in}}%
\pgfpathlineto{\pgfqpoint{3.082900in}{-0.118402in}}%
\pgfpathlineto{\pgfqpoint{3.091546in}{-0.126238in}}%
\pgfpathlineto{\pgfqpoint{3.099381in}{-0.134883in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{-0.144255in}}%
\pgfpathlineto{\pgfqpoint{3.112331in}{-0.154263in}}%
\pgfpathlineto{\pgfqpoint{3.117320in}{-0.164811in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{-0.175797in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{-0.187116in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.198657in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.210312in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.221966in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.230128in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.238290in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.249944in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.261599in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.269761in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.277923in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.289577in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.301231in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.309394in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.317556in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.329210in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.340864in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.349027in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.357189in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.368843in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.380497in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.388660in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.396822in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.408476in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.420130in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.428292in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.436455in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.448109in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.459763in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.467925in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.476088in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.487742in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.499396in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.507558in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.515721in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.527375in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.539029in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.547191in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.555354in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.567008in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.578662in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.586824in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.594986in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.606641in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.618295in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.626457in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.634619in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.646273in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.657928in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.666090in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.674252in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.685906in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.697560in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.705723in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.713885in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.725539in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.737193in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.745356in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.753518in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.765172in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.776826in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.784989in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.793151in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.804805in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.816459in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.824621in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.832784in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.844438in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.856092in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.864254in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.872417in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.884071in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.895725in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.903887in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.912050in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.923704in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.935358in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.943520in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.951682in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-0.963337in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.974991in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-0.983153in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-0.991315in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.002969in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.014624in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-1.022786in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.030948in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.042602in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.054256in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-1.062419in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.070581in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.082235in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.093889in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-1.102052in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.110214in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.121868in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.133522in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-1.141685in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.149847in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.161501in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.173155in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-1.181317in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.189480in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.201134in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.212788in}}%
\pgfpathlineto{\pgfqpoint{3.124587in}{-1.220950in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{-1.229113in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{-1.240767in}}%
\pgfpathlineto{\pgfqpoint{3.126035in}{-1.247598in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{-1.249817in}}%
\pgfpathlineto{\pgfqpoint{3.142786in}{-1.254806in}}%
\pgfpathlineto{\pgfqpoint{3.152794in}{-1.260805in}}%
\pgfpathlineto{\pgfqpoint{3.162166in}{-1.267756in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{-1.275591in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{-1.284237in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{-1.293609in}}%
\pgfpathlineto{\pgfqpoint{3.191597in}{-1.303617in}}%
\pgfpathlineto{\pgfqpoint{3.196585in}{-1.314165in}}%
\pgfpathlineto{\pgfqpoint{3.200516in}{-1.325151in}}%
\pgfpathlineto{\pgfqpoint{3.203351in}{-1.336470in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{-1.348011in}}%
\pgfpathlineto{\pgfqpoint{3.205636in}{-1.359665in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{-1.371320in}}%
\pgfpathlineto{\pgfqpoint{3.203853in}{-1.379482in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{-1.387644in}}%
\pgfpathlineto{\pgfqpoint{3.205636in}{-1.399298in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{-1.410952in}}%
\pgfpathlineto{\pgfqpoint{3.203351in}{-1.422494in}}%
\pgfpathlineto{\pgfqpoint{3.200516in}{-1.433813in}}%
\pgfpathlineto{\pgfqpoint{3.196585in}{-1.444799in}}%
\pgfpathlineto{\pgfqpoint{3.191597in}{-1.455347in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{-1.465355in}}%
\pgfpathlineto{\pgfqpoint{3.178647in}{-1.474727in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{-1.483372in}}%
\pgfpathlineto{\pgfqpoint{3.162166in}{-1.491208in}}%
\pgfpathlineto{\pgfqpoint{3.152794in}{-1.498159in}}%
\pgfpathlineto{\pgfqpoint{3.142786in}{-1.504158in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{-1.509146in}}%
\pgfpathlineto{\pgfqpoint{3.121252in}{-1.513077in}}%
\pgfpathlineto{\pgfqpoint{3.109933in}{-1.515912in}}%
\pgfpathlineto{\pgfqpoint{3.098391in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{3.066921in}{-1.516414in}}%
\pgfpathlineto{\pgfqpoint{3.058759in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{3.047104in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{3.035450in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{3.027288in}{-1.516414in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{2.995817in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{-1.516414in}}%
\pgfpathlineto{\pgfqpoint{2.979493in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{-1.518197in}}%
\pgfpathlineto{\pgfqpoint{2.956184in}{-1.517625in}}%
\pgfpathlineto{\pgfqpoint{2.944643in}{-1.515912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012334in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.002325in}{-1.537792in}}%
\pgfpathlineto{\pgfqpoint{4.992953in}{-1.530841in}}%
\pgfpathlineto{\pgfqpoint{4.984308in}{-1.523005in}}%
\pgfpathlineto{\pgfqpoint{4.976472in}{-1.514360in}}%
\pgfpathlineto{\pgfqpoint{4.969521in}{-1.504988in}}%
\pgfpathlineto{\pgfqpoint{4.966962in}{-1.500718in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{-1.498159in}}%
\pgfpathlineto{\pgfqpoint{4.953321in}{-1.491208in}}%
\pgfpathlineto{\pgfqpoint{4.944675in}{-1.483372in}}%
\pgfpathlineto{\pgfqpoint{4.936839in}{-1.474727in}}%
\pgfpathlineto{\pgfqpoint{4.929888in}{-1.465355in}}%
\pgfpathlineto{\pgfqpoint{4.923890in}{-1.455347in}}%
\pgfpathlineto{\pgfqpoint{4.918901in}{-1.444799in}}%
\pgfpathlineto{\pgfqpoint{4.914970in}{-1.433813in}}%
\pgfpathlineto{\pgfqpoint{4.912135in}{-1.422494in}}%
\pgfpathlineto{\pgfqpoint{4.910423in}{-1.410952in}}%
\pgfpathlineto{\pgfqpoint{4.909850in}{-1.399298in}}%
\pgfpathlineto{\pgfqpoint{4.910423in}{-1.387644in}}%
\pgfpathlineto{\pgfqpoint{4.912135in}{-1.376102in}}%
\pgfpathlineto{\pgfqpoint{4.914970in}{-1.364784in}}%
\pgfpathlineto{\pgfqpoint{4.918901in}{-1.353798in}}%
\pgfpathlineto{\pgfqpoint{4.923890in}{-1.343250in}}%
\pgfpathlineto{\pgfqpoint{4.929888in}{-1.333242in}}%
\pgfpathlineto{\pgfqpoint{4.936839in}{-1.323870in}}%
\pgfpathlineto{\pgfqpoint{4.944675in}{-1.315224in}}%
\pgfpathlineto{\pgfqpoint{4.953321in}{-1.307388in}}%
\pgfpathlineto{\pgfqpoint{4.962693in}{-1.300438in}}%
\pgfpathlineto{\pgfqpoint{4.966962in}{-1.297879in}}%
\pgfpathlineto{\pgfqpoint{4.969521in}{-1.293609in}}%
\pgfpathlineto{\pgfqpoint{4.976472in}{-1.284237in}}%
\pgfpathlineto{\pgfqpoint{4.984308in}{-1.275591in}}%
\pgfpathlineto{\pgfqpoint{4.992953in}{-1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.002325in}{-1.260805in}}%
\pgfpathlineto{\pgfqpoint{5.012334in}{-1.254806in}}%
\pgfpathlineto{\pgfqpoint{5.022881in}{-1.249817in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{-1.245887in}}%
\pgfpathlineto{\pgfqpoint{5.045186in}{-1.243051in}}%
\pgfpathlineto{\pgfqpoint{5.056728in}{-1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.068382in}{-1.240767in}}%
\pgfpathlineto{\pgfqpoint{5.080036in}{-1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.091578in}{-1.243051in}}%
\pgfpathlineto{\pgfqpoint{5.102896in}{-1.245887in}}%
\pgfpathlineto{\pgfqpoint{5.113883in}{-1.249817in}}%
\pgfpathlineto{\pgfqpoint{5.124430in}{-1.254806in}}%
\pgfpathlineto{\pgfqpoint{5.134439in}{-1.260805in}}%
\pgfpathlineto{\pgfqpoint{5.143810in}{-1.267756in}}%
\pgfpathlineto{\pgfqpoint{5.152456in}{-1.275591in}}%
\pgfpathlineto{\pgfqpoint{5.160292in}{-1.284237in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{-1.293609in}}%
\pgfpathlineto{\pgfqpoint{5.173241in}{-1.303617in}}%
\pgfpathlineto{\pgfqpoint{5.178230in}{-1.314165in}}%
\pgfpathlineto{\pgfqpoint{5.182161in}{-1.325151in}}%
\pgfpathlineto{\pgfqpoint{5.182161in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.182162in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.193148in}{-1.329083in}}%
\pgfpathlineto{\pgfqpoint{5.203696in}{-1.334072in}}%
\pgfpathlineto{\pgfqpoint{5.207097in}{-1.336110in}}%
\pgfpathlineto{\pgfqpoint{5.210498in}{-1.334072in}}%
\pgfpathlineto{\pgfqpoint{5.221046in}{-1.329083in}}%
\pgfpathlineto{\pgfqpoint{5.232032in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{-1.322317in}}%
\pgfpathlineto{\pgfqpoint{5.254892in}{-1.320605in}}%
\pgfpathlineto{\pgfqpoint{5.266546in}{-1.320033in}}%
\pgfpathlineto{\pgfqpoint{5.278201in}{-1.320605in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{-1.322317in}}%
\pgfpathlineto{\pgfqpoint{5.301061in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.306179in}{-1.326984in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.322616in}{-1.322317in}}%
\pgfpathlineto{\pgfqpoint{5.334158in}{-1.320605in}}%
\pgfpathlineto{\pgfqpoint{5.345812in}{-1.320033in}}%
\pgfpathlineto{\pgfqpoint{5.357466in}{-1.320605in}}%
\pgfpathlineto{\pgfqpoint{5.369008in}{-1.322317in}}%
\pgfpathlineto{\pgfqpoint{5.380327in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.385445in}{-1.326984in}}%
\pgfpathlineto{\pgfqpoint{5.390564in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.401882in}{-1.322317in}}%
\pgfpathlineto{\pgfqpoint{5.413424in}{-1.320605in}}%
\pgfpathlineto{\pgfqpoint{5.425078in}{-1.320033in}}%
\pgfpathlineto{\pgfqpoint{5.436732in}{-1.320605in}}%
\pgfpathlineto{\pgfqpoint{5.448274in}{-1.322317in}}%
\pgfpathlineto{\pgfqpoint{5.459592in}{-1.325152in}}%
\pgfpathlineto{\pgfqpoint{5.470579in}{-1.329083in}}%
\pgfpathlineto{\pgfqpoint{5.481126in}{-1.334072in}}%
\pgfpathlineto{\pgfqpoint{5.491135in}{-1.340071in}}%
\pgfpathlineto{\pgfqpoint{5.500507in}{-1.347021in}}%
\pgfpathlineto{\pgfqpoint{5.509152in}{-1.354857in}}%
\pgfpathlineto{\pgfqpoint{5.516988in}{-1.363503in}}%
\pgfpathlineto{\pgfqpoint{5.523939in}{-1.372875in}}%
\pgfpathlineto{\pgfqpoint{5.529937in}{-1.382883in}}%
\pgfpathlineto{\pgfqpoint{5.534926in}{-1.393431in}}%
\pgfpathlineto{\pgfqpoint{5.538857in}{-1.404417in}}%
\pgfpathlineto{\pgfqpoint{5.541692in}{-1.415735in}}%
\pgfpathlineto{\pgfqpoint{5.543404in}{-1.427277in}}%
\pgfpathlineto{\pgfqpoint{5.543977in}{-1.438931in}}%
\pgfpathlineto{\pgfqpoint{5.543404in}{-1.450585in}}%
\pgfpathlineto{\pgfqpoint{5.541692in}{-1.462127in}}%
\pgfpathlineto{\pgfqpoint{5.538857in}{-1.473446in}}%
\pgfpathlineto{\pgfqpoint{5.534926in}{-1.484432in}}%
\pgfpathlineto{\pgfqpoint{5.529937in}{-1.494980in}}%
\pgfpathlineto{\pgfqpoint{5.523939in}{-1.504988in}}%
\pgfpathlineto{\pgfqpoint{5.516988in}{-1.514360in}}%
\pgfpathlineto{\pgfqpoint{5.509152in}{-1.523005in}}%
\pgfpathlineto{\pgfqpoint{5.500507in}{-1.530841in}}%
\pgfpathlineto{\pgfqpoint{5.491135in}{-1.537792in}}%
\pgfpathlineto{\pgfqpoint{5.481126in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.470579in}{-1.548779in}}%
\pgfpathlineto{\pgfqpoint{5.459592in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.448274in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.436732in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.425078in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{5.413424in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.401882in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.390564in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.385445in}{-1.550879in}}%
\pgfpathlineto{\pgfqpoint{5.380327in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.369008in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.357466in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.345812in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{5.334158in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.322616in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.306179in}{-1.550879in}}%
\pgfpathlineto{\pgfqpoint{5.301061in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.278201in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.266546in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{5.254892in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.232032in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.221046in}{-1.548779in}}%
\pgfpathlineto{\pgfqpoint{5.210498in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.207097in}{-1.541752in}}%
\pgfpathlineto{\pgfqpoint{5.203696in}{-1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.193148in}{-1.548779in}}%
\pgfpathlineto{\pgfqpoint{5.182162in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.170844in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.159302in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{5.135994in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.127831in}{-1.556047in}}%
\pgfpathlineto{\pgfqpoint{5.119669in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.108015in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{5.096361in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.088198in}{-1.556047in}}%
\pgfpathlineto{\pgfqpoint{5.080036in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.068382in}{-1.557830in}}%
\pgfpathlineto{\pgfqpoint{5.056728in}{-1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.045186in}{-1.555545in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{-1.552710in}}%
\pgfpathlineto{\pgfqpoint{5.022881in}{-1.548779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699586in}{3.079218in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{3.006551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699586in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{2.553603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934557in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.832186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147345in}{-0.170139in}}{\pgfqpoint{0.147345in}{0.170139in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.170139in}}%
\pgfpathlineto{\pgfqpoint{-0.147345in}{0.085069in}}%
\pgfpathlineto{\pgfqpoint{-0.147345in}{-0.085069in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.170139in}}%
\pgfpathlineto{\pgfqpoint{0.147345in}{-0.085069in}}%
\pgfpathlineto{\pgfqpoint{0.147345in}{0.085069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782144in}{-0.291850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.699586in}{1.493903in}}{\pgfqpoint{0.634126in}{1.585316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.147345in}{-0.170139in}}{\pgfqpoint{0.147345in}{0.170139in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.170139in}}%
\pgfpathlineto{\pgfqpoint{-0.147345in}{0.085069in}}%
\pgfpathlineto{\pgfqpoint{-0.147345in}{-0.085069in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.170139in}}%
\pgfpathlineto{\pgfqpoint{0.147345in}{-0.085069in}}%
\pgfpathlineto{\pgfqpoint{0.147345in}{0.085069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964450in}{1.832186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699586in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{1.699586in}{3.079218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333712in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{3.079218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699586in}{1.493903in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{1.493903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699586in}{3.079218in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{3.079218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/clustering_union1.tikz <==
\begin{tikzpicture}

    \def\raggiorobot{0.15};
    \def\raggiosensing{0.9};
    \def\raggiocopri{0.889}
    \coordinate (r1) at (-0.3,0);
    \coordinate (r2) at (0.9,0);

    \draw [line width=1pt] (r1) circle (\raggiorobot);
    \draw [dashed] (r1) circle (\raggiosensing);
    \draw [line width=1pt] (r2) circle (\raggiorobot);
    \draw [dashed] (r2) circle (\raggiosensing);
    \node[right] at (r1) {$\rightarrow$};

    \node at (2.45,0) {$\rightarrowtriangle$};

    \coordinate (r3) at (4,0);
    \coordinate (r4) at (4.6,0);

    \draw [dashed] (r3) circle (\raggiosensing);
    \draw [dashed] (r4) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r3) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r4) circle (\raggiocopri);
    \draw[fill=red, line width=1pt] (r3) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r4) circle (\raggiorobot);

\end{tikzpicture}

==> images/clustering_union2.tikz <==
\begin{tikzpicture}

    \def\raggiorobot{0.15};
    \def\raggiosensing{0.9};
    \def\raggiocopri{0.889}
    \coordinate (r1) at (-0.3,0);
    \coordinate (r2) at (0.9,0);
    \coordinate (r3) at (1.5,0);

    \draw [line width=1pt] (r1) circle (\raggiorobot);
    \draw [dashed] (r2) circle (\raggiosensing);
    \draw [dashed] (r3) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r2) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r3) circle (\raggiocopri);
    \draw[fill=red, line width=1pt] (r2) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r3) circle (\raggiorobot);
    \draw [dashed] (r1) circle (\raggiosensing);
    \node[right] at (r1) {$\rightarrow$};

    \node at (3,0) {$\rightarrowtriangle$};

    \coordinate (r4) at (4.55,0);
    \coordinate (r5) at (5.1,0);
    \coordinate (r6) at (5.65,0);text

    \draw [dashed] (r4) circle (\raggiosensing);
    \draw [dashed] (r5) circle (\raggiosensing);
    \draw [dashed] (r6) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r4) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r5) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r6) circle (\raggiocopri);
    \draw[fill=red, line width=1pt] (r4) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r5) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r6) circle (\raggiorobot);

\end{tikzpicture}

==> images/clustering_union3.tikz <==
\begin{tikzpicture}

    \def\raggiorobot{0.15};
    \def\raggiosensing{0.9};
    \def\raggiocopri{0.889}
    \coordinate (r1) at (-0.3,0);
    \coordinate (r2) at (0.3,0);
    \coordinate (r3) at (1.5,0);
    \coordinate (r4) at (2.1,0);

    \draw [dashed] (r1) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r2) circle (\raggiocopri);
    \draw [dashed] (r3) circle (\raggiosensing);
    \draw [dashed] (r4) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r3) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r4) circle (\raggiocopri);
    \draw [draw=none] (0.3,-0.9) arc (-90:90:\raggiosensing);
    \draw [dashed] (r2) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r1) circle (\raggiocopri);
    \draw[fill=red, line width=1pt] (r1) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r2) circle (\raggiorobot);
    \draw[fill=yellow, line width=1pt] (r3) circle (\raggiorobot);
    \draw[fill=yellow, line width=1pt] (r4) circle (\raggiorobot);
    \node[right] at (r2) {$\rightarrow$};

    \node at (3.6,0) {$\rightarrowtriangle$};

    \coordinate (r4) at (5.1,0);
    \coordinate (r5) at (5.7,0);
    \coordinate (r6) at (6.3,0);
    \coordinate (r7) at (6.9,0);

    \draw [dashed] (r4) circle (\raggiosensing);
    \draw [dashed] (r5) circle (\raggiosensing);
    \draw [dashed] (r6) circle (\raggiosensing);
    \draw [dashed] (r7) circle (\raggiosensing);
    \draw [fill=white, draw=none] (r4) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r5) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r6) circle (\raggiocopri);
    \draw [fill=white, draw=none] (r7) circle (\raggiocopri);
    \draw[fill=red, line width=1pt] (r4) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r5) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r6) circle (\raggiorobot);
    \draw[fill=red, line width=1pt] (r7) circle (\raggiorobot);

\end{tikzpicture}

==> images/clustering_visibilita.tikz <==
\begin{tikzpicture}

    \def\raggiorobot{0.3}
    \coordinate (r1) at (-1.5,1.5);
    \coordinate (r2) at (1.5,-1.5);

    \draw[dashed] (r1) -- (r2);
    \draw[fill=white] (r1) circle (\raggiorobot);
    \draw[fill=white] (r2) circle (\raggiorobot);

    \draw[fill=white, line width=1.5pt, rounded corners=3] (-0.5,0.35) rectangle (0.5,-0.65);

    \coordinate (r3) at (3.5,1.5);
    \coordinate (r4) at (6.5,-1.5);

    \draw[dashed] (r3) -- (r4);
    \draw[fill=white] (r3) circle (\raggiorobot);
    \draw[fill=white] (r4) circle (\raggiorobot);

    \draw[fill=white, line width=1.5pt, rounded corners=3] (3.5,0.35) rectangle (4.5,-0.65);

    \draw[fill=white] (6.2,2) circle (0.15);
    \node[right] at (6.5,2) {robot};
    \draw[fill=white, line width=1.5pt, rounded corners=2] (6,1.6) rectangle (6.4,1.25);
    \node[right] at (6.5,1.45) {ostacolo};
    \draw[rounded corners=2] (5.8,2.4) rectangle (8.25,0.95);

\end{tikzpicture}

==> images/information_decay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{2.183984in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.060000in}{2.083984in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.083984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827025in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{4.825874in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{4.822433in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{4.808837in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{4.798812in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{4.772789in}{0.581754in}}%
\pgfpathlineto{\pgfqpoint{4.757042in}{0.564380in}}%
\pgfpathlineto{\pgfqpoint{4.739669in}{0.548634in}}%
\pgfpathlineto{\pgfqpoint{4.720835in}{0.534666in}}%
\pgfpathlineto{\pgfqpoint{4.700723in}{0.522611in}}%
\pgfpathlineto{\pgfqpoint{4.679527in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{4.588090in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{4.564671in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{4.541477in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{4.518732in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{4.496654in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{4.475458in}{0.522611in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{0.534666in}}%
\pgfpathlineto{\pgfqpoint{4.436512in}{0.548634in}}%
\pgfpathlineto{\pgfqpoint{4.419139in}{0.564380in}}%
\pgfpathlineto{\pgfqpoint{4.403392in}{0.581754in}}%
\pgfpathlineto{\pgfqpoint{4.389424in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{4.377369in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{4.350307in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{4.349156in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{4.350307in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{4.377369in}{0.845965in}}%
\pgfpathlineto{\pgfqpoint{4.389424in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.403392in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{4.419139in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{4.436512in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{4.475458in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{4.496654in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{4.518732in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{4.541477in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{4.564671in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{4.588090in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{4.679527in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{4.700723in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{4.720835in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{4.739669in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{4.757042in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{4.772789in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.798812in}{0.845965in}}%
\pgfpathlineto{\pgfqpoint{4.808837in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{4.822433in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{4.825874in}{0.756752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495030in}{0.657761in}}%
\pgfpathlineto{\pgfqpoint{0.472953in}{0.649861in}}%
\pgfpathlineto{\pgfqpoint{0.472953in}{0.649861in}}%
\pgfpathlineto{\pgfqpoint{0.451756in}{0.639836in}}%
\pgfpathlineto{\pgfqpoint{0.451756in}{0.639836in}}%
\pgfpathlineto{\pgfqpoint{0.431644in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{0.431644in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{0.412810in}{0.613814in}}%
\pgfpathlineto{\pgfqpoint{0.412810in}{0.613814in}}%
\pgfpathlineto{\pgfqpoint{0.395437in}{0.598067in}}%
\pgfpathlineto{\pgfqpoint{0.395437in}{0.598067in}}%
\pgfpathlineto{\pgfqpoint{0.379690in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{0.379690in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{0.365722in}{0.561860in}}%
\pgfpathlineto{\pgfqpoint{0.365722in}{0.561860in}}%
\pgfpathlineto{\pgfqpoint{0.353668in}{0.541748in}}%
\pgfpathlineto{\pgfqpoint{0.353668in}{0.541748in}}%
\pgfpathlineto{\pgfqpoint{0.343642in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{0.343642in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{0.335743in}{0.498474in}}%
\pgfpathlineto{\pgfqpoint{0.335743in}{0.498474in}}%
\pgfpathlineto{\pgfqpoint{0.330046in}{0.475729in}}%
\pgfpathlineto{\pgfqpoint{0.330046in}{0.475729in}}%
\pgfpathlineto{\pgfqpoint{0.326605in}{0.452535in}}%
\pgfpathlineto{\pgfqpoint{0.326605in}{0.452535in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.429115in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.429115in}}%
\pgfpathlineto{\pgfqpoint{0.326605in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{0.326605in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{0.330046in}{0.382501in}}%
\pgfpathlineto{\pgfqpoint{0.330046in}{0.382501in}}%
\pgfpathlineto{\pgfqpoint{0.335743in}{0.359756in}}%
\pgfpathlineto{\pgfqpoint{0.335743in}{0.359756in}}%
\pgfpathlineto{\pgfqpoint{0.343642in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{0.343642in}{0.337679in}}%
\pgfpathlineto{\pgfqpoint{0.353668in}{0.316482in}}%
\pgfpathlineto{\pgfqpoint{0.353668in}{0.316482in}}%
\pgfpathlineto{\pgfqpoint{0.365722in}{0.296371in}}%
\pgfpathlineto{\pgfqpoint{0.365722in}{0.296371in}}%
\pgfpathlineto{\pgfqpoint{0.379690in}{0.277537in}}%
\pgfpathlineto{\pgfqpoint{0.379690in}{0.277537in}}%
\pgfpathlineto{\pgfqpoint{0.395437in}{0.260163in}}%
\pgfpathlineto{\pgfqpoint{0.395437in}{0.260163in}}%
\pgfpathlineto{\pgfqpoint{0.412810in}{0.244417in}}%
\pgfpathlineto{\pgfqpoint{0.412810in}{0.244417in}}%
\pgfpathlineto{\pgfqpoint{0.431644in}{0.230449in}}%
\pgfpathlineto{\pgfqpoint{0.431644in}{0.230449in}}%
\pgfpathlineto{\pgfqpoint{0.451756in}{0.218394in}}%
\pgfpathlineto{\pgfqpoint{0.451756in}{0.218394in}}%
\pgfpathlineto{\pgfqpoint{0.472953in}{0.208369in}}%
\pgfpathlineto{\pgfqpoint{0.472953in}{0.208369in}}%
\pgfpathlineto{\pgfqpoint{0.495030in}{0.200470in}}%
\pgfpathlineto{\pgfqpoint{0.495030in}{0.200470in}}%
\pgfpathlineto{\pgfqpoint{0.517775in}{0.194772in}}%
\pgfpathlineto{\pgfqpoint{0.517775in}{0.194772in}}%
\pgfpathlineto{\pgfqpoint{0.540969in}{0.191332in}}%
\pgfpathlineto{\pgfqpoint{0.540969in}{0.191332in}}%
\pgfpathlineto{\pgfqpoint{0.564389in}{0.190181in}}%
\pgfpathlineto{\pgfqpoint{0.564389in}{0.190181in}}%
\pgfpathlineto{\pgfqpoint{0.587808in}{0.191332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775687in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{0.673688in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{0.673688in}}%
\pgfpathlineto{\pgfqpoint{0.707671in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{0.707671in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{0.686474in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{0.686474in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{0.666362in}{0.643709in}}%
\pgfpathlineto{\pgfqpoint{0.666362in}{0.643709in}}%
\pgfpathlineto{\pgfqpoint{0.647528in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{0.647528in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{0.630155in}{0.613995in}}%
\pgfpathlineto{\pgfqpoint{0.630155in}{0.613995in}}%
\pgfpathlineto{\pgfqpoint{0.614408in}{0.596621in}}%
\pgfpathlineto{\pgfqpoint{0.614408in}{0.596621in}}%
\pgfpathlineto{\pgfqpoint{0.600440in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{0.600440in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{0.588386in}{0.557676in}}%
\pgfpathlineto{\pgfqpoint{0.588386in}{0.557676in}}%
\pgfpathlineto{\pgfqpoint{0.578360in}{0.536479in}}%
\pgfpathlineto{\pgfqpoint{0.578360in}{0.536479in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.514402in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.514402in}}%
\pgfpathlineto{\pgfqpoint{0.564764in}{0.491657in}}%
\pgfpathlineto{\pgfqpoint{0.564764in}{0.491657in}}%
\pgfpathlineto{\pgfqpoint{0.561323in}{0.468462in}}%
\pgfpathlineto{\pgfqpoint{0.561323in}{0.468462in}}%
\pgfpathlineto{\pgfqpoint{0.560173in}{0.445043in}}%
\pgfpathlineto{\pgfqpoint{0.560173in}{0.445043in}}%
\pgfpathlineto{\pgfqpoint{0.561323in}{0.421623in}}%
\pgfpathlineto{\pgfqpoint{0.561323in}{0.421623in}}%
\pgfpathlineto{\pgfqpoint{0.564764in}{0.398429in}}%
\pgfpathlineto{\pgfqpoint{0.564764in}{0.398429in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.375684in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{0.375684in}}%
\pgfpathlineto{\pgfqpoint{0.578360in}{0.353607in}}%
\pgfpathlineto{\pgfqpoint{0.578360in}{0.353607in}}%
\pgfpathlineto{\pgfqpoint{0.588386in}{0.332410in}}%
\pgfpathlineto{\pgfqpoint{0.588386in}{0.332410in}}%
\pgfpathlineto{\pgfqpoint{0.600440in}{0.312298in}}%
\pgfpathlineto{\pgfqpoint{0.600440in}{0.312298in}}%
\pgfpathlineto{\pgfqpoint{0.614408in}{0.293465in}}%
\pgfpathlineto{\pgfqpoint{0.614408in}{0.293465in}}%
\pgfpathlineto{\pgfqpoint{0.630155in}{0.276091in}}%
\pgfpathlineto{\pgfqpoint{0.630155in}{0.276091in}}%
\pgfpathlineto{\pgfqpoint{0.647528in}{0.260344in}}%
\pgfpathlineto{\pgfqpoint{0.647528in}{0.260344in}}%
\pgfpathlineto{\pgfqpoint{0.666362in}{0.246376in}}%
\pgfpathlineto{\pgfqpoint{0.666362in}{0.246376in}}%
\pgfpathlineto{\pgfqpoint{0.686474in}{0.234322in}}%
\pgfpathlineto{\pgfqpoint{0.686474in}{0.234322in}}%
\pgfpathlineto{\pgfqpoint{0.707671in}{0.224297in}}%
\pgfpathlineto{\pgfqpoint{0.707671in}{0.224297in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{0.216397in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.210700in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.210700in}}%
\pgfpathlineto{\pgfqpoint{0.775687in}{0.207259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.114902in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{1.091707in}{0.682210in}}%
\pgfpathlineto{\pgfqpoint{1.091707in}{0.682210in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{0.676512in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{0.676512in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{0.668613in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{0.668613in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{0.658588in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{0.658588in}}%
\pgfpathlineto{\pgfqpoint{1.005577in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{1.005577in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{0.986743in}{0.632565in}}%
\pgfpathlineto{\pgfqpoint{0.986743in}{0.632565in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{0.939655in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{0.939655in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{0.927600in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{0.927600in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.517225in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.517225in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.494480in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.494480in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.471286in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.471286in}}%
\pgfpathlineto{\pgfqpoint{0.899387in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{0.899387in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.424447in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.424447in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.401253in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.401253in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.378508in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.378508in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.356430in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.356430in}}%
\pgfpathlineto{\pgfqpoint{0.927600in}{0.335234in}}%
\pgfpathlineto{\pgfqpoint{0.927600in}{0.335234in}}%
\pgfpathlineto{\pgfqpoint{0.939655in}{0.315122in}}%
\pgfpathlineto{\pgfqpoint{0.939655in}{0.315122in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{0.296288in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{0.296288in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{0.278915in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{0.278915in}}%
\pgfpathlineto{\pgfqpoint{0.986743in}{0.263168in}}%
\pgfpathlineto{\pgfqpoint{0.986743in}{0.263168in}}%
\pgfpathlineto{\pgfqpoint{1.005577in}{0.249200in}}%
\pgfpathlineto{\pgfqpoint{1.005577in}{0.249200in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{0.237145in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{0.237145in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{0.227120in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{0.227120in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{0.219221in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{0.219221in}}%
\pgfpathlineto{\pgfqpoint{1.091707in}{0.213524in}}%
\pgfpathlineto{\pgfqpoint{1.091707in}{0.213524in}}%
\pgfpathlineto{\pgfqpoint{1.114902in}{0.210083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.335047in}{0.695848in}}%
\pgfpathlineto{\pgfqpoint{1.319301in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{1.319301in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{1.305333in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{1.305333in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{1.293278in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.293278in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.283253in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{1.283253in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{0.596255in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{0.596255in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{1.266216in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{1.266216in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{1.265065in}{0.526896in}}%
\pgfpathlineto{\pgfqpoint{1.265065in}{0.526896in}}%
\pgfpathlineto{\pgfqpoint{1.266216in}{0.503477in}}%
\pgfpathlineto{\pgfqpoint{1.266216in}{0.503477in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{0.457537in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{0.457537in}}%
\pgfpathlineto{\pgfqpoint{1.283253in}{0.435460in}}%
\pgfpathlineto{\pgfqpoint{1.283253in}{0.435460in}}%
\pgfpathlineto{\pgfqpoint{1.293278in}{0.414264in}}%
\pgfpathlineto{\pgfqpoint{1.293278in}{0.414264in}}%
\pgfpathlineto{\pgfqpoint{1.305333in}{0.394152in}}%
\pgfpathlineto{\pgfqpoint{1.305333in}{0.394152in}}%
\pgfpathlineto{\pgfqpoint{1.319301in}{0.375318in}}%
\pgfpathlineto{\pgfqpoint{1.319301in}{0.375318in}}%
\pgfpathlineto{\pgfqpoint{1.335047in}{0.357944in}}%
\pgfpathlineto{\pgfqpoint{1.335047in}{0.357944in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{0.342198in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{0.342198in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{0.328230in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{0.328230in}}%
\pgfpathlineto{\pgfqpoint{1.391366in}{0.316175in}}%
\pgfpathlineto{\pgfqpoint{1.391366in}{0.316175in}}%
\pgfpathlineto{\pgfqpoint{1.412563in}{0.306150in}}%
\pgfpathlineto{\pgfqpoint{1.412563in}{0.306150in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{0.298251in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{0.298251in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{0.292553in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{0.292553in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{0.289113in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{0.289113in}}%
\pgfpathlineto{\pgfqpoint{1.503999in}{0.287962in}}%
\pgfpathlineto{\pgfqpoint{1.503999in}{0.287962in}}%
\pgfpathlineto{\pgfqpoint{1.527419in}{0.289113in}}%
\pgfpathlineto{\pgfqpoint{1.527419in}{0.289113in}}%
\pgfpathlineto{\pgfqpoint{1.550613in}{0.292553in}}%
\pgfpathlineto{\pgfqpoint{1.550613in}{0.292553in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{0.298251in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{0.298251in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.306150in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.306150in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{0.316175in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{0.316175in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.328230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443191in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{0.745563in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{0.745563in}}%
\pgfpathlineto{\pgfqpoint{1.492835in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{1.492835in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.544789in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{1.544789in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{1.564901in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{1.564901in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{1.586097in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{1.586097in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{0.640524in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{0.640524in}}%
\pgfpathlineto{\pgfqpoint{1.677534in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.677534in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.700953in}{0.640524in}}%
\pgfpathlineto{\pgfqpoint{1.700953in}{0.640524in}}%
\pgfpathlineto{\pgfqpoint{1.724147in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{1.724147in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{1.746892in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{1.746892in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{1.810278in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{1.810278in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{1.829112in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.829112in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.846485in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{1.846485in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{1.862232in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{1.862232in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{1.876200in}{0.745563in}}%
\pgfpathlineto{\pgfqpoint{1.876200in}{0.745563in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{0.765675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.537176in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{1.536026in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{1.536026in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{1.537176in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{1.537176in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{1.540617in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{1.540617in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{1.546314in}{1.244942in}}%
\pgfpathlineto{\pgfqpoint{1.546314in}{1.244942in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{1.564239in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{1.564239in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{1.606008in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{1.606008in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{1.623381in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.623381in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.642215in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.642215in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.662327in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.662327in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.683524in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.683524in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{1.751540in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.751540in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.774960in}{1.075367in}}%
\pgfpathlineto{\pgfqpoint{1.774960in}{1.075367in}}%
\pgfpathlineto{\pgfqpoint{1.798379in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.798379in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{1.866396in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.866396in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.907704in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.907704in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.926538in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.926538in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{1.959658in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{1.959658in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.985681in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{1.985681in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{1.995706in}{1.222865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.863203in}{1.853966in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.836593in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.836593in}}%
\pgfpathlineto{\pgfqpoint{1.833489in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{1.833489in}{1.817759in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{1.797647in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{1.797647in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.754373in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.754373in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.731628in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{1.793221in}{1.685015in}}%
\pgfpathlineto{\pgfqpoint{1.793221in}{1.685015in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.638401in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.638401in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{1.572382in}}%
\pgfpathlineto{\pgfqpoint{1.821434in}{1.572382in}}%
\pgfpathlineto{\pgfqpoint{1.833489in}{1.552270in}}%
\pgfpathlineto{\pgfqpoint{1.833489in}{1.552270in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{1.880577in}{1.500316in}}%
\pgfpathlineto{\pgfqpoint{1.880577in}{1.500316in}}%
\pgfpathlineto{\pgfqpoint{1.899410in}{1.486348in}}%
\pgfpathlineto{\pgfqpoint{1.899410in}{1.486348in}}%
\pgfpathlineto{\pgfqpoint{1.919522in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{1.919522in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{1.940719in}{1.464268in}}%
\pgfpathlineto{\pgfqpoint{1.940719in}{1.464268in}}%
\pgfpathlineto{\pgfqpoint{1.962796in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{1.962796in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{1.985541in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{1.985541in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{2.008735in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.008735in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.032155in}{1.446080in}}%
\pgfpathlineto{\pgfqpoint{2.032155in}{1.446080in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{2.078769in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{2.078769in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{2.101514in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{2.101514in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.464268in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.464268in}}%
\pgfpathlineto{\pgfqpoint{2.144788in}{1.474294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993429in}{1.143461in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.155021in}}%
\pgfpathlineto{\pgfqpoint{2.944764in}{1.210662in}}%
\pgfpathlineto{\pgfqpoint{2.921214in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{2.913497in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{2.907103in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{2.873694in}{1.290557in}}%
\pgfpathlineto{\pgfqpoint{2.832765in}{1.327329in}}%
\pgfpathlineto{\pgfqpoint{2.806945in}{1.347465in}}%
\pgfpathlineto{\pgfqpoint{2.798061in}{1.354238in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{2.697001in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{2.661058in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{2.559841in}{1.481031in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{2.550037in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{2.530072in}{1.491581in}}%
\pgfpathlineto{\pgfqpoint{2.443250in}{1.513356in}}%
\pgfpathlineto{\pgfqpoint{2.396043in}{1.520526in}}%
\pgfpathlineto{\pgfqpoint{2.373298in}{1.526223in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{2.330024in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{2.309912in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.570170in}}%
\pgfpathlineto{\pgfqpoint{2.273705in}{1.585917in}}%
\pgfpathlineto{\pgfqpoint{2.257958in}{1.603291in}}%
\pgfpathlineto{\pgfqpoint{2.243990in}{1.622124in}}%
\pgfpathlineto{\pgfqpoint{2.231935in}{1.642236in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.214011in}{1.685510in}}%
\pgfpathlineto{\pgfqpoint{2.208313in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.731449in}}%
\pgfpathlineto{\pgfqpoint{2.203722in}{1.754869in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{2.208313in}{1.801482in}}%
\pgfpathlineto{\pgfqpoint{2.214011in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{2.221910in}{1.846305in}}%
\pgfpathlineto{\pgfqpoint{2.231935in}{1.867501in}}%
\pgfpathlineto{\pgfqpoint{2.243990in}{1.887613in}}%
\pgfpathlineto{\pgfqpoint{2.257958in}{1.906447in}}%
\pgfpathlineto{\pgfqpoint{2.273705in}{1.923821in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{2.309912in}{1.953535in}}%
\pgfpathlineto{\pgfqpoint{2.330024in}{1.965590in}}%
\pgfpathlineto{\pgfqpoint{2.351220in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{2.373298in}{1.983514in}}%
\pgfpathlineto{\pgfqpoint{2.396043in}{1.989212in}}%
\pgfpathlineto{\pgfqpoint{2.419237in}{1.992652in}}%
\pgfpathlineto{\pgfqpoint{2.442656in}{1.993803in}}%
\pgfpathlineto{\pgfqpoint{2.466076in}{1.992652in}}%
\pgfpathlineto{\pgfqpoint{2.515908in}{1.985093in}}%
\pgfpathlineto{\pgfqpoint{2.528444in}{1.981953in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.978901in}}%
\pgfpathlineto{\pgfqpoint{2.656681in}{1.951905in}}%
\pgfpathlineto{\pgfqpoint{2.676646in}{1.944761in}}%
\pgfpathlineto{\pgfqpoint{2.688755in}{1.941728in}}%
\pgfpathlineto{\pgfqpoint{2.767855in}{1.912742in}}%
\pgfpathlineto{\pgfqpoint{2.785796in}{1.904256in}}%
\pgfpathlineto{\pgfqpoint{2.798763in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.857153in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{1.854745in}}%
\pgfpathlineto{\pgfqpoint{2.908966in}{1.845937in}}%
\pgfpathlineto{\pgfqpoint{2.919872in}{1.839400in}}%
\pgfpathlineto{\pgfqpoint{2.933173in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{3.035575in}{1.771156in}}%
\pgfpathlineto{\pgfqpoint{3.126388in}{1.703796in}}%
\pgfpathlineto{\pgfqpoint{3.143182in}{1.688575in}}%
\pgfpathlineto{\pgfqpoint{3.152715in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{3.195504in}{1.643048in}}%
\pgfpathlineto{\pgfqpoint{3.206312in}{1.631122in}}%
\pgfpathlineto{\pgfqpoint{3.222406in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{3.306734in}{1.522012in}}%
\pgfpathlineto{\pgfqpoint{3.347474in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{3.355633in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{3.369601in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{3.376794in}{1.427784in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{1.408950in}}%
\pgfpathlineto{\pgfqpoint{3.398085in}{1.396732in}}%
\pgfpathlineto{\pgfqpoint{3.453909in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{3.469656in}{1.304225in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{3.536087in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{3.554413in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{3.578328in}{1.196213in}}%
\pgfpathlineto{\pgfqpoint{3.599525in}{1.186188in}}%
\pgfpathlineto{\pgfqpoint{3.614137in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{3.621334in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{3.642531in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{3.655283in}{1.158042in}}%
\pgfpathlineto{\pgfqpoint{3.677360in}{1.150143in}}%
\pgfpathlineto{\pgfqpoint{3.698852in}{1.139940in}}%
\pgfpathlineto{\pgfqpoint{3.705701in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{3.748844in}{1.120362in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{1.116369in}}%
\pgfpathlineto{\pgfqpoint{3.786861in}{1.108470in}}%
\pgfpathlineto{\pgfqpoint{3.808058in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{3.825749in}{1.087841in}}%
\pgfpathlineto{\pgfqpoint{3.843163in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{3.887986in}{1.071661in}}%
\pgfpathlineto{\pgfqpoint{3.906575in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{3.914242in}{1.061732in}}%
\pgfpathlineto{\pgfqpoint{3.936987in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{3.966696in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{3.987345in}{1.041462in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.035765in}}%
\pgfpathlineto{\pgfqpoint{4.038588in}{1.024829in}}%
\pgfpathlineto{\pgfqpoint{4.055708in}{1.023988in}}%
\pgfpathlineto{\pgfqpoint{4.078902in}{1.020547in}}%
\pgfpathlineto{\pgfqpoint{4.101647in}{1.014850in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{1.007758in}}%
\pgfpathlineto{\pgfqpoint{4.125931in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{4.172545in}{1.003387in}}%
\pgfpathlineto{\pgfqpoint{4.200450in}{0.997239in}}%
\pgfpathlineto{\pgfqpoint{4.223870in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{4.247064in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{4.275961in}{0.988826in}}%
\pgfpathlineto{\pgfqpoint{4.299381in}{0.987675in}}%
\pgfpathlineto{\pgfqpoint{4.322575in}{0.984235in}}%
\pgfpathlineto{\pgfqpoint{4.339494in}{0.979997in}}%
\pgfpathlineto{\pgfqpoint{4.344381in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{4.367801in}{0.981872in}}%
\pgfpathlineto{\pgfqpoint{4.391220in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{4.422327in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{4.445747in}{0.977491in}}%
\pgfpathlineto{\pgfqpoint{4.531796in}{0.973139in}}%
\pgfpathlineto{\pgfqpoint{4.536758in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{4.559952in}{0.977822in}}%
\pgfpathlineto{\pgfqpoint{4.583372in}{0.978972in}}%
\pgfpathlineto{\pgfqpoint{4.606792in}{0.977822in}}%
\pgfpathlineto{\pgfqpoint{4.630068in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{4.664970in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{4.687047in}{0.957710in}}%
\pgfpathlineto{\pgfqpoint{4.708244in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{4.728356in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{4.747190in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{0.905916in}}%
\pgfpathlineto{\pgfqpoint{4.780310in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{4.794278in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{4.806332in}{0.849596in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{0.828400in}}%
\pgfpathlineto{\pgfqpoint{4.824257in}{0.806323in}}%
\pgfpathlineto{\pgfqpoint{4.829954in}{0.783577in}}%
\pgfpathlineto{\pgfqpoint{4.833395in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{4.833395in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{4.829954in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{4.824257in}{0.667605in}}%
\pgfpathlineto{\pgfqpoint{4.816358in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{4.806332in}{0.624331in}}%
\pgfpathlineto{\pgfqpoint{4.794278in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{4.780310in}{0.585386in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{0.568012in}}%
\pgfpathlineto{\pgfqpoint{4.747190in}{0.552265in}}%
\pgfpathlineto{\pgfqpoint{4.728356in}{0.538297in}}%
\pgfpathlineto{\pgfqpoint{4.700723in}{0.522611in}}%
\pgfpathlineto{\pgfqpoint{4.679527in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{4.588090in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{4.464294in}{0.500534in}}%
\pgfpathlineto{\pgfqpoint{4.445747in}{0.499623in}}%
\pgfpathlineto{\pgfqpoint{4.422327in}{0.500773in}}%
\pgfpathlineto{\pgfqpoint{4.391220in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{4.367801in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{4.344381in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{4.321187in}{0.508595in}}%
\pgfpathlineto{\pgfqpoint{4.304267in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{4.299381in}{0.512108in}}%
\pgfpathlineto{\pgfqpoint{4.275961in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{4.252541in}{0.512108in}}%
\pgfpathlineto{\pgfqpoint{4.229347in}{0.515549in}}%
\pgfpathlineto{\pgfqpoint{4.211852in}{0.519931in}}%
\pgfpathlineto{\pgfqpoint{4.200450in}{0.519371in}}%
\pgfpathlineto{\pgfqpoint{4.177030in}{0.520522in}}%
\pgfpathlineto{\pgfqpoint{4.153836in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{4.125931in}{0.530110in}}%
\pgfpathlineto{\pgfqpoint{4.102511in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{4.079317in}{0.534701in}}%
\pgfpathlineto{\pgfqpoint{4.056572in}{0.540398in}}%
\pgfpathlineto{\pgfqpoint{4.036753in}{0.547489in}}%
\pgfpathlineto{\pgfqpoint{4.032288in}{0.547270in}}%
\pgfpathlineto{\pgfqpoint{4.008868in}{0.548421in}}%
\pgfpathlineto{\pgfqpoint{3.985674in}{0.551861in}}%
\pgfpathlineto{\pgfqpoint{3.962929in}{0.557558in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{0.568495in}}%
\pgfpathlineto{\pgfqpoint{3.917311in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{3.894117in}{0.572776in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{0.578474in}}%
\pgfpathlineto{\pgfqpoint{3.841662in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{3.821014in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{3.798269in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{3.776192in}{0.606642in}}%
\pgfpathlineto{\pgfqpoint{3.757602in}{0.615435in}}%
\pgfpathlineto{\pgfqpoint{3.749936in}{0.616572in}}%
\pgfpathlineto{\pgfqpoint{3.727191in}{0.622269in}}%
\pgfpathlineto{\pgfqpoint{3.705114in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{3.683917in}{0.640194in}}%
\pgfpathlineto{\pgfqpoint{3.666226in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{3.648811in}{0.653381in}}%
\pgfpathlineto{\pgfqpoint{3.626066in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{3.603989in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{3.582923in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{3.566983in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{3.544906in}{0.688833in}}%
\pgfpathlineto{\pgfqpoint{3.523414in}{0.699035in}}%
\pgfpathlineto{\pgfqpoint{3.516565in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{3.494488in}{0.708650in}}%
\pgfpathlineto{\pgfqpoint{3.473291in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{3.460539in}{0.725463in}}%
\pgfpathlineto{\pgfqpoint{3.438462in}{0.733362in}}%
\pgfpathlineto{\pgfqpoint{3.417265in}{0.743387in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{0.752145in}}%
\pgfpathlineto{\pgfqpoint{3.395456in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{3.374259in}{0.764746in}}%
\pgfpathlineto{\pgfqpoint{3.345125in}{0.783117in}}%
\pgfpathlineto{\pgfqpoint{3.323928in}{0.793143in}}%
\pgfpathlineto{\pgfqpoint{3.303816in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{3.280938in}{0.822831in}}%
\pgfpathlineto{\pgfqpoint{3.266045in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{3.247212in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{3.236474in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{3.222193in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{3.141762in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{3.107451in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{3.100259in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{3.082171in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{3.066424in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{2.993429in}{1.143461in}}%
\pgfpathlineto{\pgfqpoint{2.993429in}{1.143461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.442656in}{1.754869in}}%
\pgfpathlineto{\pgfqpoint{2.469294in}{1.750750in}}%
\pgfpathlineto{\pgfqpoint{2.502400in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{2.528624in}{1.738807in}}%
\pgfpathlineto{\pgfqpoint{2.554973in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{2.587322in}{1.723259in}}%
\pgfpathlineto{\pgfqpoint{2.619396in}{1.713083in}}%
\pgfpathlineto{\pgfqpoint{2.651277in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{2.676419in}{1.691995in}}%
\pgfpathlineto{\pgfqpoint{2.707327in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{2.725723in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.749830in}{1.658608in}}%
\pgfpathlineto{\pgfqpoint{2.773691in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.796333in}{1.635216in}}%
\pgfpathlineto{\pgfqpoint{2.820540in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{2.856671in}{1.601742in}}%
\pgfpathlineto{\pgfqpoint{2.879508in}{1.587778in}}%
\pgfpathlineto{\pgfqpoint{2.902830in}{1.572489in}}%
\pgfpathlineto{\pgfqpoint{2.930806in}{1.552905in}}%
\pgfpathlineto{\pgfqpoint{2.958523in}{1.532164in}}%
\pgfpathlineto{\pgfqpoint{2.974810in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{3.001137in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{3.026552in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{3.053454in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{3.076055in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{3.122035in}{1.370434in}}%
\pgfpathlineto{\pgfqpoint{3.144901in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{3.170935in}{1.306599in}}%
\pgfpathlineto{\pgfqpoint{3.192096in}{1.276205in}}%
\pgfpathlineto{\pgfqpoint{3.212849in}{1.245879in}}%
\pgfpathlineto{\pgfqpoint{3.230216in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{3.251123in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{3.284957in}{1.152647in}}%
\pgfpathlineto{\pgfqpoint{3.307436in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{3.326461in}{1.099765in}}%
\pgfpathlineto{\pgfqpoint{3.350452in}{1.072381in}}%
\pgfpathlineto{\pgfqpoint{3.373771in}{1.050747in}}%
\pgfpathlineto{\pgfqpoint{3.398790in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{3.436561in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{0.975467in}}%
\pgfpathlineto{\pgfqpoint{3.529898in}{0.954108in}}%
\pgfpathlineto{\pgfqpoint{3.585924in}{0.929396in}}%
\pgfpathlineto{\pgfqpoint{3.636342in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{3.695425in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{3.796550in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{3.867628in}{0.827389in}}%
\pgfpathlineto{\pgfqpoint{3.940731in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{4.032288in}{0.786204in}}%
\pgfpathlineto{\pgfqpoint{4.125931in}{0.769044in}}%
\pgfpathlineto{\pgfqpoint{4.200450in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{4.275961in}{0.749892in}}%
\pgfpathlineto{\pgfqpoint{4.367801in}{0.742938in}}%
\pgfpathlineto{\pgfqpoint{4.445747in}{0.738557in}}%
\pgfpathlineto{\pgfqpoint{4.494877in}{0.737255in}}%
\pgfpathlineto{\pgfqpoint{4.546004in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{4.574669in}{0.734780in}}%
\pgfpathlineto{\pgfqpoint{4.591075in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{4.595611in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{4.593035in}{0.736773in}}%
\pgfpathlineto{\pgfqpoint{4.591538in}{0.736772in}}%
\pgfpathlineto{\pgfqpoint{4.590777in}{0.736835in}}%
\pgfpathlineto{\pgfqpoint{4.590916in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{4.590039in}{0.737017in}}%
\pgfpathlineto{\pgfqpoint{4.588928in}{0.737287in}}%
\pgfpathlineto{\pgfqpoint{4.586688in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{0.738335in}}%
\pgfpathlineto{\pgfqpoint{4.584956in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{4.584320in}{0.739336in}}%
\pgfpathlineto{\pgfqpoint{4.583372in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{4.583427in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{4.583619in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{4.583587in}{0.739890in}}%
\pgfpathlineto{\pgfqpoint{4.583454in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{4.583537in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{4.583981in}{0.739539in}}%
\pgfpathlineto{\pgfqpoint{4.584251in}{0.739276in}}%
\pgfpathlineto{\pgfqpoint{4.584795in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{4.585253in}{0.738241in}}%
\pgfpathlineto{\pgfqpoint{4.585704in}{0.737744in}}%
\pgfpathlineto{\pgfqpoint{4.586047in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{4.586451in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{4.586732in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{4.587165in}{0.735980in}}%
\pgfpathlineto{\pgfqpoint{4.587065in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{4.587020in}{0.736269in}}%
\pgfpathlineto{\pgfqpoint{4.587090in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{4.587843in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{4.588090in}{0.733332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588090in}{0.733332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.983984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827025in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{4.825874in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{4.822433in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{4.808837in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{4.798812in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{4.772789in}{0.581754in}}%
\pgfpathlineto{\pgfqpoint{4.757042in}{0.564380in}}%
\pgfpathlineto{\pgfqpoint{4.739669in}{0.548634in}}%
\pgfpathlineto{\pgfqpoint{4.720835in}{0.534666in}}%
\pgfpathlineto{\pgfqpoint{4.700723in}{0.522611in}}%
\pgfpathlineto{\pgfqpoint{4.679527in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{4.588090in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{4.564671in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{4.541477in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{4.518732in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{4.496654in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{4.475458in}{0.522611in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{0.534666in}}%
\pgfpathlineto{\pgfqpoint{4.436512in}{0.548634in}}%
\pgfpathlineto{\pgfqpoint{4.419139in}{0.564380in}}%
\pgfpathlineto{\pgfqpoint{4.403392in}{0.581754in}}%
\pgfpathlineto{\pgfqpoint{4.389424in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{4.377369in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{4.350307in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{4.349156in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{4.350307in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{4.377369in}{0.845965in}}%
\pgfpathlineto{\pgfqpoint{4.389424in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.403392in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{4.419139in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{4.436512in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{4.455346in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{4.475458in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{4.496654in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{4.518732in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{4.541477in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{4.564671in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{4.588090in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{4.679527in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{4.700723in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{4.720835in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{4.739669in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{4.757042in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{4.772789in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.798812in}{0.845965in}}%
\pgfpathlineto{\pgfqpoint{4.808837in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{4.822433in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{4.825874in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{4.827025in}{0.733332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/information_decay_simple.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.075000in}{1.547826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.547826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.975000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.975000in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.447826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.875000in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640985in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{1.582664in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{1.523192in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{0.161265in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{1.285300in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{1.228692in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{1.174342in}{0.233606in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{1.029935in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{0.876874in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{0.876874in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{1.029935in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.174342in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{1.228692in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{1.285300in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{1.523192in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.582664in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.640985in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{1.697593in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{1.750321in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{1.859658in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.977450in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{2.097550in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{2.157022in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{2.215342in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{2.324679in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{2.377407in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{2.492336in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{2.551808in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{2.611858in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{2.671908in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{2.731379in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{2.789700in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{2.846308in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{2.899037in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{2.951765in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{3.008373in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{3.066694in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{3.126165in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{3.186215in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{3.246265in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{3.305737in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{3.364058in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{3.475016in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{3.526585in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{3.619423in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{3.659799in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{3.695614in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{3.726523in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{3.752229in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{3.772483in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{3.787092in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{3.795914in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{3.798864in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{3.795914in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{3.787092in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{3.772483in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.752229in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{3.726523in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{3.695614in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{3.659799in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{3.619423in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{3.526585in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{3.475016in}{0.233606in}}%
\pgfpathlineto{\pgfqpoint{3.420666in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{3.364058in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{3.305737in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{3.246265in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{3.186215in}{0.161265in}}%
\pgfpathlineto{\pgfqpoint{3.126165in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{3.066694in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{3.008373in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{2.951765in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{2.899037in}{0.232839in}}%
\pgfpathlineto{\pgfqpoint{2.846308in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{2.789700in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{2.731379in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{2.671908in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{2.611858in}{0.161265in}}%
\pgfpathlineto{\pgfqpoint{2.551808in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{2.492336in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{2.377407in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{2.324679in}{0.232839in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{2.215342in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{2.157022in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{2.097550in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{0.161265in}}%
\pgfpathlineto{\pgfqpoint{1.977450in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{1.917978in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{1.859658in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{1.750321in}{0.232839in}}%
\pgfpathlineto{\pgfqpoint{1.697593in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{1.640985in}{0.187645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.875000in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.840000pt}{1.680000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.501433in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{1.498483in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{1.475052in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{1.429092in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{1.277445in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{1.177585in}{0.233606in}}%
\pgfpathlineto{\pgfqpoint{1.123235in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{1.066627in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{1.008306in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{0.948835in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{0.161265in}}%
\pgfpathlineto{\pgfqpoint{0.828735in}{0.164215in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.173037in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{0.187645in}}%
\pgfpathlineto{\pgfqpoint{0.654334in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{0.599984in}{0.233606in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{0.500125in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{0.455577in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{0.415201in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{0.379386in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{0.348477in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.322771in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{0.302517in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.287908in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{0.279086in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{0.276136in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{0.279086in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{0.287908in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{0.302517in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{0.322771in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{0.348477in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{0.379386in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.415201in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{0.455577in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{0.500125in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{0.599984in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{0.654334in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{0.828735in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{0.948835in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{1.008306in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{1.066627in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{1.123235in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{1.177585in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.277445in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{1.429092in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{1.475052in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{1.498483in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{1.501433in}{0.773913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.875000in}{1.347826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.400000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.174342in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.029935in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.029935in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{0.876874in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{0.876874in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{0.853444in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{0.876874in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.876874in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.539463in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{1.029935in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{1.029935in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{0.300330in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{1.174342in}{0.233606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

